Conformal Prediction for Distribution-free Optimal Control of Linear Stochastic Systems

We address an optimal control problem for linear stochastic systems with unknown noise distributions and joint chance constraints using conformal prediction. Our approach involves designing a feedback controller to maintain an error system within a prediction region (PR). We define PRs as sublevel sets of a nonconformity score over error trajectories, enabling the handling of joint chance constraints. We propose two methods to design feedback control and PRs: one through direct optimization over error trajectory samples, and the other indirectly using the $S$-procedure with a disturbance ellipsoid obtained from data. By tightening constraints with PRs, we solve a relaxed problem to synthesize a feedback policy. Our method ensures reliable probabilistic guarantees based on marginal coverage, independent of data size.

==> figures/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1.25in,
at={(0.in,0.in)},
scale only axis,
xmin=-3.476833749772,
xmax=3.47842582254649,
xlabel style={font=\color{white!15!black},yshift=0.1cm},
xlabel={$x_1,e_1$},
ymin=-3.47806757861579,
ymax=3.47806757861579,
ylabel style={font=\color{white!15!black},yshift=-.5cm},
ylabel={$x_2,e_2$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=1,
legend style={font=\tiny,at={(.9,.1)},opacity=0.6, anchor=south west, legend cell align=left, align=left, text opacity=1}
]
%
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.35241583649577	-0.956522938333276\\
0.808138765280238	-0.876268454379622\\
0.376563878252647	-0.730231486690889\\
-0.189529905763178	-0.68534883188353\\
-0.62168736473182	-0.560607636882757\\
-0.96980294957193	-0.528682548496552\\
-1.30839540986383	-0.460252046013786\\
-1.51916672083935	-0.331394698086698\\
-1.75552315080344	-0.251675597066433\\
-1.88018885072958	-0.189086292673104\\
-2.07449872643222	-0.191354868904277\\
-2.14066284395201	-0.195087548888042\\
-2.35626760952515	-0.173356116876443\\
-2.51336754837209	-0.0866928952651361\\
-2.56752438072951	-0.0358500953226587\\
-2.44224527652694	0.00102482946193128\\
-2.40918954552688	0.0306295698067082\\
-2.29154472336106	-0.0148837731057617\\
-2.25268418777194	-0.0203017076470886\\
-2.29208539152884	-0.0228881828330505\\
-2.3349553713748	-0.0327989549857883\\
-2.28860545383162	-0.0670497294778413\\
-2.41827940052454	-0.0922672693820362\\
-2.33133407561766	-0.0901718048910944\\
-2.31770677626273	-0.0947544164093679\\
-2.33577555192519	-0.0975568309556735\\
-2.39188337512996	-0.0459445143081066\\
-2.45835886206142	-0.0600492943241804\\
-2.55632075226744	-0.0571673486443446\\
-2.63587328310698	-0.0433350004602193\\
-2.70985856855828	-0.0194596076007552\\
-2.7347682083272	0.0657880616676169\\
-2.70329268407772	0.121770521855111\\
-2.73900059394537	0.0995038692455011\\
-2.63094194580201	0.095243422729864\\
-2.5277760713965	0.144658059022241\\
-2.39821961564348	0.141516906126089\\
-2.40869642705179	0.0967818989111779\\
-2.33277973617217	0.0255301480000007\\
-2.31460715787552	0.000982024087707305\\
-2.3683093990181	0.0717894640102417\\
-2.36239795953789	0.0398753975999625\\
-2.27585158555309	0.0359127557769221\\
-2.23873846577851	-0.0041350942583437\\
-2.19249821913303	0.0229953348800004\\
-2.19449107193585	0.0399064561473441\\
-2.08826135619425	0.0466153469324316\\
-2.00350240844526	0.0378708787208223\\
-1.90239116905798	0.0907352307402475\\
-1.84030053083015	0.0519219088647401\\
-1.7916676363675	0.0884040648679969\\
-1.7700119659519	0.0642923293944843\\
-1.78429906883039	0.0930185007777935\\
-1.67038863569561	0.0899929869699187\\
-1.73675522148871	0.0814450477697688\\
-1.72214924907555	0.104898996651989\\
-1.74469662159227	0.132396617869264\\
-1.66877039266083	0.172946032886857\\
-1.54563596651012	0.204370296683749\\
-1.49691169487492	0.19918199158915\\
-1.34696390358759	0.189084740345302\\
-1.21235749398626	0.171637970364931\\
-1.07113991462945	0.0920073910097907\\
-1.10339907852213	0.085366919215192\\
-0.981284132955716	0.0961900444610002\\
-0.949394105545337	0.049229812617745\\
-0.911086262639741	0.0683653272905563\\
-0.894403215266483	0.0293596732548401\\
-0.849991277087633	0.0335393928692927\\
-0.761534989187398	0.011248958073186\\
-0.85765058125621	0.0457822795661449\\
-0.904665109629814	0.109974102685139\\
-0.721571993827095	0.174164454274342\\
-0.66496889356068	0.148295641008538\\
-0.633116036537916	0.138303709525304\\
-0.701296735288881	0.0720614139440907\\
-0.650465185040157	0.0482602632835155\\
-0.615366523060889	0.10009317308412\\
-0.495843437376849	0.0784506765160453\\
-0.502209785911806	0.131536020090717\\
-0.345920630776501	0.0873245193939704\\
-0.373249795262181	0.0492130702292977\\
-0.377296426423854	0.0936412223257173\\
-0.375160872435795	0.0524985593741223\\
-0.346123493918952	0.0732063853556495\\
-0.316158550331677	0.0893955305648717\\
-0.276451691980894	0.110324801972979\\
-0.225981180497984	0.111381499376758\\
-0.0806374590345679	0.166279833084454\\
-0.0719832460974031	0.0800422549051235\\
-0.0865604426458241	0.0340080441702807\\
0.0413810802730899	0.0658685066320526\\
0.0141945633061651	0.0469473531536744\\
0.0533416207024278	-0.0125902480721277\\
0.1500653391067	0.0311219436630585\\
0.0576700648634746	-0.0206829367024457\\
0.0920937404973407	-0.0408729762446745\\
-0.031777826776879	0.00569498133106157\\
-0.0364976121933643	0.019033018188398\\
-0.0498624320346894	0.0353146845714686\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53494413946518	-0.896642634848678\\
1.03585993868342	-0.819254570490949\\
0.560256886210438	-0.798175962800294\\
0.0949128291782516	-0.735979725549215\\
-0.266035213196434	-0.674059073780288\\
-0.576986856587101	-0.552590846154766\\
-0.806194617908473	-0.52464392410266\\
-0.997578391967464	-0.484165567609995\\
-1.17595676867763	-0.39882205598385\\
-1.35708779716688	-0.339670050858797\\
-1.60081818304729	-0.373821131030369\\
-1.77466391818743	-0.338682797563274\\
-1.96456484115373	-0.306348246374345\\
-2.06935535590612	-0.224049593374063\\
-2.19265631432661	-0.150144716622873\\
-2.26844614430581	-0.121063817086085\\
-2.30994074094876	-0.0791781730466753\\
-2.46242997408461	-0.111549171540422\\
-2.40911237878111	-0.013893927402127\\
-2.30707942427295	-0.0599328594196888\\
-2.33514122715496	-0.075269209189424\\
-2.37736356982843	-0.0889874796642598\\
-2.41431892833397	-0.0535870380828348\\
-2.37619670156693	-0.0855154119263696\\
-2.44146246762785	-0.119849653347474\\
-2.57947742771865	-0.0417579677825588\\
-2.72563745218238	-0.0393479547247549\\
-2.68806040445822	0.0264369965871783\\
-2.70496721223867	0.0263876708705567\\
-2.68438109222343	0.0874125214171225\\
-2.57551909382896	0.0461412776912582\\
-2.53541185768536	0.0162763054808789\\
-2.65489381806792	0.0130914222725089\\
-2.47859998782133	-0.00333760779388385\\
-2.41717801917154	0.00238080296797464\\
-2.51928787940736	-0.00963660162130429\\
-2.61898600001337	-0.00344373735192209\\
-2.6685727062338	0.0672808085156522\\
-2.64852489086622	0.0752161030769135\\
-2.54683003900998	0.0917376570512708\\
-2.49570916862009	0.16357660742273\\
-2.45213858414216	0.138230664168022\\
-2.37648627033131	0.126968319411682\\
-2.22152397549581	0.0990803613264353\\
-2.19297969924483	0.0634667375969228\\
-2.1957262935824	0.096603271451233\\
-2.14138425431131	0.144995901973684\\
-1.92588898422355	0.112653743239809\\
-1.84876598238287	0.134867353955786\\
-1.90355017068183	0.0869177333767601\\
-1.9321020808477	0.0432439423384073\\
-1.88659286273425	0.0519835675881794\\
-1.93303699423357	0.0573123802744473\\
-1.95776183584275	0.12041469387262\\
-1.97988568904848	0.112715725867186\\
-1.86648122179337	0.134722565368718\\
-1.71717815979696	0.112518153241015\\
-1.65819147300763	0.146067110277626\\
-1.53131276785345	0.134904139934778\\
-1.5146742664454	0.0943353894253652\\
-1.48245029008978	0.158031776946404\\
-1.41577772548553	0.113080863625174\\
-1.38609119293445	0.127917121750616\\
-1.41544501015948	0.118562929215149\\
-1.34550392796608	0.161148831773476\\
-1.31528558296382	0.145956224572529\\
-1.29876346502205	0.180940803055213\\
-1.27565794280461	0.196174716212483\\
-1.12627969191254	0.209507980864787\\
-1.04499358572671	0.14063703288301\\
-1.00107188001827	0.15801053028256\\
-0.952424590028847	0.179120068231615\\
-0.839366982828785	0.140595216461251\\
-0.849037120296241	0.113598448198151\\
-0.93015881233378	0.0999872783322475\\
-0.797910783535062	0.134619341101969\\
-0.611801295371393	0.0888536858374847\\
-0.623116615856622	0.0793287296655532\\
-0.569169768401282	0.115149885910462\\
-0.592171516841677	0.0909415448980754\\
-0.612249683851061	0.12419811665712\\
-0.457313190949935	0.148217810226499\\
-0.320292331215909	0.179044604423863\\
-0.212771510750129	0.0834408843274237\\
-0.236821170336187	0.0392892008299073\\
-0.21485232152343	0.0244806431987887\\
-0.276027143541599	0.0205826450558976\\
-0.154641329461819	0.0133848659026931\\
-0.21440344749072	0.000491612159439551\\
-0.100174775241542	0.00200801950028823\\
-0.0906691417098885	-0.0200981496494275\\
-0.0475298116488538	0.0302621569071228\\
0.0197231341586341	0.00849430726584782\\
-0.046749815450397	0.0213482434546891\\
-0.0118217329550925	-0.00490104889711693\\
0.0266983288010695	-0.0488212373927237\\
0.0426493993408483	-0.027917065936723\\
0.0471015682693413	0.00274107438316649\\
0.00604169825082475	-0.0294667003925533\\
0.0460297280971461	-0.0543818368021112\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.5070836281389	-0.906315479798957\\
0.87560555031657	-0.831995800770172\\
0.454692934991773	-0.709611470626271\\
0.0807341852125972	-0.598490253086234\\
-0.214981282840134	-0.536540870100126\\
-0.381582184052938	-0.46841152308757\\
-0.606840429381745	-0.460678893254419\\
-0.72080066626391	-0.475733511027207\\
-0.89404517735349	-0.485245100488529\\
-1.15410151231455	-0.440313245218074\\
-1.40497657254335	-0.438599039572175\\
-1.64238819684216	-0.416640026607401\\
-1.92160304716569	-0.366691119426282\\
-2.15957415450779	-0.320986633855402\\
-2.30282899839728	-0.268174676985581\\
-2.46673595860147	-0.238121658964244\\
-2.58867571845976	-0.141384881965987\\
-2.71499376775428	-0.0643307942813348\\
-2.7359886673163	-0.071169623598541\\
-2.81240932523463	0.0108609641567149\\
-2.85455453157167	0.0975485167585762\\
-2.87528901037342	0.119401351716934\\
-2.8374089842627	0.145891402747354\\
-2.84630382759807	0.0819834108932259\\
-2.82214216775944	0.101706018248756\\
-2.63844056155654	0.0457785309984857\\
-2.91016955393428	0.0230159108714683\\
-2.77566414033987	0.105649866720197\\
-2.65506420023028	0.111923129366282\\
-2.61456680909817	0.0627521683818779\\
-2.60846915943118	0.0849139029284536\\
-2.43635366024159	0.121900915173305\\
-2.36723820329476	0.0535681679547885\\
-2.3301772482357	0.0542344054241903\\
-2.36623544244489	-0.00615859192712543\\
-2.45751239092442	-0.0121355486937102\\
-2.4118787436431	-0.0214928580618969\\
-2.3556626615997	-0.00472362278788333\\
-2.29787547634126	0.0499141612065604\\
-2.32812422400571	0.0312966149951035\\
-2.33072604701489	0.0649413241417598\\
-2.16787696167194	0.0839595791308213\\
-2.15756738883432	0.0477926686856487\\
-2.21960219731736	0.0237665991937982\\
-2.3496217424955	0.0746093385539342\\
-2.49937595822422	0.0587657131118222\\
-2.51323721894281	0.138352074300293\\
-2.35773205475184	0.135755708483656\\
-2.34538260629734	0.130729720097726\\
-2.29706396966721	0.124543369373632\\
-2.20912248836091	0.196592626986859\\
-2.11334036111897	0.209453833801911\\
-1.94856836092143	0.227026592923088\\
-1.9511473180411	0.255517725957745\\
-1.87239520006432	0.178735655040871\\
-1.81464352916804	0.142388826966691\\
-1.76689150422142	0.167426840917099\\
-1.63336231239679	0.129938384236912\\
-1.4706491031861	0.15283169756323\\
-1.38272493878517	0.171053715548006\\
-1.32293983453511	0.182821297348765\\
-1.3454182505032	0.121787108759596\\
-1.31197120596346	0.0823347218946247\\
-1.30021127470781	0.0708244070944423\\
-1.35622800450803	0.136923037433682\\
-1.48146747342931	0.186810334195582\\
-1.50850750456474	0.158314052368748\\
-1.38871922689573	0.211037069314099\\
-1.26495229604633	0.240668499584767\\
-1.07248484444612	0.288249324448683\\
-1.00290091870638	0.19449178009342\\
-0.946667209121434	0.146349320329744\\
-0.743488931783275	0.166970544072793\\
-0.559935903332651	0.145495728239029\\
-0.580658107228042	0.0412612419505851\\
-0.615594574361807	0.0290450278702742\\
-0.596250590064671	0.061056809755158\\
-0.694473663740069	0.0324998259807753\\
-0.74393400698128	0.0980430091064208\\
-0.712258094174501	0.0771374981628679\\
-0.596582466787766	0.0758478942228592\\
-0.623095131441674	0.128333469771834\\
-0.508597539826679	0.154787732897758\\
-0.459391905322075	0.102338500170129\\
-0.38199969982011	0.0581279051435182\\
-0.356554408216273	0.0856844542410051\\
-0.348387235584962	0.0687406930754508\\
-0.389401902613262	0.120472767379587\\
-0.278296373080673	0.138544875022835\\
-0.0695674207885492	0.139288009809853\\
0.112287377082835	0.0562968333333104\\
0.119665951688114	-0.00681299078823504\\
0.178511149574854	-0.0484713003441636\\
0.162223720893885	-0.0384991400528909\\
0.134184829652609	-0.0175622822120167\\
0.0799449020426516	0.00446334626844456\\
0.197667793978394	-0.0277236118683734\\
0.18998102019363	-0.0593655639262295\\
0.245148395205743	-0.0260488843473236\\
0.123117472384123	-0.0632929850632651\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.42059257481465	-0.956483218895664\\
0.97413740153036	-0.795848885606441\\
0.668479900765389	-0.731041432491908\\
0.19785129997316	-0.713262467904482\\
-0.151307536684568	-0.685581333790865\\
-0.629476681972956	-0.634030691094636\\
-0.856444112561713	-0.522735643483758\\
-1.18574630407366	-0.441004651581981\\
-1.41447031964182	-0.364341388732463\\
-1.49912401710338	-0.302923972206405\\
-1.53146701842316	-0.305454383799294\\
-1.53213991427969	-0.248393866361461\\
-1.55367873625051	-0.238847640200291\\
-1.71457661422303	-0.297692270001203\\
-1.89805095487459	-0.308599523099663\\
-2.03861675801192	-0.237454278519669\\
-2.22648199110473	-0.175260797132864\\
-2.34173844129074	-0.163024534891304\\
-2.53254427159751	-0.167058795186246\\
-2.57147901595254	-0.13222329783988\\
-2.63120685647106	-0.0586484722820108\\
-2.57251365266057	-0.00298339859903968\\
-2.65549547470003	-0.0232790481846057\\
-2.70149610375635	0.0283312693397788\\
-2.78215327977941	0.0626601153477263\\
-2.79235638884433	0.045873419544558\\
-2.81603101117189	0.023053868492353\\
-2.88416160609785	0.0781797624944509\\
-2.92409546725754	0.125590233701286\\
-2.81127010055424	0.120093669608919\\
-2.75991782838785	0.0880099252324925\\
-2.73061856591016	0.0694640949317419\\
-2.72932238607456	0.0730748604683846\\
-2.75832897263649	0.0600193817568679\\
-2.85213098533561	0.111328690706929\\
-2.78661010167313	0.105416531512335\\
-2.77776539847283	0.157246847666713\\
-2.75040780512974	0.185814997997842\\
-2.49313764250316	0.204832868421759\\
-2.35871781650316	0.195892616226569\\
-2.35158239286224	0.128529173214686\\
-2.35476780155165	0.0852137274451739\\
-2.32223233627004	0.077017026081358\\
-2.33234479741802	0.0628646538519575\\
-2.15665382200561	0.0667838548261469\\
-2.23514118356222	0.0496295305499187\\
-2.17106019925293	0.0993151403673672\\
-2.12005167729897	0.0600223402794447\\
-2.23175798755011	0.110698001118345\\
-2.1726869778051	0.17115101202101\\
-2.10136094430384	0.146249456544061\\
-2.06426219725502	0.185361036248069\\
-2.08620115208427	0.190373176002281\\
-1.90043855255493	0.224159319977943\\
-1.76889657609124	0.180345234489159\\
-1.7883345893126	0.194839913974788\\
-1.78190262376847	0.150465017603008\\
-1.74130583182149	0.122978065188355\\
-1.73768852710566	0.168987119805982\\
-1.56212653580992	0.201730495186247\\
-1.40983980083911	0.210120363201434\\
-1.31151872992083	0.151171790202151\\
-1.19319728068969	0.108906166267609\\
-1.132530579648	0.073563846606921\\
-1.14851321952729	0.106251883577827\\
-1.19334654453028	0.0543436380143287\\
-1.17972832540406	0.107716219935596\\
-1.10351941686653	0.0867569672346706\\
-1.12509640482366	0.107110933977349\\
-1.12754851769208	0.106303987538866\\
-1.15940178651926	0.0922446074368656\\
-1.14547498757322	0.0986587785433423\\
-1.21804029518897	0.121268291592791\\
-1.24532655203995	0.14818140580423\\
-1.11059237515624	0.162672346403644\\
-0.947905508032291	0.204998292479288\\
-0.82830171571261	0.214709172521231\\
-0.686524032691235	0.14221106550683\\
-0.642819120109744	0.160592972991576\\
-0.631864366931628	0.175653995802869\\
-0.484078327189156	0.187030768240318\\
-0.464121573891123	0.131193027480467\\
-0.430687334393095	0.170107909152724\\
-0.236088822282383	0.158085592684256\\
-0.288230441093593	0.126393022498035\\
-0.223421073615804	0.114303309514062\\
-0.312904134057882	0.0614058068892977\\
-0.287939354089283	0.0987191996756031\\
-0.218208583322112	0.109418295399953\\
-0.193291926379454	0.0649956296283016\\
-0.140919242274305	0.0890058821406081\\
-0.152802020662299	0.0928422690398798\\
-0.100584966065777	0.107119259990106\\
-0.0168182471646825	0.131878483437603\\
0.117370697226998	0.0549625443146586\\
0.137023553055237	0.054290055517017\\
0.169401889990069	0.00393031880084173\\
0.141293716844983	-0.0580011917794855\\
0.250473980490841	-0.0884297951747114\\
0.246481812106302	-0.128098555399806\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.46263343393155	-0.951310535201999\\
0.894474937435501	-0.881025717628829\\
0.415234408154277	-0.80535762616023\\
-0.107222739468272	-0.676091633021335\\
-0.417539605747224	-0.543410806530713\\
-0.714035867818504	-0.522978621532087\\
-1.00502104367193	-0.482189983950241\\
-1.18510757508357	-0.450382703638212\\
-1.47118498079346	-0.437841838454173\\
-1.66150351917244	-0.312268670311777\\
-1.86160999409925	-0.290171689288723\\
-1.97098173108164	-0.257931858409369\\
-2.14772358657139	-0.240977776282134\\
-2.26303667264687	-0.205451671228107\\
-2.31347325512239	-0.133642630914388\\
-2.31649167389714	-0.0595316561362045\\
-2.40765464093755	-0.0514408374467855\\
-2.35397141942233	-0.0732176338398051\\
-2.32579942481734	-0.105748572645959\\
-2.44657431779572	-0.072159170841987\\
-2.54590368038495	-0.0937934165705589\\
-2.63441580847872	-0.0495820792178229\\
-2.72829502789956	-0.00366892601948075\\
-2.87763181505407	0.00877938544375004\\
-2.95070724013044	0.0204915372059106\\
-2.8709352666128	0.0980082413794405\\
-2.8444560655821	0.118907563816014\\
-2.86382048557743	0.131452806584431\\
-2.77376742228668	0.0943515306296765\\
-2.55940143037936	0.0659898655028743\\
-2.52359744486834	0.0365919620166002\\
-2.4299816017729	0.000385338685100663\\
-2.42514441916019	0.0729049061392099\\
-2.33858164930434	5.19685888093757e-05\\
-2.32020776664033	-0.015954386262508\\
-2.37969169236831	-0.0332848249557473\\
-2.23839525680539	0.0362628437446496\\
-2.17294069624169	-0.0359726811623378\\
-2.2449541407791	-0.0450710257423512\\
-2.23499084307122	0.017047861182422\\
-2.18296392086661	0.0610732269558873\\
-2.287539713989	0.0804643653000421\\
-2.28652084668206	0.0377012610944675\\
-2.16559581703203	0.0779683207382437\\
-2.08109917414511	0.0732309446571449\\
-2.08834772941815	0.0985309747648553\\
-2.04355628987653	0.132183155869606\\
-1.99218391018126	0.0806514100441786\\
-1.94925292598898	0.0724784427139341\\
-1.89680975937014	0.0627767516721999\\
-1.91479443865014	0.0851245434559631\\
-1.81093048906317	0.0613483271407287\\
-1.89103707459944	0.108979267765829\\
-1.81170477862046	0.0964208647533998\\
-1.74257886173592	0.0868674738834162\\
-1.7220459939097	0.136124401532912\\
-1.6333771138434	0.154879918438304\\
-1.61345570945525	0.118915299897333\\
-1.49798102184149	0.100036236833019\\
-1.46842834308093	0.120681964507659\\
-1.51257933514002	0.128596903747131\\
-1.52365438127943	0.156140903709691\\
-1.49898096226187	0.176245887766082\\
-1.43968388818002	0.202167745397054\\
-1.501343448299	0.164331211416399\\
-1.45069715327639	0.172990839244784\\
-1.43833367607213	0.211800217837016\\
-1.314237879449	0.183155136904544\\
-1.16134279708567	0.211461775787721\\
-1.05663671719494	0.218722718491794\\
-0.968451160738896	0.157011372315563\\
-0.831846227237553	0.183001786611886\\
-0.847849136492867	0.119656274063612\\
-0.814575554586575	0.142687201545401\\
-0.716321020403156	0.16696815739021\\
-0.632358809261243	0.101662304760493\\
-0.609813093418092	0.134074989758291\\
-0.547761461900718	0.146563668915095\\
-0.470511398878669	0.0999990773457329\\
-0.396208017279583	0.0623744212664577\\
-0.424554985441094	0.0925294417784939\\
-0.293277344967139	0.103529131071101\\
-0.215518039931272	0.0933981088430548\\
-0.214332766115968	0.0772428661878395\\
-0.214710983844388	0.079333765461741\\
-0.222150850359141	0.041690436256079\\
-0.284204809871609	0.0616853953693206\\
-0.209018114415764	0.0429657999138798\\
-0.105664946608976	0.0727394312391512\\
-0.157201680635138	0.0329870756517914\\
-0.135851568723043	-0.0142594917569192\\
-0.155694548520339	-0.0273619443487468\\
-0.218597076893094	-0.0406855588007116\\
-0.316836943647812	-0.0154584086233393\\
-0.378813451005017	0.00529017856334737\\
-0.343178983686633	0.0294064470785713\\
-0.248467937157014	0.03190669024051\\
-0.253208971139275	0.0197149056731212\\
-0.308711878300925	0.0678999378287425\\
-0.34575825969339	0.050890081357698\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49179794733543	-0.900617216994111\\
0.966470447944992	-0.874835435585145\\
0.472284956913179	-0.75554368230677\\
0.152255704717981	-0.73291972743789\\
-0.146912963744427	-0.634119735919703\\
-0.37002539651521	-0.58824848449319\\
-0.764881661489733	-0.605045487743935\\
-1.01946615311352	-0.542938943850768\\
-1.25269378775514	-0.484167235718841\\
-1.44141315307653	-0.393281861676769\\
-1.73550569054058	-0.322403897540386\\
-1.92210151377425	-0.244527066756551\\
-2.03724976620761	-0.201783329331149\\
-2.10743023638087	-0.13965898508717\\
-2.19024631935586	-0.120800967820937\\
-2.27069783473702	-0.136012099636379\\
-2.2802320079269	-0.145404503722434\\
-2.32586585516605	-0.151088853942641\\
-2.49230758313315	-0.082100433317646\\
-2.44803885560508	-0.0901224631414426\\
-2.49698155714679	-0.0903511156781019\\
-2.50533398489135	-0.0302920387125806\\
-2.55476610260993	-0.0355920147182981\\
-2.65550759705518	-0.0500364254576952\\
-2.58541523136994	-0.0453885234958388\\
-2.53732656971025	-0.0364860513694345\\
-2.56345177021831	-0.0439888034624576\\
-2.63076039762705	-0.0438906092570623\\
-2.71704301244663	-0.0355017616853306\\
-2.7637800959181	-0.00960416534846299\\
-2.81558869242168	0.0590273011814358\\
-2.7644844893615	0.112771055978299\\
-2.56755232240572	0.139578201207096\\
-2.58986362684487	0.129579781738995\\
-2.55650565492307	0.136135324301937\\
-2.48042764041674	0.0994519621461512\\
-2.40537035177482	0.108082394386857\\
-2.33006063391217	0.0660379012139662\\
-2.14863378769904	0.0837142340928533\\
-2.12446986515035	0.072518899776202\\
-1.98121263639321	0.0237004340278791\\
-2.02006425427803	-0.0215956350344719\\
-2.06053134463747	0.0289811050286066\\
-1.95629892670576	0.0816334580481197\\
-1.98981183824975	0.0939529465574988\\
-1.96292971101051	0.0948946212374932\\
-1.85642685638987	0.0694825500611265\\
-1.79936681124089	0.0913324173944688\\
-1.88170047416176	0.0467183728282607\\
-1.81176484522221	0.029858312622889\\
-1.80169061600793	0.0248247474373841\\
-1.8741057913233	0.0313579168081668\\
-1.8147834831896	0.0401307564451704\\
-1.90762976769436	0.0293299364953166\\
-1.9545723713221	0.11602597539523\\
-1.85048539555363	0.179630947306998\\
-1.86883130743888	0.197822902441719\\
-1.91501498583716	0.169841581594733\\
-1.76235495591652	0.205883855967246\\
-1.59052186941885	0.236533465410411\\
-1.62690656765637	0.238465548693711\\
-1.66996736621709	0.24131733962863\\
-1.46515218573275	0.257535534530621\\
-1.34779272242471	0.193942748560414\\
-1.28928089239541	0.142651269026808\\
-1.30187333135958	0.124970644422448\\
-1.1476527633653	0.125955970907524\\
-1.10187557678598	0.148245617343865\\
-1.04389193366089	0.194864554380111\\
-0.977317676132253	0.134956019998848\\
-0.850451771312236	0.112582525384021\\
-0.840578201747711	0.0883338125191194\\
-0.798585219531394	0.0645980578844252\\
-0.716185184972452	0.0361471639235654\\
-0.778453832429333	0.0355112885254774\\
-0.90161783001976	0.032840166265459\\
-0.945887259003166	0.103849256802785\\
-0.80303459320603	0.165818552779936\\
-0.686977691523618	0.136598720670732\\
-0.773841934410151	0.12203932081411\\
-0.711804949728045	0.157948265948396\\
-0.68578478046883	0.122256853066098\\
-0.670298240147835	0.154938002214444\\
-0.690375629987835	0.195898493783731\\
-0.672267878653183	0.165131833963685\\
-0.523354294368281	0.145781155561606\\
-0.580024605234384	0.170390645939045\\
-0.393172512265712	0.153854099605355\\
-0.2675283605698	0.11586539873928\\
-0.0975126547520468	0.0788560515585487\\
-0.108373191804947	0.02014254605405\\
-0.133551761398951	-0.00922911757961059\\
-0.00109233655763716	-0.0209255272865255\\
-0.106748384726731	-0.0337642734401241\\
0.0122079097820657	0.0160880979321764\\
-0.10762988004905	0.00456818529319548\\
-0.209246912495483	0.00386705401257491\\
-0.222455145699498	0.0543925328683277\\
-0.0497349530182525	0.0450047391506377\\
0.0176265741364171	-0.00679309522894164\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50389379844552	-0.964700799268254\\
1.02514067662458	-0.908255403967735\\
0.558467672082583	-0.845809963433274\\
0.0657461400407998	-0.797334910862451\\
-0.282856977892297	-0.644641465828586\\
-0.554550708318861	-0.598659005053539\\
-0.883396871565359	-0.584366506386536\\
-1.15337844026236	-0.525907904378953\\
-1.37326328645131	-0.476004888771095\\
-1.6470884617506	-0.365164588249956\\
-1.77226317987608	-0.346018695295185\\
-2.0658944952869	-0.299466257510541\\
-2.20500809188843	-0.203181045878264\\
-2.26683667501529	-0.13513243926683\\
-2.31103992211239	-0.085012079576549\\
-2.39191745746242	-0.10250816418633\\
-2.32432815644002	-0.0475535761866096\\
-2.33788290794736	-0.0224021948040257\\
-2.37674562633065	-0.0583211285386905\\
-2.43877596307215	-0.0127764766522379\\
-2.44630506141101	0.0201833805239908\\
-2.42765821180536	0.0182132303698659\\
-2.43044023234877	0.0393705882057602\\
-2.36038041129666	-0.0150633617827953\\
-2.33719944415561	-0.0113960489366412\\
-2.33772369476413	-0.00459256689592927\\
-2.32043233654716	0.0049736821087303\\
-2.33490485467762	-0.0357809460430759\\
-2.42503337465683	0.00283707699994\\
-2.61866137676677	-0.0215186392367155\\
-2.68447885184904	-0.015958835650263\\
-2.74923572954966	0.0471185984487526\\
-2.73040568646326	0.0489414677218526\\
-2.70434997569133	0.0450116113885096\\
-2.72744711391574	0.044862672552428\\
-2.77688399024534	0.0493568934493339\\
-2.77361771882237	0.0641319563458296\\
-2.76718821418214	0.151341822786557\\
-2.78358918179591	0.215441099927657\\
-2.84150375751299	0.190730403991638\\
-2.6969263412686	0.184852724422751\\
-2.55738653044495	0.210262652907124\\
-2.42392544955635	0.228226578817203\\
-2.54393366453049	0.247814693864922\\
-2.5344608891022	0.210733080385318\\
-2.43042306885643	0.24077633309601\\
-2.31511066810449	0.239592734140656\\
-2.18274523512431	0.258495564965947\\
-2.01484598746282	0.174991246881638\\
-1.98801896084215	0.190565109511672\\
-1.99449586757042	0.18739950996727\\
-1.86367849793526	0.201669686998958\\
-1.83841963840809	0.122049388094478\\
-1.73403317493802	0.166954551223866\\
-1.71521969895731	0.186128098010679\\
-1.71017893911477	0.13774324266879\\
-1.80354462650632	0.104433464790456\\
-1.70431492783236	0.160966820031344\\
-1.56399143157234	0.180317156834675\\
-1.57566694908429	0.131563605720848\\
-1.42454810703869	0.0918973089024793\\
-1.47513686164045	0.0823705187373496\\
-1.49433823326696	0.0772228752447193\\
-1.565619142658	0.119648540159837\\
-1.46220568049293	0.132771771043875\\
-1.29529444306901	0.183819969507053\\
-1.24042062966459	0.11619552996927\\
-1.201007045862	0.107168414208376\\
-1.19218718708936	0.097941730362014\\
-1.22601092385796	0.0996746843611696\\
-1.20998758692094	0.15718644243933\\
-1.1252814834092	0.201645083365545\\
-0.921231264073498	0.174824640962213\\
-0.782810781867507	0.182258329703789\\
-0.818723800440831	0.124513996397342\\
-0.786953239099313	0.13477764596196\\
-0.546880573823123	0.11027411973982\\
-0.482343961976046	0.118105034794251\\
-0.406602046282934	0.11526996518302\\
-0.332664922143202	0.102412330418603\\
-0.345416430891368	0.0894399274422261\\
-0.245270955634817	0.0365046876823194\\
-0.277339664148005	0.0644463990535359\\
-0.236882465389824	0.0341037053708534\\
-0.372762373891021	0.00945173050381114\\
-0.392678288046985	0.00711512997745675\\
-0.426509837390726	0.0725404305391116\\
-0.502845705792128	0.0479665233900096\\
-0.569467967560561	0.109389585977503\\
-0.581159687602712	0.141976133796894\\
-0.552407680869445	0.179029767054624\\
-0.518133202859186	0.142058271686977\\
-0.547808408533419	0.181546508019347\\
-0.471244518248526	0.211233072114768\\
-0.36391289492007	0.197474354790155\\
-0.32309352215505	0.198380905499944\\
-0.205930797748667	0.194248120919897\\
-0.26556131178482	0.120616255274261\\
-0.162878592166542	0.0617916504945085\\
-0.227252742264499	0.0260431460258244\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.64865901758054	-0.944583454468237\\
1.10027253644315	-0.901330769903763\\
0.627332604223136	-0.845564178746242\\
0.0802967506921288	-0.798701983016178\\
-0.1769579566764	-0.650601607739618\\
-0.498684806191	-0.632955179514397\\
-0.785412571841882	-0.518368756694214\\
-1.00975362283845	-0.441153859405802\\
-1.30319603952653	-0.423185243356255\\
-1.60675928981559	-0.395483278812646\\
-1.9246692867287	-0.356508133630886\\
-2.07868534468371	-0.261222753475003\\
-2.14848024416683	-0.170283701302373\\
-2.18683205969466	-0.127101081725632\\
-2.26244965355669	-0.0702080163885023\\
-2.28296168788023	-0.0933712032740495\\
-2.37181901532703	-0.118175772987216\\
-2.38931700225601	-0.0602023461035284\\
-2.568958127868	-0.0721778281461382\\
-2.62488917688141	0.00614278065360458\\
-2.5652744402325	0.0425994949779358\\
-2.59801702832708	0.057888955935899\\
-2.63879813681632	0.0602942929392857\\
-2.62215477502256	0.107140456057525\\
-2.7386826980218	0.053136784918289\\
-2.78955842528244	0.0666402313321048\\
-2.72243427929196	0.0915509778452783\\
-2.58893519482023	0.0641365094747503\\
-2.63296067346446	0.0322234285901811\\
-2.64098585402111	0.0997779974136899\\
-2.59260400496871	0.109062054035329\\
-2.41430793904434	0.105426568227286\\
-2.36565157281875	0.0477484059267963\\
-2.32964797175966	0.0625371659154471\\
-2.32836951800014	0.0171011410856352\\
-2.2275721581462	-0.025076838011383\\
-2.27983318655344	0.019581970577248\\
-2.17845227617088	0.00853311461961103\\
-2.08907419502291	0.0344830742954038\\
-2.04498983887807	-0.0190553998319532\\
-2.04648677637287	-0.0431835523930108\\
-2.04864934685023	-0.0517787067477597\\
-2.14681949767022	0.000590876510935989\\
-2.12370861849606	-0.0157950150615258\\
-2.10491273462801	0.0289521292866456\\
-2.11495315193613	0.0877977281829953\\
-2.19795167009126	0.101193688939139\\
-2.20592545865881	0.0951476716813228\\
-2.37199524923577	0.141413120758047\\
-2.32629262810494	0.194390724133494\\
-2.33601225909499	0.148621374820873\\
-2.27736744917302	0.177328791588828\\
-2.23247863481346	0.232706963013919\\
-2.10554791899972	0.252321072372362\\
-1.99466824235716	0.269226603048217\\
-1.80251093515361	0.197510854676929\\
-1.71318192089023	0.212201230409064\\
-1.69723844459605	0.154216776099287\\
-1.60714701285469	0.19684715660205\\
-1.42255938524376	0.235427332725126\\
-1.32796503242452	0.204594312308231\\
-1.24401922775356	0.182946611009334\\
-1.13853991893552	0.180587535138336\\
-1.11958231747284	0.158826450434684\\
-1.02967538113961	0.164657589597674\\
-0.899660160195509	0.10906880778638\\
-0.853474619854891	0.111659144756923\\
-0.743872262459753	0.0481582725704555\\
-0.782153136717977	0.0147524194701766\\
-0.688941856389421	-0.0206543104349157\\
-0.698005522389524	0.0230785143234313\\
-0.617705348443892	0.0522614883833258\\
-0.650785903700135	0.0715068575388867\\
-0.572457413997166	0.0385042264114274\\
-0.537267603775443	0.0685446898333971\\
-0.638670448981033	0.0272649401195662\\
-0.656252247057124	0.0694622005191615\\
-0.678474980406487	0.112594234815455\\
-0.614039276133529	0.152845188349782\\
-0.522555272649611	0.17348986148026\\
-0.392153497310799	0.0923184639250522\\
-0.461548802419105	0.056808877129936\\
-0.479577364833236	0.0915202776718629\\
-0.505615750665324	0.12208021332687\\
-0.49459761773171	0.143736465094022\\
-0.323369610294338	0.175784730796445\\
-0.204404488946804	0.199629356416302\\
-0.0945993948477553	0.164807230871702\\
-0.0747601126475897	0.0780357744796256\\
-0.0730349573921291	0.0607808025305214\\
0.0134199719768445	0.0637501329177748\\
0.0106725351283985	0.00520330498511121\\
0.0337493484544734	0.0276023543179687\\
0.204586138530624	0.0320336777952148\\
0.3983782336503	0.0200383571712144\\
0.469083805271355	-0.0731102275998217\\
0.520833323156993	-0.0765371607656139\\
0.455689602766416	-0.148990946156113\\
0.433785206800036	-0.107359500443211\\
0.220017875624034	-0.099836734131255\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.4574725833364	-0.955086144887779\\
1.04426297304578	-0.834886495186948\\
0.641354571876583	-0.752723712030193\\
0.141602514963088	-0.681004558504677\\
-0.235066384508368	-0.633578458143585\\
-0.609837053308981	-0.597126156294443\\
-0.958359816310919	-0.489490545325892\\
-1.20893104099728	-0.448602908072955\\
-1.42756265499001	-0.398360340611716\\
-1.61690103647007	-0.317064382884051\\
-1.84557647136206	-0.300406000355352\\
-2.11186238178396	-0.291675499556767\\
-2.26206590431231	-0.206013732687418\\
-2.32417791750806	-0.138991235520623\\
-2.45911268930747	-0.0910594022378473\\
-2.42346892722336	-0.049954412256242\\
-2.36676209015802	-0.0321074151909213\\
-2.45951489499583	-0.0636292382042293\\
-2.33206486250512	-0.0172839178172494\\
-2.42540228604017	-0.0571871443217729\\
-2.43030863118992	-0.00802542113313601\\
-2.39676185837884	-0.00494773104673835\\
-2.53382670099051	-0.0716199260724328\\
-2.51355279285481	-0.0282682499375528\\
-2.50628767034161	-0.0355398084368471\\
-2.45871552554679	-0.0390662589374685\\
-2.46024653552707	-0.013769788695604\\
-2.53809003627522	-0.0287343059312728\\
-2.58188285079322	-0.0411497498293563\\
-2.49448857238157	0.0179160412797969\\
-2.55382286809549	0.0684276478976683\\
-2.58021400107893	0.026859581912379\\
-2.51320220227617	0.0145029696293719\\
-2.56967250775929	0.0595121876556539\\
-2.46308817494363	0.113320698554131\\
-2.35879766547432	0.0737432118969828\\
-2.39621909015532	0.0816259444488359\\
-2.27722311070197	0.057378761369617\\
-2.21482177918422	0.0394435797799116\\
-2.21235796875858	0.0568497781317623\\
-2.16332472154505	0.101253260311343\\
-2.15126693104622	0.104866002823755\\
-2.05300606116482	0.0762691577054839\\
-1.91017916470552	0.0273058251716087\\
-1.91181149078549	-0.00143024178322252\\
-1.8741061956514	-0.0259234477474959\\
-1.84817047701029	-0.0217446315582053\\
-1.869754589585	0.0467959374254934\\
-1.70793357643183	0.0596324059820326\\
-1.73486387760771	0.0704350743216116\\
-1.7172952142537	0.0378144815286201\\
-1.80329206457599	0.0782912237832049\\
-1.74198051777617	0.124748444195648\\
-1.64694117183798	0.123122225403663\\
-1.59803816510602	0.0832489615597186\\
-1.5959994097193	0.109231045538972\\
-1.4361393513523	0.0658165937756166\\
-1.41670130588671	0.086560004515092\\
-1.29433438703689	0.100367883194208\\
-1.26523295299417	0.108579540819329\\
-1.25721213639714	0.0567983308344889\\
-1.22873871041641	0.0334759394293279\\
-1.26358966950937	0.0394282886193148\\
-1.36655172979885	0.0970322875814843\\
-1.35781630839182	0.0873000312859902\\
-1.48032297826622	0.0856609708341031\\
-1.46477687203019	0.120562971175293\\
-1.43682265424051	0.126420210875986\\
-1.38759865732675	0.139208292529408\\
-1.4551777550958	0.198482876095149\\
-1.40059945961758	0.250751011972504\\
-1.19575834867991	0.273042576827569\\
-1.15654868466326	0.21700815204358\\
-1.10042048666282	0.240980155768143\\
-0.962312397653575	0.274588709967097\\
-0.78275398421403	0.256718668055796\\
-0.662077814509611	0.166961771840525\\
-0.645243900358924	0.117355239434205\\
-0.695409978461509	0.0862249363102533\\
-0.530086140607012	0.0720616823785907\\
-0.48387368074822	0.0219587252930827\\
-0.458211723499807	0.0688243805497128\\
-0.434633879098991	0.0906960301453949\\
-0.430107412801568	0.123006233375072\\
-0.235047519962199	0.134553389464719\\
-0.165200973117344	0.0764823477891712\\
-0.101517924791323	0.0251035034342085\\
-0.20056296907582	0.00526470619494618\\
-0.270017084726884	0.0395185252994344\\
-0.1862424867339	0.08001068024408\\
-0.177764110520821	0.0392707959949941\\
-0.0368128224757997	0.0023209250813955\\
-0.0741603591826595	-0.022790220175099\\
-0.212520868419999	0.0137550937832885\\
-0.283565064953446	0.0507157485735071\\
-0.263544151021043	0.0253653345085567\\
-0.294624331210973	0.0692314719429323\\
-0.329917851963876	0.100990517454769\\
-0.282337580429147	0.0852547601517296\\
-0.275848631747186	0.108678474581237\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53409167667472	-0.956909598987633\\
1.10450382483534	-0.862376522386314\\
0.597055745309748	-0.831446739365028\\
0.139432533728072	-0.722088121025192\\
-0.158347336448328	-0.676758158457754\\
-0.657645782857975	-0.631874390349652\\
-0.928298715586217	-0.509935525614204\\
-1.21266568841719	-0.420231563552675\\
-1.44164053680787	-0.349532691891906\\
-1.5638222792335	-0.334911803604637\\
-1.77530368326168	-0.322496402750381\\
-2.0036780812133	-0.249263628401906\\
-2.20083321521658	-0.225871096537225\\
-2.22342456415275	-0.0967832714330218\\
-2.2388077976573	-0.107146416377325\\
-2.18503904178719	-0.0662909551176079\\
-2.24062437054438	-0.0400601659315847\\
-2.26277674604192	-0.0447258697069316\\
-2.26476752556365	-0.0917174648140904\\
-2.33632786231607	-0.118191909911632\\
-2.34870788313044	-0.132425931589316\\
-2.31268200162695	-0.146573540092567\\
-2.37810160493792	-0.133470654543822\\
-2.53595876975222	-0.119867199659096\\
-2.68816445806971	-0.0547784630209909\\
-2.66156341419985	-0.0309277719561674\\
-2.83759518420736	-0.0400932210129049\\
-2.81670986517432	0.055813781626651\\
-2.71392413497107	0.0943730837507615\\
-2.73612904376734	0.108540885212852\\
-2.6380989690666	0.137872818908454\\
-2.64475376850995	0.127738598896772\\
-2.55277424866443	0.146813462366639\\
-2.49977059299802	0.104139412124205\\
-2.40960667548074	0.0504534186784623\\
-2.49122448817916	0.00695684649669399\\
-2.4293222377901	-0.00907508904124166\\
-2.35241271052742	0.0444680946722088\\
-2.36527147387408	0.0684588862989613\\
-2.39723189583767	0.096307055328491\\
-2.28433182176523	0.0567019870835111\\
-2.24290409855289	0.0916529781961743\\
-2.24339666467894	0.105576231287229\\
-2.27677958500717	0.114618990882392\\
-2.18094975161843	0.151190229923988\\
-2.13787421653416	0.173546086127695\\
-1.99519527245066	0.178849605209439\\
-1.79767478997148	0.124645021366061\\
-1.66351907908198	0.0524515522442143\\
-1.66959778327669	0.0103562965063731\\
-1.87128446401455	-0.0111873889524028\\
-1.92796065015625	-0.00972308629036674\\
-1.86044178662516	0.0810307341175269\\
-1.8489050120999	0.0223803859331708\\
-1.74663420935639	0.0947631441443399\\
-1.65445520527493	0.0783341266101333\\
-1.73173874199406	0.0622483216540117\\
-1.69846574687376	0.130604266207775\\
-1.75127189610543	0.196985942043016\\
-1.75942588894345	0.166083992080786\\
-1.64927677880615	0.146639174080997\\
-1.58768625028018	0.196245056909742\\
-1.52279307643525	0.164513472950082\\
-1.38992352451412	0.189869033593073\\
-1.33355115019723	0.13445081663862\\
-1.37255938751829	0.103498489048037\\
-1.37869465345038	0.116621907670435\\
-1.29315451842482	0.172725536331509\\
-1.18867994796319	0.237004214324034\\
-1.09218411805739	0.195076481488331\\
-0.99258328308788	0.137865267016658\\
-0.907809847148982	0.123499087768763\\
-0.940145112953663	0.0903331349747259\\
-0.878529090026378	0.145238799533315\\
-0.816927228073589	0.103320279353932\\
-0.79070556485647	0.0898679106385754\\
-0.801198418761677	0.075204556267123\\
-0.600816549728597	0.0742768587304843\\
-0.506335387195034	0.0964859475889667\\
-0.377772610799801	0.116642096955022\\
-0.368869309446002	0.0663495080120474\\
-0.280771193287727	0.0883927934046907\\
-0.127159582865812	0.038869557028892\\
-0.122828066333821	0.013880732738453\\
-0.114584150028846	0.0297021306789348\\
-0.0389987371653961	-0.00877494290902961\\
-0.00924507863238606	-0.0415164499400276\\
1.04282689859098e-05	-0.0655031765231001\\
-0.0419252194295203	-0.0605025171787249\\
-0.155938031000439	-0.0545609930381719\\
-0.238003759064066	-0.0514338557697298\\
-0.209066590249838	-0.0397531258421663\\
-0.323645573214167	-0.0320544470216218\\
-0.458792749092595	-0.0050420256279912\\
-0.503485690316525	0.0720210720548154\\
-0.509928048157055	0.0708960919755476\\
-0.45388767442195	0.0885580913288101\\
-0.51439258242355	0.135662509238962\\
-0.439346663556778	0.113217702464916\\
-0.410248290902854	0.0929390886933884\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.6166410571302	-0.902747973371433\\
1.12889337107982	-0.863648411978966\\
0.827179711715526	-0.779013120187082\\
0.341373802260525	-0.77945070632451\\
-0.115057800739935	-0.658468758356108\\
-0.461318140103726	-0.622517160539549\\
-0.902652790754789	-0.537594054106825\\
-1.22724159273077	-0.493725446715716\\
-1.42005883324299	-0.374717457414584\\
-1.68591868347423	-0.348852420723883\\
-1.8069517171455	-0.337651018191032\\
-2.11678999355527	-0.307208797202351\\
-2.23623714667818	-0.247444699477293\\
-2.36471874508545	-0.220145024874495\\
-2.45101320027882	-0.131816704149786\\
-2.70769154347277	-0.126978642008553\\
-2.77094047788916	-0.0423873936983539\\
-2.78919811766459	0.017172684125156\\
-2.74663617977837	0.0756181786618604\\
-2.64816361215295	0.0487735591033366\\
-2.5705670120274	0.0100957882285645\\
-2.61368940393191	0.0385776410279117\\
-2.65312883042669	0.0770072003103168\\
-2.65604255680778	0.0383179367238837\\
-2.6735747565002	0.0179052125127728\\
-2.65912224970475	0.0639764954887241\\
-2.67958411803366	0.0795855545007656\\
-2.61968542858762	0.0830495220284747\\
-2.7109323057298	0.0044258843586181\\
-2.88159801580852	-0.00634832846613097\\
-2.86983735917668	0.0623504621466455\\
-2.85915748725963	0.0802763784204512\\
-2.94718749305769	0.0971645060111799\\
-2.93272470093963	0.113478929613738\\
-2.87081081095476	0.120675809041822\\
-2.78295337396783	0.166235089280228\\
-2.71346994612792	0.186390559046108\\
-2.6666176416606	0.200296714559588\\
-2.65800080209916	0.159139949073325\\
-2.61744796314171	0.136565879251561\\
-2.55414135281253	0.191286503788366\\
-2.44176496057357	0.136706165715471\\
-2.50078899486862	0.115967915566852\\
-2.36748083323275	0.158879418983353\\
-2.32367079065029	0.123446537491995\\
-2.2021869332728	0.161825446309399\\
-2.09421940627058	0.129526521911946\\
-2.08458717291929	0.153053189668819\\
-2.04731583084143	0.110308996436461\\
-2.04771414073123	0.12555752184696\\
-2.0329260109674	0.160414599857687\\
-1.99868530018462	0.179957308053459\\
-2.01611769875053	0.14815755965995\\
-1.88507604735807	0.201092240168111\\
-1.60203050569098	0.158979209297943\\
-1.42532017798637	0.11531734835259\\
-1.37300978777199	0.112588693957223\\
-1.27038984043065	0.10656961394285\\
-1.26639518045172	0.0382460182846871\\
-1.24020035391471	0.00836648320391873\\
-1.27163576075453	0.0784271248596204\\
-1.13422991404078	0.0975584777218979\\
-1.22727544988932	0.0668532006828051\\
-1.17673506833992	0.0475931881596753\\
-1.1315145962804	0.074112401613572\\
-1.16907027207913	0.0862013120024362\\
-1.06412167060264	0.121235959517842\\
-0.9501082376721	0.154812492520703\\
-0.920616999981487	0.108430999504815\\
-0.970116732241408	0.135762003241722\\
-0.938924499806428	0.15833256117192\\
-0.863596290251942	0.103197243931675\\
-0.786600811026228	0.15734839819764\\
-0.870926013111355	0.111603322582635\\
-0.864282859587714	0.139256263965889\\
-0.718262190062525	0.167479967169213\\
-0.676853985426691	0.185858513525499\\
-0.561353211853212	0.0844544926241644\\
-0.45410112755997	0.0996849857204166\\
-0.382254499225349	0.0584441074269065\\
-0.275529434646347	0.0775183194958995\\
-0.325444217078901	0.0782159867699864\\
-0.199288299192164	0.100902610848386\\
-0.0889725518395126	0.0889650969829997\\
-0.126177605698161	0.0369908858393554\\
-0.0495430410638861	0.0111395462380345\\
-0.0368988659738682	-0.0117795631935775\\
-0.0273101402240653	-0.034426599982268\\
-0.0845343626895556	-0.0430448295109305\\
-0.173337338750889	0.0221220682360584\\
-0.129184412425694	0.0251871794045806\\
-0.0595505811304944	0.061381515729846\\
-0.0863840009581104	-0.0064413721054473\\
-0.020684007197095	0.0376712306710232\\
-0.0337176081389138	0.0159032577203728\\
0.0781726098024541	-0.0315675411298271\\
0.00910838111536764	-0.00279296908616782\\
-0.0416823292126065	-0.0317716105509841\\
-0.0379952406049087	-0.00742396052439162\\
-0.0122167133872039	0.0176588737483406\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.5916719980561	-0.943251255973585\\
1.12084887252326	-0.846035680538975\\
0.633868667817992	-0.783244710047515\\
0.283883507690398	-0.771447299477508\\
-0.119288709584985	-0.667452866714978\\
-0.491006414955346	-0.625587258354207\\
-0.884229762056038	-0.564255074854607\\
-1.11136110139649	-0.450829789477675\\
-1.32560606004092	-0.379973952009934\\
-1.48150969880943	-0.395502584720724\\
-1.73039690017506	-0.273663123680976\\
-1.76953057699156	-0.275889228852072\\
-2.01745326414263	-0.242807212602002\\
-2.1831450706208	-0.21710449778605\\
-2.40865472018355	-0.148262494755687\\
-2.46052835066006	-0.0781824379329379\\
-2.4770024324925	-0.0849044207062025\\
-2.55512846401926	-0.0905888538003053\\
-2.57307902860632	-0.0474473732004795\\
-2.58638646375061	-0.054396005913386\\
-2.66021143670801	0.0181183824575286\\
-2.69683660652648	0.0579451198103798\\
-2.79881644785342	0.0234316275187124\\
-2.82029431916585	0.0659586523915281\\
-2.89109680817505	0.135242943786298\\
-2.77366018716165	0.16975246892041\\
-2.76078463138408	0.113758656333895\\
-2.73075699577476	0.053672825288644\\
-2.70565509170166	0.0345492813249646\\
-2.65100749992294	0.0331383246621362\\
-2.67295930629877	0.0952188919352739\\
-2.72717669471541	0.0352228543493852\\
-2.6962576806367	0.0930725398945123\\
-2.67432910831511	0.133735675822565\\
-2.65302907354425	0.0879109086237085\\
-2.60299600341243	0.0749819989656988\\
-2.48588674758455	0.124016907676614\\
-2.43369529528637	0.0895409796819052\\
-2.35950120396795	0.149851070366239\\
-2.30981283023474	0.160813822104484\\
-2.23059263002105	0.176625798354698\\
-2.1155496605874	0.152373157379293\\
-2.15887170588478	0.086678225144144\\
-2.03772166911078	0.0524308937780706\\
-2.03722026904818	0.0327204126475667\\
-1.98030571298934	0.060176259300266\\
-2.00909564564755	0.0338656284671698\\
-1.93798049953833	0.00388583363728318\\
-2.00207653051752	-0.0121826924214389\\
-2.00183746922481	0.0640936357612998\\
-2.03768719514684	0.119987811541512\\
-2.04724642192163	0.114204239761035\\
-1.89585804241029	0.168396601363357\\
-1.90383217488519	0.109881761013111\\
-1.75126220440062	0.149468301441808\\
-1.67131231136334	0.111743248405662\\
-1.62378463479046	0.153696026591105\\
-1.52695529893024	0.126815152858484\\
-1.59702269649288	0.154205774923315\\
-1.45214886574286	0.124947323662711\\
-1.40555509244556	0.159695657576438\\
-1.29657831542014	0.0968982025539934\\
-1.27084127337604	0.0669090960152682\\
-1.18040428853534	0.107519998054038\\
-1.08032648791873	0.129898984644318\\
-1.05815494970991	0.0940423836481891\\
-1.066496396658	0.0669962874520842\\
-1.07823915989991	0.0510654201737094\\
-0.951320459383118	0.0489307545265692\\
-1.00517738466419	0.0128771492633049\\
-1.00154265468255	0.066633635217173\\
-0.879157623775067	0.122882209279064\\
-0.9230649179442	0.161275971891333\\
-0.988111947280363	0.146508382468758\\
-0.930989060151976	0.183365308115203\\
-0.889428854773485	0.14570143970431\\
-0.801058264020491	0.173530728248803\\
-0.687461382163282	0.217787085688708\\
-0.568735722797624	0.161875241007004\\
-0.548753450298047	0.152820437160142\\
-0.504109985918191	0.0818793774118618\\
-0.429766493589201	0.131851236460361\\
-0.240152673023701	0.0774938392670071\\
-0.128040280848973	0.0995897099942451\\
-0.208469990866816	0.0895538724753476\\
-0.201996720517818	0.0792609293894035\\
-0.160002532200572	0.0417105839222545\\
-0.189801559043389	0.0135852065669305\\
-0.0845399566120076	0.0478525123509833\\
-0.275672659206814	0.0627097619381965\\
-0.246649787674908	0.0859868946062165\\
-0.261353703746607	0.0435898124897143\\
-0.209280651369067	0.0879303064489257\\
-0.0927584497835984	0.0559444174966915\\
-0.0548353589537832	0.073376533239828\\
-0.0231575073361353	0.0296661162685026\\
-0.027810530815778	-0.00221740239173521\\
0.102666110014613	-0.0190636570345927\\
0.0875710569933917	-0.0574585968880815\\
0.0144604163399788	-0.0293571772372238\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50586659613752	-0.950909827961229\\
0.935814151952733	-0.857268829567359\\
0.434978874518884	-0.753148216674033\\
-0.0307031912601667	-0.685786178006836\\
-0.527074543893616	-0.588971386348553\\
-0.704078879537462	-0.532611361214872\\
-1.00917850573839	-0.447624045367968\\
-1.28864033109721	-0.439399524150911\\
-1.53165390555707	-0.362891645253578\\
-1.70837075468509	-0.29429630324683\\
-1.81963454964629	-0.223779771961928\\
-2.04394111026163	-0.173984466897352\\
-2.10579780305342	-0.121500019132645\\
-2.27171626180567	-0.147411820985786\\
-2.46654477346519	-0.099852883051389\\
-2.54658973457916	-0.103042141688421\\
-2.54503847267369	-0.0436543745736792\\
-2.60133614637573	-0.00371286274039163\\
-2.50881217431911	0.0430811375948845\\
-2.48116079943862	0.0384338956387343\\
-2.48412393330064	-0.0133382238320823\\
-2.46780886604925	0.00285209440159286\\
-2.51837189627408	0.0281195247373618\\
-2.48043870658953	-0.00273318923526949\\
-2.46865376060778	0.00705633759146252\\
-2.5117630818405	0.012822005295286\\
-2.65367669814584	-0.0320268956617053\\
-2.61209786311268	-0.022646363111273\\
-2.60239513058135	0.0193298704041839\\
-2.49736707962911	-0.0247152119592934\\
-2.52787465920474	-0.0394648505985682\\
-2.62405758747883	-0.0208784745614528\\
-2.72796189333165	0.00109109533281266\\
-2.66166772268319	0.0982533939450181\\
-2.74412727090253	0.123492508944268\\
-2.61501462627443	0.171968919458636\\
-2.58685085535754	0.168144483886146\\
-2.55853013305401	0.124905852979796\\
-2.65840504967906	0.140499998558918\\
-2.61029654206147	0.179148288218601\\
-2.53863292723134	0.240846948683341\\
-2.29598280796124	0.230717579846407\\
-2.10628540239322	0.163197260994695\\
-1.93236668265528	0.144533095328693\\
-1.99429875844086	0.116257331106999\\
-1.97152806341924	0.132384606056677\\
-1.99814512075394	0.0677040835284403\\
-2.08103700276676	0.0433809943982446\\
-2.00331157608455	0.0596761725978234\\
-2.1529372376257	0.0900553494587462\\
-1.95980725368559	0.0928061923573406\\
-1.99986519297351	0.119621610469532\\
-1.88759892615562	0.186141539146828\\
-1.87612118089227	0.153107356455366\\
-1.84376211624671	0.171081760752673\\
-1.76339697837345	0.191241678484895\\
-1.66559605199862	0.197444496082383\\
-1.6249282758539	0.159861324259902\\
-1.47316938953811	0.129727507958407\\
-1.38390531750522	0.0550650065655916\\
-1.32379601866559	0.0325685006589275\\
-1.35300262528433	0.0704822223419984\\
-1.34603529867282	0.102350625010888\\
-1.39116387295708	0.126366994721982\\
-1.46568248156642	0.109005730105646\\
-1.42979429226845	0.163034734601733\\
-1.19983664417852	0.202190309801648\\
-1.21681559326617	0.199140217970562\\
-1.06810275074828	0.157759184266856\\
-0.988282640544981	0.114940840161273\\
-0.926702909096704	0.135608337229496\\
-0.802212209158785	0.148832762208947\\
-0.812545012319747	0.0790318267298022\\
-0.769113458475933	0.0962965544500231\\
-0.728249478762465	0.0739349528029702\\
-0.809882643290546	0.105192747934785\\
-0.707989730178116	0.144863023420256\\
-0.697281741739809	0.100543244948132\\
-0.734475667351084	0.156899358698178\\
-0.533664399051889	0.189439817527315\\
-0.496520780074842	0.136912487892654\\
-0.358679200756493	0.144563358504207\\
-0.420435837014069	0.0868076962966111\\
-0.482951469317133	0.0413186369307459\\
-0.513794943230847	0.108024361170988\\
-0.409419680233726	0.0828074006147896\\
-0.428271459372599	0.105512509930073\\
-0.484287963607912	0.131263748642532\\
-0.470502990589542	0.16410313732169\\
-0.460473148143849	0.168426402004826\\
-0.267876822715781	0.138536604842354\\
-0.182569612374987	0.134160145053636\\
-0.0159545284409638	0.074104267289906\\
0.152071829210998	0.0680437483543291\\
0.243070507747607	-0.0116973810853936\\
0.19582574273083	0.044240143013381\\
0.123704806428816	0.0383077557407095\\
0.154000563803759	-0.0111861682924419\\
0.055855662242661	-0.0650288971705897\\
0.00450446011849664	-0.00198100473227062\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.60337368898058	-0.968858013357153\\
1.03022971201566	-0.864951071969962\\
0.50310758005031	-0.78023644475525\\
0.0973633268216618	-0.664741881670015\\
-0.119928951745374	-0.563256333326027\\
-0.392025912967584	-0.496186979721212\\
-0.704756767543626	-0.508542857262434\\
-1.00052916016358	-0.487174971701274\\
-1.22427635469574	-0.466724969378759\\
-1.34174866020404	-0.435015433532781\\
-1.50750370293749	-0.358901986532512\\
-1.70440902503601	-0.354238934404379\\
-1.91125622294982	-0.341480196114338\\
-2.22513568529958	-0.336480924771673\\
-2.41855704321701	-0.270313279472705\\
-2.56594208860968	-0.199449623297495\\
-2.55045783663614	-0.128409542522489\\
-2.6671912901035	-0.0522315464271676\\
-2.65076280150051	-0.0412881536795848\\
-2.67200224063134	-0.0441107654346137\\
-2.64003140867224	0.00330598961124314\\
-2.71557426111667	-0.000797372016678182\\
-2.7798989355377	-0.00217519429770172\\
-2.87192467645665	0.00250243319198578\\
-2.752250033122	0.0603521639201199\\
-2.72012104894679	0.0267821216781523\\
-2.84455356520532	0.0805656933487556\\
-2.80173634340606	0.102190381333408\\
-2.84440622048506	0.0817074271281896\\
-2.81656998098971	0.132514965217128\\
-2.76392447106821	0.138632945364779\\
-2.7598515295951	0.166954215791536\\
-2.81783585365417	0.128742044373691\\
-2.74352263397737	0.168368576270394\\
-2.78215678453291	0.085714450120841\\
-2.69575511054458	0.0818022731966473\\
-2.72666591818988	0.152788756141676\\
-2.68405672723443	0.128162395252721\\
-2.61404232645815	0.1109437156447\\
-2.57235881559445	0.156921568251933\\
-2.4437701911774	0.138059802442605\\
-2.42808713956149	0.102521619688942\\
-2.3574919314386	0.0880052021318763\\
-2.39286243107281	0.132196619199618\\
-2.41986542425733	0.152738853272596\\
-2.33590007856431	0.130647739197972\\
-2.23240445683502	0.176754259050239\\
-2.32443036251752	0.136208768393807\\
-2.27808710972392	0.191459491867973\\
-2.05438023540638	0.207204706858548\\
-2.02697785073319	0.133865285473073\\
-1.98557173718315	0.104300781705608\\
-1.93371124809932	0.108516632427401\\
-1.80292583661081	0.137356469457552\\
-1.7709411244286	0.164171585149523\\
-1.63771127843497	0.184550263473639\\
-1.48120441127424	0.121791338019328\\
-1.32271770653392	0.137959322000542\\
-1.2627415565228	0.11643598315033\\
-1.09372089755197	0.0991890440249047\\
-1.02330425582476	0.0368391492871521\\
-1.23765648077425	-0.0104660953043202\\
-1.31723296973188	-0.000557160186316637\\
-1.46101195110176	0.0625734854818807\\
-1.42258882645458	0.150446937543216\\
-1.38901241207531	0.134442741912588\\
-1.29764611453654	0.175273325556884\\
-1.24735987282648	0.224343781498584\\
-1.01990178502049	0.23806832957858\\
-0.904685309063515	0.219103916107657\\
-0.746553602391952	0.150994408427406\\
-0.655839367852646	0.179750039105727\\
-0.552915534476381	0.110575645689674\\
-0.514464761223435	0.0989438376423531\\
-0.491498088400412	0.0871696218092815\\
-0.43789860598108	0.0382465498462854\\
-0.489710405421274	0.0479491818076378\\
-0.442779197885825	0.0243103171928334\\
-0.373610669788693	0.00132523167073807\\
-0.347761517657571	0.0100773810214133\\
-0.483885075316497	-0.00993766930924307\\
-0.545106573018835	0.0506164078895199\\
-0.578735829348603	0.0440754548451173\\
-0.615529911705546	0.0642213309838251\\
-0.437763513463889	0.129384835092601\\
-0.414362048799244	0.102115608803236\\
-0.343990694501414	0.0810251628174373\\
-0.395793436052184	0.0740433248030607\\
-0.342164982675287	0.125373195497842\\
-0.259075520746386	0.0972215566697279\\
-0.22002443482696	0.110408318944459\\
-0.168592864916034	0.103078325460722\\
-0.152172767905817	0.0465763892066304\\
-0.0823658925431773	0.0634743797923663\\
-0.101288834009371	0.0185084166152206\\
-0.0683198360731237	0.0530544569167221\\
-0.0164090595447202	0.0787171307658238\\
0.161298397099382	0.00704532165525679\\
0.0734717311763833	0.0256813014294787\\
0.0969008792304194	-0.0484694968778913\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49155652218372	-0.970323242497355\\
0.879387464079374	-0.900761538420375\\
0.358956706369975	-0.836646047934684\\
-0.116566633296919	-0.760252085982675\\
-0.530180700893343	-0.674642441513087\\
-0.9145122198652	-0.530074106457458\\
-1.09223526060905	-0.485419623347042\\
-1.42840237144134	-0.384028745747448\\
-1.51587392000419	-0.285562465653671\\
-1.66410931893732	-0.23830829877762\\
-1.87200791947354	-0.251786692367136\\
-1.93514973678854	-0.227977689256315\\
-1.94276361875794	-0.186514201042582\\
-2.14689433211368	-0.153089277520961\\
-2.25900663794328	-0.187723472320334\\
-2.42893689064877	-0.194524211759336\\
-2.5385991549982	-0.098004311027644\\
-2.55193386600622	-0.0357867063515804\\
-2.57598391621621	0.0256807539168984\\
-2.62236163928589	-0.00937765154004459\\
-2.66225349898525	0.0325774737889826\\
-2.66214483894429	0.0572464046874695\\
-2.69619992154736	0.0687867461129261\\
-2.6927417973255	0.0294913953919883\\
-2.72594919362713	-0.0114786254392373\\
-2.80188472016408	0.050631073488639\\
-2.90035838519096	0.0833040109105868\\
-2.8860131702023	0.128185943896668\\
-2.80191780831688	0.164313833204222\\
-2.80589639059005	0.159344094437071\\
-2.86452007094769	0.0927881866781964\\
-2.846410864527	0.138430458986476\\
-2.81913188510498	0.164179957021823\\
-2.80775810870967	0.137774791084321\\
-2.79883973809665	0.188785835809493\\
-2.78735234271429	0.201628943306479\\
-2.64713277442322	0.214377851578819\\
-2.67754265525535	0.122660662787576\\
-2.62573345023148	0.15126402624968\\
-2.5737560210332	0.133264787405433\\
-2.40686452480884	0.173607032419299\\
-2.15350567022031	0.180887730831006\\
-2.0509576401204	0.098927299564388\\
-1.97709677136142	0.0428535068157092\\
-1.88224557154528	0.00142381920725335\\
-1.90029567463262	0.0243300304196791\\
-1.89874215148684	0.0370491841860996\\
-1.74790133653687	0.0176911632772081\\
-1.67494213153565	0.0390594622805336\\
-1.71061214367915	0.101306045738884\\
-1.63831517000131	0.0543174629366509\\
-1.65346928216661	0.0203623984422256\\
-1.6807629395849	0.0612822214955254\\
-1.63713369302792	0.040915869865173\\
-1.56928709176289	0.0816991516498386\\
-1.68653152302386	0.0397418569695611\\
-1.71081550807554	0.0564811343242474\\
-1.68233096507211	0.0442113859518449\\
-1.59374996707621	0.0585519426652621\\
-1.5849653273131	0.0529591348437869\\
-1.59724820232393	0.080896448860329\\
-1.59623552176227	0.141827722859477\\
-1.61603848251727	0.178170221490516\\
-1.6321306222098	0.142798688748972\\
-1.62914927888366	0.148024393092328\\
-1.61635541450715	0.204344636280444\\
-1.54569458012265	0.196324598441363\\
-1.40565506341855	0.184402843975504\\
-1.27103345443601	0.220984206538612\\
-1.14564322758919	0.173743032825488\\
-1.03283327837014	0.15369624702293\\
-0.951525159255073	0.130442757509597\\
-0.937102398772032	0.10690151417799\\
-0.901512674193833	0.137550689566733\\
-0.828921307120443	0.167214135369622\\
-0.773806170756184	0.168021239511154\\
-0.722448109445049	0.107141446756794\\
-0.747113062522855	0.133673437999399\\
-0.686089990844381	0.113146203979049\\
-0.620766170930055	0.103677058686617\\
-0.545063289462074	0.143379136524378\\
-0.500594652571726	0.164113837968565\\
-0.437628761181587	0.105952201337927\\
-0.339205087151217	0.141339189501976\\
-0.325118898886685	0.0906958922263346\\
-0.27997770285566	0.105885094953498\\
-0.2697235407163	0.12067287117184\\
-0.171466990076817	0.121755201460496\\
-0.205060064630024	0.064171287733557\\
-0.291387522289707	0.0362935343819568\\
-0.27898897311972	0.0842975889517997\\
-0.345628774511069	0.0919364669101429\\
-0.263719887288737	0.161300688258827\\
-0.203048458706313	0.141707941127343\\
-0.191654521010044	0.146161349068264\\
-0.169650892789927	0.0821976840659854\\
-0.123956596814631	0.11645070611911\\
-0.0872372702021064	0.0585833853750849\\
-0.168736226571547	0.00120216060465046\\
-0.0761161763566962	0.035775196758302\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.61356388858546	-0.880997498190863\\
1.17404273450769	-0.801488356617661\\
0.741664771837079	-0.744991066150522\\
0.30227960352928	-0.723501510932766\\
-0.0588206807883042	-0.693801456421082\\
-0.520400860287811	-0.606514017475625\\
-0.960514179095121	-0.553844032394281\\
-1.36880294827123	-0.513854666794862\\
-1.73978309956747	-0.394032197439259\\
-1.9574314792727	-0.333693260155918\\
-2.1376481052831	-0.296761350583126\\
-2.30780481356551	-0.176569960581155\\
-2.32649077803078	-0.151811145551839\\
-2.42758565352683	-0.131884402014228\\
-2.47028107204016	-0.129068870483894\\
-2.63271180031391	-0.126481525415666\\
-2.58601779712469	-0.0774008851472406\\
-2.6417704391303	-0.00796372475860339\\
-2.71201118754172	-0.0368367039115497\\
-2.77055261559319	0.0193973963815413\\
-2.77834616171915	-0.0193464969173879\\
-2.84528229339283	-0.017260513129979\\
-2.93044265108922	0.000632915842478744\\
-2.97361389528239	0.0772585792472881\\
-2.9844938211622	0.127629610393909\\
-3.04272347666461	0.113059213186357\\
-3.1066721732516	0.152691143489444\\
-3.08003854010633	0.194948240780841\\
-3.10440740836647	0.150980510341907\\
-3.12333193775923	0.15291226058944\\
-3.19156833527702	0.163003577610766\\
-3.22769038753737	0.228126414480099\\
-3.08838400712415	0.224776461744575\\
-2.82814196952857	0.212129257369985\\
-2.79740472489457	0.203235900076147\\
-2.61132281130366	0.170240529471726\\
-2.70826778041458	0.119198403698152\\
-2.64696317567406	0.171263151756368\\
-2.53094669915377	0.182961217781723\\
-2.56599817209922	0.151350789453582\\
-2.36332089640488	0.165618163129009\\
-2.29451546029074	0.131781338363974\\
-2.34254863024491	0.135781709826024\\
-2.31979708457462	0.109756919148001\\
-2.26924706734277	0.0824476842492301\\
-2.27403119130752	0.117470654967854\\
-2.24959984448322	0.0768488517454277\\
-2.09785765561124	0.142501975812714\\
-2.22865350375331	0.10354893569803\\
-2.12098855362398	0.092161773600144\\
-2.09426134287318	0.100906114295372\\
-2.08698652442344	0.177003969595357\\
-2.07496294382839	0.152440594003829\\
-2.1125430656464	0.204649585171821\\
-1.9677200143247	0.223948565092209\\
-1.83017734628796	0.179952190250075\\
-1.67848014464676	0.231442248880307\\
-1.65830020882011	0.169751468528177\\
-1.52821510772758	0.127081476612022\\
-1.53471247025082	0.155286629268625\\
-1.50283963095207	0.140370503830885\\
-1.34900360655172	0.112647443751516\\
-1.28379512754336	0.159052061522414\\
-1.14836443779485	0.108179613767309\\
-1.12623297568468	0.11349953458256\\
-1.03338869949502	0.0693223474384524\\
-1.06425047988585	0.0469780621513126\\
-1.1251052590824	0.113096162039427\\
-1.0062845443643	0.0855184278729321\\
-0.955350566910976	0.111365499204896\\
-0.99082287020904	0.0600993414192262\\
-1.05139321738131	0.112847928861486\\
-1.03839061476502	0.105774569747039\\
-0.937305077246815	0.0874038502960732\\
-0.967455791389324	0.14230666032851\\
-0.895199053863701	0.183779161108869\\
-0.776227817685362	0.143360812806248\\
-0.727979823114879	0.11438808786121\\
-0.630419890563385	0.157310468860845\\
-0.584535982225776	0.146957033308242\\
-0.527878204435769	0.119432204945709\\
-0.541856799974172	0.12681733013802\\
-0.267748906295311	0.155202028623457\\
-0.234142011259623	0.0931103583318031\\
-0.0892037049523376	0.0910885903282437\\
-0.0706735291487866	0.0689774463491213\\
-0.0154048537612567	0.0730799520424911\\
0.00928148852777486	0.0677706135299385\\
0.0416746459944566	0.0806233063620659\\
0.0169001526536142	0.021191601737192\\
0.0784773820520019	0.0365717316051635\\
0.0455428623394853	0.0510359127290633\\
0.0791138369551783	0.0568893413273091\\
0.0552417428701348	0.00344551986413886\\
0.00824963642740567	-0.0289509399576307\\
0.0304325601169616	0.00406851404193517\\
0.0143319835522053	-0.0331424122590562\\
-0.0175765439589732	-0.0480128922346546\\
0.0186583010023215	-0.0761414102732291\\
-0.074910811309683	-0.101029445346569\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49386432515442	-0.895972467604377\\
1.08614687320915	-0.793077027841878\\
0.656641427240708	-0.782139991612982\\
0.348326938617865	-0.744549445702033\\
-0.022185370158202	-0.667599581563944\\
-0.291685614910298	-0.601098630020331\\
-0.55203555588559	-0.542518682011641\\
-0.817246444690229	-0.548443418140244\\
-1.11183056403415	-0.473171490111419\\
-1.41889211096809	-0.4528173317511\\
-1.59060928700095	-0.347341433741033\\
-1.71167624839979	-0.326640780738557\\
-1.95181517221105	-0.312447214316312\\
-2.20063205817371	-0.287522411323586\\
-2.41504553668697	-0.240372799444611\\
-2.45218209762808	-0.189477393178017\\
-2.52234112366585	-0.0937220599333561\\
-2.60196925269672	-0.0520217646465488\\
-2.61676052298724	-0.0720236202910771\\
-2.61502794383614	-0.0678201385410842\\
-2.58856157438845	0.00342462735793771\\
-2.44894944129581	0.0325865718286347\\
-2.53679537427162	-0.0104412111849424\\
-2.5112439451149	-0.0373821471165269\\
-2.55619236424091	-0.0569490674713598\\
-2.71383425961595	-0.00509953654237718\\
-2.75796186474382	0.0415235783698149\\
-2.72359637910709	0.069835641900137\\
-2.72922448457931	0.048107695664418\\
-2.61147772174115	0.0717501807960382\\
-2.70596576449165	0.0841174949639181\\
-2.64438507736292	0.108347442371539\\
-2.64325096144317	0.0820379921289274\\
-2.7240890917306	0.0999391299555312\\
-2.47360269694737	0.149089671019817\\
-2.41810336467147	0.0872763026582168\\
-2.4073169381056	0.0989811345757484\\
-2.40195098739097	0.110309135682446\\
-2.35848327540747	0.136133195916163\\
-2.14181725562678	0.155913738920246\\
-2.08083159203509	0.124829575509689\\
-1.96002917794671	0.0678793305759371\\
-1.85963670366716	-0.0163864886751795\\
-2.00775754936954	0.0154418148942786\\
-1.98270606205112	0.0547288594477541\\
-2.00800819133738	0.043133200905701\\
-1.92114526867402	0.0778269311773186\\
-1.88180737621934	0.0438232135788941\\
-1.86088644806511	0.0161916531027756\\
-1.67817048452105	0.011439924434583\\
-1.67503038746128	0.0536867636965571\\
-1.70756498085498	0.0730121525967498\\
-1.7753107898349	0.0408987937851447\\
-1.82795797354926	0.0755840089157085\\
-1.80081229981685	0.0726440196592183\\
-1.78207537788137	0.129050151046619\\
-1.58159404043537	0.116766836231423\\
-1.42380957590638	0.129072023188372\\
-1.35924873070192	0.128581134081943\\
-1.14798449026578	0.091955357187963\\
-1.08541465322752	0.0361270203341645\\
-1.03469994251437	0.0129207330052816\\
-0.942860176060611	0.0366291814231951\\
-0.93262347201621	0.0353481537525808\\
-0.882250406217836	-0.00593812629584722\\
-0.91222681005539	0.022832175766954\\
-0.925351645282411	0.0472674796864965\\
-0.830004217588567	0.0863526978472207\\
-0.78253547152506	0.085141300468113\\
-0.730773179250163	0.00295957684845753\\
-0.773928109488168	0.0560484766574824\\
-0.699125392432594	0.0442882294202527\\
-0.649206293565036	0.0337747378132519\\
-0.698934810238035	0.0800994117402238\\
-0.660691096688204	0.119306494468966\\
-0.585639264460945	0.0825512453000486\\
-0.518702450729617	0.119474594197714\\
-0.404180966728933	0.13045252136636\\
-0.395904386228518	0.119209962435195\\
-0.433977229448671	0.0508002314410339\\
-0.326287584731187	0.107101171951007\\
-0.283880806764006	0.0361142605684247\\
-0.338095984202221	0.00781956708600525\\
-0.226670082506916	0.0822699333503925\\
-0.244295984861876	0.10478326460933\\
-0.262453152643972	0.0897105223539528\\
-0.24999933510949	0.0518526617783086\\
-0.217762374397312	0.0363099800231992\\
-0.153033934859739	0.057062564275631\\
-0.19699879081975	0.010442266632432\\
-0.240394783832581	0.0751141662262611\\
-0.258209960223532	0.0892049148137628\\
-0.259452071841522	0.0939991228535442\\
-0.223964881192567	0.0637292495972439\\
-0.152617212282389	0.0259763186201051\\
-0.164566309510928	-0.0048828220622759\\
-0.111292785249444	-0.0249453179180457\\
-0.151738573053276	-0.0193320745531817\\
-0.10676669484571	0.0343722404789134\\
-0.168301377522017	0.066066274778187\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48154112420831	-0.907253926893021\\
0.942278552028535	-0.811996435769771\\
0.512260618991053	-0.78260107129539\\
0.120343387675912	-0.723084287192339\\
-0.196246740496059	-0.678260547902883\\
-0.495328411047222	-0.569250217305309\\
-0.763740716089697	-0.534714881046629\\
-1.02299199336546	-0.514630772635488\\
-1.24034345077729	-0.42035371773134\\
-1.46429803014947	-0.403011251154867\\
-1.55827638011187	-0.375844850239814\\
-1.74651321843573	-0.301372025316735\\
-1.78721378192437	-0.304597323639611\\
-1.96682287537488	-0.306900912253421\\
-2.15369228207623	-0.234230128241778\\
-2.35783876604529	-0.200507327398821\\
-2.48091348432319	-0.123523165513337\\
-2.59360944888465	-0.0745908112175876\\
-2.74697972686622	-0.0775370471719228\\
-2.79586937057399	0.00707101372490736\\
-2.75271252227286	0.021300428527723\\
-2.83610194513456	0.0581265187033864\\
-2.75159378357002	0.0355560990492406\\
-2.74492315894695	0.0200799079742621\\
-2.61794783975731	0.0281933517191714\\
-2.62480363586644	0.00900058026133403\\
-2.60165525592723	0.0329156539811537\\
-2.5968685260815	0.00789240639526626\\
-2.64107361441383	-0.00252796316085978\\
-2.55193461714605	-0.012501844605603\\
-2.62246899792343	0.0261298300435306\\
-2.75975184711376	0.0125806909230233\\
-2.7143073020183	0.0712969443294277\\
-2.55126571592651	0.1355725111295\\
-2.53781194027503	0.159438705985566\\
-2.45924249836931	0.0981797875977017\\
-2.39981505834506	0.0980904202382106\\
-2.3865446515176	0.122471710804758\\
-2.25502385648924	0.0721661840685589\\
-2.37425579562865	0.0543372887536623\\
-2.37681458557137	0.0213955780946427\\
-2.38746013480111	0.0118332682714382\\
-2.30955760019317	0.0901417053190169\\
-2.28102215457355	0.125005844231364\\
-2.32388377475392	0.14847685308801\\
-2.22495316873332	0.127317816777914\\
-2.1730768059413	0.107803979661938\\
-2.13021129370262	0.0909544449499965\\
-2.10676782565564	0.138297845002343\\
-2.11082730201475	0.180099205321085\\
-2.12053933806473	0.114595959463297\\
-2.10410970290367	0.126777525398655\\
-2.1713910305696	0.137904156077578\\
-2.00293955835122	0.187632145706085\\
-1.99425908735677	0.218535655781097\\
-1.91296191069014	0.192625018403621\\
-1.81194412765789	0.177363873065617\\
-1.71628683853371	0.155485470187623\\
-1.69298310623472	0.129172822375942\\
-1.75497117989365	0.168345181136844\\
-1.72889277603027	0.156365598773539\\
-1.63173736724226	0.142059137161611\\
-1.61654444876126	0.196240392732267\\
-1.5777786814517	0.223876117716183\\
-1.43152191014463	0.190499360383687\\
-1.30027847829797	0.141025668721962\\
-1.2408827355791	0.119143142380105\\
-1.19004455539231	0.112573381379661\\
-1.2448859839835	0.0717973643932876\\
-1.20546047242233	0.0972062524229487\\
-1.19730342388047	0.11842667965046\\
-1.11991392552708	0.184912215641769\\
-1.02060983135324	0.164614096824057\\
-0.970034192573516	0.198678454960311\\
-0.750857680904884	0.219206636102515\\
-0.65380390486607	0.200499180293028\\
-0.522833487238933	0.122226908589569\\
-0.463258536006319	0.0741129123248307\\
-0.527422457356171	0.0174992706532358\\
-0.407148093589115	0.0128568712431547\\
-0.503114096198196	0.00541820338248287\\
-0.541560429302175	0.0306818360836018\\
-0.412594891056808	0.105361737196918\\
-0.38567358201202	0.121376576146845\\
-0.290980747584166	0.139760723668784\\
-0.36394008484216	0.0853851321275188\\
-0.183200778995733	0.0688730958208402\\
-0.0860344544821301	0.0952189640931184\\
-0.0387589069697151	0.0262112417831548\\
-0.154795168765584	-0.00114846620774285\\
-0.10053728429064	-0.0201111738806992\\
-0.154949574859078	0.0238866407762701\\
-0.193657992293307	0.0448649833037998\\
-0.116093424128027	0.0422421483214667\\
-0.0688819832039452	0.0727899894285066\\
-0.0240036982130407	0.0100022501048026\\
-0.0178226475518962	-0.00691577592355226\\
0.0415979058454485	-0.0256933226016772\\
0.0363423817741762	-0.0485083766135748\\
-0.0336236788616408	-0.0715144853871036\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.37409838384851	-0.945311948071327\\
0.898875910932937	-0.890380898442085\\
0.476750692088465	-0.836725635205187\\
0.163835088508611	-0.770937238635139\\
-0.16776502168307	-0.656531935072609\\
-0.571594097971636	-0.622304361874914\\
-0.749764394589945	-0.523127034808663\\
-1.06459213785772	-0.487487745010505\\
-1.20459372172512	-0.451261371980986\\
-1.35968109699876	-0.379369211152504\\
-1.63718814743937	-0.382065269632899\\
-1.76968101702802	-0.301128053598464\\
-1.91057580920624	-0.216798334348619\\
-1.89995753463932	-0.164725711735925\\
-1.78197898615894	-0.185253910162659\\
-1.96269788079965	-0.240839281957816\\
-2.26022367382148	-0.155414021692745\\
-2.22730685983006	-0.149400429402967\\
-2.23189501988778	-0.149616960356562\\
-2.25570853420619	-0.0972540481798071\\
-2.3393121486756	-0.117022768692166\\
-2.33262173244082	-0.122212398724828\\
-2.35755935592121	-0.0917930823900859\\
-2.62489086767136	-0.01005813495337\\
-2.74440488124883	0.0700474484876952\\
-2.74070320093719	0.0761318018576968\\
-2.75650325168304	0.105860680772703\\
-2.82303007098356	0.131013385883924\\
-2.82202114061341	0.170046986190428\\
-2.63195395254264	0.131803030568208\\
-2.49655901993698	0.135573881083636\\
-2.45412803034953	0.0768055534198814\\
-2.43266079331123	0.0955793267958663\\
-2.37228127599858	0.0964095551050467\\
-2.36296762202759	0.104206082974393\\
-2.42707659888427	0.0835574522745846\\
-2.42077634397718	0.0405337593733597\\
-2.36607154160721	0.0804938934681893\\
-2.43122772183677	0.0465409152418234\\
-2.37181873856067	0.0417698423987298\\
-2.28465163067139	0.0344796427803334\\
-2.30872028147177	0.0729302047378739\\
-2.33660011887827	0.10571363298234\\
-2.2311524393881	0.0843399901459028\\
-2.21494599839962	0.0492549812037295\\
-2.25575256247162	0.100463583716395\\
-2.34006249258589	0.134181556456659\\
-2.28636542170646	0.101970832817805\\
-2.21937005015932	0.161149199796645\\
-2.21517280897683	0.194365211628667\\
-2.28226026134136	0.158390552810198\\
-2.19422362246677	0.216854928177439\\
-2.1564932643729	0.18182955527719\\
-2.087868680604	0.227156818958723\\
-1.93075944283876	0.195799326971367\\
-1.88353207758432	0.211940890240177\\
-1.93032421397151	0.23644845550994\\
-1.74102403384471	0.238260726969037\\
-1.63394090866361	0.250858882565865\\
-1.5262488706921	0.175619255997543\\
-1.56190236107589	0.185985094845577\\
-1.49184465372088	0.209026060403626\\
-1.30223147777486	0.179973099964187\\
-1.25767325954251	0.185725248325217\\
-1.23705334224105	0.118604457463032\\
-1.16646730283756	0.103565638861746\\
-1.13657980942678	0.119653305915563\\
-1.20710667372934	0.136603187770849\\
-1.15706666452494	0.160088314089941\\
-0.984220478958224	0.181631573404761\\
-0.881158887670335	0.159894742242873\\
-0.966591782587126	0.164838387628206\\
-0.922302754470921	0.163420057089529\\
-0.824185621928621	0.136881898537154\\
-0.886566613987844	0.118582672569243\\
-0.800995376720889	0.157460787902082\\
-0.733433488678546	0.120233046930672\\
-0.694631332926375	0.0960413023276031\\
-0.690452283271667	0.133127001517273\\
-0.716629097365957	0.112117800148889\\
-0.757209700570782	0.106548579887852\\
-0.706701475486483	0.163651590940123\\
-0.709081139145074	0.128273892870975\\
-0.662352794240375	0.168199844390833\\
-0.508038845774588	0.192906660848717\\
-0.334026524421709	0.210249670926309\\
-0.228912568063865	0.146953948806099\\
-0.0873566341911957	0.122181181497998\\
-0.0922979323222903	0.109886009183076\\
-0.0301242798539763	0.0852533232168059\\
0.0916462336780096	0.0423521719054252\\
0.130762714911135	0.0618918792662785\\
0.150574790965101	0.0305118336718345\\
0.137260180921136	-0.0346073557745741\\
-0.0176338281956271	-0.00466996550548321\\
-0.127514392783659	0.0120233367605458\\
-0.169597457163106	0.0558075102330904\\
-0.170396734152692	0.0741225848644004\\
-0.0653019635460001	0.0297540671088271\\
0.00259633511601872	-0.0101484657312621\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.39329942569594	-0.885635957638274\\
0.931873313948438	-0.854928015130863\\
0.564993286545285	-0.786682927296808\\
0.122402770105677	-0.647754597763638\\
-0.225740707851501	-0.569173964397698\\
-0.600850351739849	-0.510751513508649\\
-0.819407565209834	-0.45156909711372\\
-1.13317037614678	-0.409420301548808\\
-1.38884405438796	-0.343886433702704\\
-1.64335705221474	-0.279642429721024\\
-1.77858193133477	-0.220988994698506\\
-1.85664789011116	-0.16308425520361\\
-1.99005701324997	-0.160961182397496\\
-2.09011100490751	-0.218334850916293\\
-2.09722027978661	-0.211671835358292\\
-2.17998415748905	-0.1585696723781\\
-2.27667987669333	-0.187330445925595\\
-2.30082455402078	-0.129367455279856\\
-2.23371004946887	-0.0793788714687594\\
-2.3153559661391	-0.0720848145346316\\
-2.43826988671609	-0.0437058198772311\\
-2.50864403085321	-0.0210621596663302\\
-2.57537301818743	0.00116432892259523\\
-2.55777733207779	-0.0306460175440662\\
-2.55924034843441	-0.044119619761744\\
-2.6421197683049	-0.00104420221064568\\
-2.70226277074933	-0.0113638617939915\\
-2.83569425176353	-0.000670094534476424\\
-2.87570836928473	0.0207606153258041\\
-2.81135178633935	0.0996588204271875\\
-2.76062376022301	0.0841457136793397\\
-2.78577920186182	0.121777198605955\\
-2.70895643031844	0.0981828364484941\\
-2.50662986925464	0.0824776185918927\\
-2.47477843422887	0.104934427411977\\
-2.34601544576767	0.138337632102339\\
-2.1947804077656	0.147044772062092\\
-2.12849622748382	0.113671323969446\\
-2.26456334472313	0.124189939667694\\
-2.23533831916455	0.0799264343159343\\
-2.24417059612358	0.102414079375875\\
-2.29266190063029	0.0660024360976899\\
-2.23708228701733	0.0968703251342494\\
-2.19489115721784	0.123973875892363\\
-2.15255364413517	0.0878654302159756\\
-2.15140645493427	0.0535444049968965\\
-2.12221760834113	0.113143314950129\\
-2.12292211974869	0.144519165716888\\
-1.97066013263793	0.162561418039876\\
-1.86525843595038	0.166318709038091\\
-1.72224456388556	0.0953186894559543\\
-1.79795035717934	0.0609396905882797\\
-1.79770106264582	0.0951373893116073\\
-1.74592235001615	0.0816517783304056\\
-1.7869679002499	0.127023580586159\\
-1.79274239785051	0.0915730491261916\\
-1.76437857088601	0.15238168853424\\
-1.6833772740264	0.111854952691861\\
-1.68561516893331	0.154079247523146\\
-1.66401145830513	0.122450387199354\\
-1.62946609847424	0.157663997697712\\
-1.60452351915175	0.14886027380923\\
-1.56468220288647	0.140372081937256\\
-1.48219735653466	0.173690170397227\\
-1.23363656122049	0.149761317983047\\
-1.23259858537814	0.116948725587106\\
-1.16253334449939	0.144426436203123\\
-1.15032985329677	0.105346425588057\\
-1.17429524577618	0.102378759620707\\
-1.05152456818303	0.10701608446912\\
-0.992017961291679	0.0982061288137211\\
-0.946619876150722	0.132642173995563\\
-0.934835678235804	0.111662709154307\\
-0.911564870567165	0.0920642659515492\\
-0.849719338103683	0.145627953344823\\
-0.727297804010072	0.156225335269\\
-0.611035253887721	0.104440430378701\\
-0.528386029915572	0.0756513168583489\\
-0.453045446942675	0.0613807680091297\\
-0.45468333809046	0.0345136961144589\\
-0.331874275442289	0.000920535942252471\\
-0.20151824910176	0.0369858197120593\\
-0.0651837470858936	-0.00833345210795031\\
-0.0630755936876964	-0.000649893695100854\\
-0.0855666705857002	0.0180218181838153\\
-0.0862000763553491	0.0013025153616718\\
-0.0929894060646576	0.0317934698261963\\
-0.00683885699357323	0.0643094116777841\\
-0.0861849612090463	0.0490453127762492\\
-0.0387882402354156	0.0128649112100699\\
0.10519209968053	0.0442230406984495\\
0.160414208213691	0.0524308787010969\\
0.153164457510925	0.0508850821260671\\
0.127161590379862	0.0356420597708488\\
0.0579997615178071	-0.0292512839131743\\
0.0678935458858894	-0.0506211292253059\\
-0.0317194173043567	-0.0628813252566705\\
-0.151330679790317	-0.0134080097597791\\
-0.207828700036343	-0.0188621230590574\\
-0.291162972962566	-0.00418708854753829\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49991854243416	-0.961157233128512\\
1.00163412721599	-0.84942727281826\\
0.562941645671547	-0.74689522722962\\
0.177264131866514	-0.708469540975264\\
-0.13493990732265	-0.630065055033036\\
-0.428561999050142	-0.558330527026464\\
-0.759295166678821	-0.545349871658774\\
-1.09290928915519	-0.523588513528459\\
-1.35956354116694	-0.468753677428639\\
-1.56560810316085	-0.426059686456404\\
-1.7594970550965	-0.37848245148769\\
-2.04554612939108	-0.275012907614299\\
-2.17922327648536	-0.183452631343617\\
-2.21524164160132	-0.123820470610744\\
-2.41265287742677	-0.138376624354826\\
-2.40871493519625	-0.131309404365939\\
-2.45704276205824	-0.151418676677901\\
-2.5535162620371	-0.0864007672289215\\
-2.59650048204117	0.00870247735140896\\
-2.67965526955344	-0.0109551981715231\\
-2.70834641820866	0.0272734140398714\\
-2.70355375089184	0.00203085048735469\\
-2.83139232935277	-0.00546113629578704\\
-2.75959301895575	0.0588338449429875\\
-2.75031069778168	0.0388885226328966\\
-2.85167275707726	0.0853310867586717\\
-2.80464898397071	0.101639111395675\\
-2.68209573963676	0.0867324820245841\\
-2.60140507251739	0.0329261288038452\\
-2.58735575599458	0.0626549612242942\\
-2.57021701951299	0.0317081904655883\\
-2.55280693595824	0.059503000298779\\
-2.43204037432491	0.024403625067708\\
-2.4517001314099	0.00934567853242155\\
-2.55406489448281	-0.0152341965262073\\
-2.4837180580932	0.0586661866493139\\
-2.3002344851378	0.049915066817085\\
-2.34212275424017	0.0704012803308897\\
-2.35714272300809	0.0449299945897511\\
-2.2065693287971	0.0728127230122642\\
-2.13900279807938	0.0922767444430641\\
-2.13583599704104	0.098228334336237\\
-2.21840020682104	0.0966969733582366\\
-2.17845622677796	0.07709464896147\\
-2.2335091099931	0.103016935098967\\
-2.25632246211355	0.132203703899236\\
-2.12923207787908	0.112676718624623\\
-2.05250854795055	0.101286976869489\\
-2.00355559357699	0.115637834073346\\
-1.84929785490546	0.0773061720805476\\
-1.85973183630924	0.118151647190676\\
-1.80759999929945	0.0852582507405312\\
-1.79747674273458	0.111974383533635\\
-1.75385316109351	0.141190478861055\\
-1.72253356353354	0.141203214947527\\
-1.68069981584419	0.155240206681369\\
-1.56139951039225	0.103332820952846\\
-1.52734679281437	0.076897378884311\\
-1.53123339313696	0.0527317575748039\\
-1.5376670523221	0.0549751212445873\\
-1.6232532993874	0.124805339708286\\
-1.53574768272811	0.128408794943063\\
-1.46965291603152	0.118959431976673\\
-1.40737816348571	0.161329566753468\\
-1.33941227995817	0.186386938618709\\
-1.20972046927337	0.150379536147071\\
-1.18881998692356	0.091163474374272\\
-1.09353249252617	0.127008772540912\\
-1.0179131390987	0.143015823108669\\
-0.994694307905989	0.0638067873481076\\
-0.963581144636237	0.114347069110384\\
-0.881371797259687	0.0850023506926372\\
-0.833821748901952	0.109858500566598\\
-0.818332648669524	0.125386671077162\\
-0.754939624418034	0.161417129727747\\
-0.754696802963437	0.174779278079347\\
-0.638737600208069	0.116618392853864\\
-0.634900747200759	0.136285410629814\\
-0.553772080077838	0.0939466759781045\\
-0.508825228567043	0.0461391613663454\\
-0.497099267159705	0.0950723061266063\\
-0.446979428354121	0.0422152046632016\\
-0.395852135537601	0.0286187734357169\\
-0.355175274964361	0.0666716410238093\\
-0.33390209950144	0.0844614247093276\\
-0.383642604530841	0.0549485086706406\\
-0.368148051083612	0.0374675620186986\\
-0.313819393198653	0.105843675797639\\
-0.343626986030734	0.12843876792908\\
-0.293120294238093	0.131481043244079\\
-0.164365885389828	0.144814259769442\\
0.0541501136976737	0.122697932390173\\
0.112353971334121	0.0335817646400952\\
0.120044055377418	0.0338756821807989\\
0.247177746631692	-0.0230717272168422\\
0.0701963158868528	-0.017608474217494\\
-0.0652201228545524	0.00929266276454402\\
-0.0667627428928791	0.0220327608642502\\
0.0268500726206942	0.0420688683626984\\
0.0463920818883681	-0.0177420659106975\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.59389647955526	-0.906814974768839\\
1.14215001375395	-0.839922718446963\\
0.799116737825741	-0.776874077154271\\
0.271867627391901	-0.700340141066504\\
-0.137027197563167	-0.669679394182052\\
-0.430789249289145	-0.640572282984924\\
-0.833417400706126	-0.599612228831115\\
-1.18768018632865	-0.490971522932622\\
-1.44422306153852	-0.345815524813992\\
-1.5980181478743	-0.289588127977208\\
-1.76088426556867	-0.308418784982333\\
-1.89812867384547	-0.223834452859139\\
-1.8897096944997	-0.223947638736815\\
-1.96438494258065	-0.234254914715009\\
-1.94431955486674	-0.192363748516641\\
-2.06500044832829	-0.15307824794388\\
-2.13978005695158	-0.142983912522175\\
-2.2875989463054	-0.20185999602619\\
-2.47734091886266	-0.139695234368425\\
-2.52317729928215	-0.0728992785523746\\
-2.49602050486385	-0.018114134383762\\
-2.49875596091977	-0.0709092998078688\\
-2.48998368778157	-0.0780923198305675\\
-2.54698909691229	-0.107394790304234\\
-2.64238238998845	-0.0329371756015913\\
-2.64508936676375	0.0165513002180412\\
-2.76562993781616	0.00097222418155361\\
-2.80457933058845	0.0531235846547087\\
-2.71040458530459	0.116698297547577\\
-2.62784589507961	0.120234717195505\\
-2.53748151299145	0.116250478822644\\
-2.42531091215969	0.0369542250833951\\
-2.40292714004165	0.0576776336595005\\
-2.38129183219618	0.0139610230512197\\
-2.28467795093712	-0.0106655024271045\\
-2.3545503751986	-0.0303165486812092\\
-2.36163364442885	-0.0162418580995721\\
-2.41991277296695	0.0425605614646256\\
-2.34789988641259	0.0820437616394023\\
-2.32428473827934	0.106933432722879\\
-2.10340921135831	0.114848399794833\\
-2.0643073044314	0.0998699995270754\\
-2.17306973930994	0.0811297826728398\\
-2.10047227002737	0.0514339739223262\\
-2.09409793820933	0.0311147474682658\\
-1.90284920762789	0.0668813891807163\\
-2.01774932695215	0.0612285786106179\\
-1.94354856508504	0.0895373390949648\\
-2.02708426975725	0.122387134500348\\
-1.97481578685167	0.0856393942875659\\
-1.89282144709631	0.143283889170336\\
-1.85869364977498	0.105072971363423\\
-1.80705072554147	0.0784664487708337\\
-1.69655120607309	0.0584272761511397\\
-1.67542739599709	0.114324067822693\\
-1.53998053757279	0.135528879579069\\
-1.42026286986939	0.0718138095677411\\
-1.37561385756143	0.0750517348502595\\
-1.35362692747729	0.0434899137943747\\
-1.26185495856196	0.0938252725510758\\
-1.164464327377	0.0920964427702709\\
-1.03169091784712	0.114098303433901\\
-0.989538121133625	0.0220916232167364\\
-0.952895658320332	0.0402360241937062\\
-0.97496291431327	0.0205297419900723\\
-1.10195785750895	0.0375703329028249\\
-1.02862137493663	0.00573019249717586\\
-1.04157860772222	0.00970208857953648\\
-0.962400968777599	0.0859948965198184\\
-0.832444447242042	0.0668629687192469\\
-0.795011503046606	0.044204032408503\\
-0.823136404623531	0.0807996167418486\\
-0.825068927824299	0.112097524664871\\
-0.825806659799086	0.080847440048429\\
-0.85148520183414	0.111093863619479\\
-0.891195559994091	0.141841235457879\\
-0.741945787451645	0.174943329312861\\
-0.788850206373454	0.175879397906186\\
-0.673579725118309	0.197673273885087\\
-0.593322697847487	0.13756326509446\\
-0.618509926574325	0.079179623812484\\
-0.549888788040876	0.116953940492945\\
-0.476355982646535	0.105176464478123\\
-0.416751136817765	0.134750582916152\\
-0.344439905724921	0.130892493735467\\
-0.14521586173372	0.093410227526884\\
-0.231395881202716	0.0788522658409748\\
-0.290625670259432	0.0870076909730474\\
-0.279842915938282	0.117742605845504\\
-0.365969322042522	0.0813833774354324\\
-0.311849435014329	0.0549917137515194\\
-0.221882842974266	0.0230939723912976\\
-0.200112594177401	0.0669286298849403\\
-0.140108638953842	0.0783150795845945\\
-0.0443636263254883	0.0746026337298698\\
0.0246016863663275	0.0321176166115755\\
0.110277711088976	0.0342930132451696\\
0.192307158676364	-0.013835139759192\\
0.0957523214158605	-0.0651473108690101\\
-0.0491141741412131	-0.0246858224377167\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.5058008765866	-0.899969510081357\\
1.02699212757805	-0.877431417464788\\
0.492621003794611	-0.773081432570613\\
0.116907672299953	-0.728460756941223\\
-0.253510829873351	-0.624636683680188\\
-0.59020128866039	-0.543774067969399\\
-0.879489219406202	-0.50491018383504\\
-1.09746473903511	-0.425070350405879\\
-1.45268170326234	-0.356812079418396\\
-1.74640912458589	-0.364312134720978\\
-1.77338907044242	-0.315414356024731\\
-1.9239150554927	-0.225377179835421\\
-2.07192003846405	-0.233734523543447\\
-2.21303949037696	-0.220045210479873\\
-2.37897624416105	-0.138424858626329\\
-2.28249049128197	-0.087998635717972\\
-2.40241963939363	-0.0579420612575487\\
-2.33635137978723	-0.0244788822546822\\
-2.40025461885441	-0.0230380301923578\\
-2.55392547397804	-0.00459411968642181\\
-2.45415526906607	-0.0233270654225195\\
-2.52635226564207	-0.0676119779499167\\
-2.46670769422694	-0.0610812611857453\\
-2.4428438703582	-0.0537037230378973\\
-2.41807787873603	-0.0770122395289995\\
-2.39924232529939	-0.0863401122247437\\
-2.38001352152749	-0.0514358752947551\\
-2.41330329968064	-0.0247031226420972\\
-2.43930466555993	-0.0556846420252549\\
-2.51392418987217	-0.0195426876967249\\
-2.4747528172703	-0.04308430106491\\
-2.47222626452546	0.0226219883839018\\
-2.35414398287179	0.0678207844300326\\
-2.31041849800354	0.0827663826571835\\
-2.3587349258883	0.0656112716332382\\
-2.33610184215153	0.0742404882242057\\
-2.15831254164618	0.106481840734754\\
-2.1317070428531	0.090691567186106\\
-2.14583716391269	0.0286040258302069\\
-2.12006056168804	-0.00898234415193231\\
-2.04566673161013	-0.0232031375525489\\
-2.10796314311542	0.0130775982686516\\
-2.17464943242775	-0.000185477039489325\\
-2.26751200693147	-0.00602343812646966\\
-2.26970761121547	0.0264253299661598\\
-2.24216318228496	0.0924786519209086\\
-2.08152795325843	0.125269873122666\\
-1.99407305776219	0.133606820729277\\
-1.94665463851627	0.15434403262316\\
-1.88864056866706	0.0955156412313157\\
-1.6970485656369	0.124881852302647\\
-1.65383900950878	0.123848085234408\\
-1.56093516815216	0.118900260450662\\
-1.57447006269936	0.101473226997251\\
-1.55436588763948	0.0602533367769976\\
-1.53862237881928	0.0476937283982926\\
-1.63366128113999	0.0877575020325379\\
-1.64568890951801	0.126763537471575\\
-1.4376423809366	0.12544366660416\\
-1.42364734323162	0.0532188257827084\\
-1.45225140881116	0.0547426904912857\\
-1.38065954346438	0.13167912057136\\
-1.44522846093865	0.111738716033577\\
-1.32717283746428	0.11372635638082\\
-1.37880003444907	0.107109730564985\\
-1.34770785617088	0.110662084001794\\
-1.34696254730833	0.0803294553573393\\
-1.32313900068484	0.148549145112244\\
-1.28680395739208	0.150308588180284\\
-1.22646253624217	0.219687751255935\\
-1.15914080305811	0.194031635993346\\
-1.02582916086101	0.177083081850499\\
-0.96485405766137	0.190911472063314\\
-0.87321777704557	0.147844231034446\\
-0.80661424270576	0.125185140156593\\
-0.748432113083818	0.112431475066169\\
-0.601073147683842	0.0899531951802081\\
-0.66897661139857	0.133421258035203\\
-0.730406022811301	0.0835866945437584\\
-0.657502757043745	0.0693435513008855\\
-0.528204345831541	0.110986525199929\\
-0.511685044217003	0.144691738533875\\
-0.461995092984483	0.143149991528039\\
-0.31113838571801	0.107559469114771\\
-0.269820076948914	0.0825956179062302\\
-0.372119009455347	0.05272003974734\\
-0.384597866178627	0.0811690224149087\\
-0.373241727938492	0.114429625558084\\
-0.39723345546755	0.131397766475031\\
-0.230513062822523	0.156204415128603\\
-0.156358957552292	0.0870678546503625\\
-0.0638991451603479	0.050320534540802\\
-0.0869148305244163	0.0771872917188509\\
-0.0204571754088332	0.0869100110632485\\
0.0246756754868529	0.0401131739576421\\
-0.0803807027414822	-0.0257616678032227\\
-0.216871053585255	-0.0294502833249692\\
-0.173134803481953	0.0211779414316416\\
-0.268133178937608	0.0106034866215677\\
-0.287406581274548	0.0452222456796098\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.52790435785789	-0.964793612186761\\
0.984411850263641	-0.905364581209251\\
0.567125526373622	-0.854795004540101\\
-0.0219714079969534	-0.728090787346882\\
-0.419504475041672	-0.600077255921835\\
-0.79644861518661	-0.560458142474698\\
-1.08368656123422	-0.504195449065861\\
-1.38190553642359	-0.393257885780682\\
-1.4583759720231	-0.363887953534634\\
-1.7657928671803	-0.338092609015524\\
-2.08288996290536	-0.256362736539467\\
-2.25106002120886	-0.216854542845641\\
-2.43747733949098	-0.160941047099285\\
-2.46900228252896	-0.118893886635968\\
-2.51527923962225	-0.0642210858239932\\
-2.61894947634819	-0.0648717435211986\\
-2.66339056092408	-0.0509884525714677\\
-2.68333240921408	-0.0024303666047659\\
-2.83019315403988	-0.0101159605163407\\
-2.67346429005738	0.0473433949368631\\
-2.50139517186313	0.0632620984313366\\
-2.56163709721268	-0.000997809431871229\\
-2.53175569259103	-0.0148614130810208\\
-2.57894263371533	0.0253707618086033\\
-2.64459025243916	0.0411794063555131\\
-2.68338158994893	0.00847154013202378\\
-2.73611950796057	0.0480391183760701\\
-2.74572141324779	0.0855501117444504\\
-2.5868022734284	0.112393798695803\\
-2.5715030051919	0.0503460532520337\\
-2.62940115603069	0.0709859246993489\\
-2.67739967800902	0.110424922638491\\
-2.62867678461739	0.145544209791698\\
-2.56825705294461	0.0965445436422504\\
-2.51762546571739	0.128361246969895\\
-2.52482861381039	0.155130464225616\\
-2.38585359391946	0.120425222606322\\
-2.34178682112534	0.130475149844602\\
-2.26794088564015	0.0687820529598717\\
-2.26676502067688	0.0175406034961025\\
-2.36548503782161	0.00794088495057116\\
-2.21116508265905	0.0192470036604983\\
-2.38086316823284	-0.00200275446606246\\
-2.37365258189241	0.0156138901369308\\
-2.24817720971927	0.107548858958796\\
-2.24233495894496	0.136363423979244\\
-2.29860897451275	0.164032557092053\\
-2.3412521629545	0.183134462085425\\
-2.30905815297849	0.161123749002239\\
-2.21843629955022	0.221952717174902\\
-2.20165194837068	0.172162239970199\\
-2.03105340044914	0.150931866357078\\
-2.01456358553584	0.135933872927226\\
-1.97078575944495	0.174044582023812\\
-1.93246961437407	0.155525990582898\\
-1.89078952866279	0.125005985833042\\
-1.89888297374073	0.106174814879846\\
-1.87917005896659	0.157056071332047\\
-1.85489322498176	0.128894039950148\\
-1.64628587333237	0.136227050934779\\
-1.57506869463528	0.134600596263347\\
-1.52660754679511	0.132912821338825\\
-1.47816840851197	0.0997701144661885\\
-1.47107843930498	0.154330128805537\\
-1.37200010184815	0.147821862472779\\
-1.27658950760456	0.182514729253155\\
-1.21286938329137	0.191954749702816\\
-1.03091569735082	0.14167312920145\\
-0.985584014265326	0.112972951758541\\
-0.892922068935433	0.136309709447024\\
-0.912096845891505	0.145691623747226\\
-0.857841002251514	0.150982584555564\\
-0.713624141843803	0.100271978462102\\
-0.708116446820108	0.0687395306004341\\
-0.77391948344472	0.0909422883095679\\
-0.748919062025257	0.0856280027932993\\
-0.736678929251445	0.0722958014085712\\
-0.662495784464959	0.117723528614286\\
-0.618597683005953	0.126901547400953\\
-0.591405678650396	0.160406600061395\\
-0.622746036132995	0.115199041425116\\
-0.609668016887152	0.0676990597012476\\
-0.683813056288233	0.120968321195538\\
-0.629021161350915	0.154654876606302\\
-0.645580542316171	0.17617975914664\\
-0.560169544023717	0.209087571697268\\
-0.467385911116676	0.161012500891392\\
-0.244513022903397	0.10861634360829\\
-0.199028999350714	0.065453002091587\\
-0.0858550047146388	0.043775741226484\\
-0.0246374656524634	0.0553875987879577\\
0.0572564537296026	0.0170989417100552\\
0.214096097961871	-0.0135299414209825\\
0.273821375005128	-0.0728371359431096\\
0.283590387780193	-0.0901016475996025\\
0.114616893560056	-0.105792693308399\\
-7.07423813380917e-05	-0.120893604055521\\
-0.0212493679306492	-0.0595901743621646\\
0.0633351350839541	-0.0533520280932135\\
-0.12219591349751	-0.0205051641057773\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.4935767467319	-0.941544278437175\\
1.07124845453645	-0.835121201214997\\
0.676498788890421	-0.725097002188032\\
0.322682422588051	-0.712857748622875\\
-0.187956875192608	-0.705024076081862\\
-0.503910571514751	-0.585855638708797\\
-0.893145715375754	-0.501163253715693\\
-1.1383735711677	-0.477508506206578\\
-1.33408707413572	-0.4346303383193\\
-1.66788493409793	-0.348246596542923\\
-1.81071201425398	-0.320442506282624\\
-1.99108876339557	-0.245486907645595\\
-2.15381678416032	-0.253043685653953\\
-2.3375239551061	-0.225836588180902\\
-2.37849926924064	-0.131473904910473\\
-2.65028206843698	-0.119230373468896\\
-2.72311997047074	-0.0916910489191433\\
-2.66611087542442	-0.0169824277045405\\
-2.65468284705023	0.0310599606780318\\
-2.70681371970168	0.00334952121833585\\
-2.68877966961425	0.0518574611026276\\
-2.71989697480307	0.0205402349221291\\
-2.82149220052978	0.0697022044701773\\
-2.71831046941721	0.0416097820168131\\
-2.76835249307611	0.0241684238127943\\
-2.69742946021709	0.0878561314497208\\
-2.62747927766196	0.0896876238048333\\
-2.63890682057574	0.0414301683264294\\
-2.53771540195512	0.0946213559602403\\
-2.4048011053571	0.0230744671300746\\
-2.39721512075034	0.044564074383216\\
-2.35981068135574	0.0770492499115133\\
-2.38138583976428	0.0141168432804393\\
-2.25967406975399	0.0595474691299722\\
-2.04553464065712	0.0592783731660137\\
-2.04239582897278	-0.0206516002396495\\
-2.18191927530682	-0.0839137210255024\\
-2.23449243679812	-0.0407248825225543\\
-2.18397331981092	0.0157075631086175\\
-2.10772825104703	0.0358982738922512\\
-2.0234393324052	0.0648011053549608\\
-1.94880188266235	0.056186078822544\\
-2.00622462026369	0.0116032895634728\\
-2.07770934158662	-0.0295205513720327\\
-2.09175852333843	-0.0178994820411589\\
-2.06448678936457	0.0398571652808365\\
-1.98247907614572	0.0390091943357037\\
-2.16571164830264	0.0365104122565688\\
-2.20250954052079	0.0534017311606346\\
-2.35238889830555	0.0595429697907737\\
-2.33440355682874	0.168972694491911\\
-2.24883023473837	0.213140232193663\\
-2.15364514979436	0.192720362505307\\
-2.02960478400032	0.142381657966086\\
-1.96254886361036	0.199182567886932\\
-1.85294889529756	0.157128752512491\\
-1.7988509226333	0.142774048002041\\
-1.83916107271572	0.140812759299333\\
-1.70666061853113	0.146535640480456\\
-1.71378013862865	0.125483699677073\\
-1.55126780615944	0.126840892642837\\
-1.3758990926829	0.178386375594017\\
-1.23243369442165	0.125838034460214\\
-1.11182563303854	0.141483212256357\\
-1.03573215215397	0.148173183123089\\
-0.742278693157309	0.139330111056231\\
-0.664071091163091	0.0419191291438797\\
-0.669299639594419	-0.017475161594886\\
-0.659795778301767	-0.0411473372997669\\
-0.804543963679737	-0.0104782623644237\\
-0.957697652174565	0.0105823271026642\\
-0.928757772321117	0.0401020948142644\\
-0.838859074804206	0.0569192907760529\\
-0.825449331667488	0.0359150206009513\\
-0.81255402011853	0.0480651942846546\\
-0.758546762465575	0.0984028376616638\\
-0.673361085586784	0.0893076932976696\\
-0.507219756578249	0.0814936362023931\\
-0.481468920293546	0.0955334022292675\\
-0.497000702326736	0.0666007449821166\\
-0.355090655806619	0.0315502296820398\\
-0.364077127481124	0.0770200773518044\\
-0.328092243341602	0.0273750937558345\\
-0.391219021737615	0.0277243698185425\\
-0.351057539591234	0.0677355801024503\\
-0.316684319576159	0.0929334107684473\\
-0.203822940266079	0.0544113101766016\\
-0.153832282647841	0.0642835634348351\\
-0.248816220171997	0.0249606842603748\\
-0.218064472345591	0.0591954378909177\\
-0.138592037163844	0.0860490901505069\\
-0.222014083862077	0.0471388272017637\\
-0.214665841919581	0.028565656903624\\
-0.173303907474966	0.0670519251874511\\
-0.0564141098493846	0.037836069414201\\
-0.092949471318019	0.011270052129867\\
-0.171203643800583	0.00025494063625936\\
-0.18053810615981	0.0377748022334964\\
-0.0389068723634294	-0.000815332723660536\\
-0.00255160185993815	0.0185906677561622\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45412495696537	-0.907921571601312\\
1.06935049533065	-0.799092954153518\\
0.646822085119843	-0.781687345821197\\
0.111437737151557	-0.751237420213685\\
-0.208159441866963	-0.668739639430079\\
-0.547795377511661	-0.570010023536806\\
-0.861663986881658	-0.531677914686095\\
-1.23781475579778	-0.511438987800921\\
-1.46596916227787	-0.387583727010085\\
-1.58222817023159	-0.352543485452513\\
-1.76541683138773	-0.344451009474272\\
-2.01584338636592	-0.27893189256199\\
-2.17520754729673	-0.258827195044771\\
-2.39665643377757	-0.248304372412576\\
-2.53846507892017	-0.195802356986412\\
-2.68894958515432	-0.14869021091152\\
-2.71917228031313	-0.0537066434274866\\
-2.66146994143411	0.029310284742015\\
-2.70903520593544	0.0524838515452419\\
-2.7489519129146	0.020431582600886\\
-2.57641049671186	0.00764600542564627\\
-2.61657126072397	0.0360692623065439\\
-2.54031397604489	-0.0166993985370121\\
-2.48351785855853	-0.0704888312767852\\
-2.49399013792129	-0.0601950755915284\\
-2.60181485257751	-0.021729233994464\\
-2.6169407438295	0.0239269210004164\\
-2.55525994068746	0.000882825138817888\\
-2.62950367755239	0.0432588896844766\\
-2.59502564030591	0.034706257933666\\
-2.57493143481486	0.0581593748391969\\
-2.57486015174233	0.0886752034177792\\
-2.56319324900388	0.0993981795596255\\
-2.51531873377994	0.049469267749995\\
-2.59375268090592	0.104005544660499\\
-2.56901538102959	0.123343262221458\\
-2.5247234298333	0.1055182255246\\
-2.43567439729404	0.139842650873756\\
-2.33465058274932	0.162222677374351\\
-2.12979326001536	0.143879564934447\\
-2.15247861365009	0.128040739285839\\
-2.24975811557313	0.0670472793082051\\
-2.28868616904883	0.0404812741582196\\
-2.1575176215781	0.0567702064400803\\
-2.21196252785977	0.0250466905129371\\
-2.19742441632583	0.0883255971166178\\
-2.18091628890163	0.0676251121777029\\
-2.19229030546128	0.10407656615377\\
-2.12595660833352	0.165653132060902\\
-2.16057836537396	0.152089756785079\\
-1.88089241657106	0.150562688592279\\
-1.81372692809697	0.107360279124324\\
-1.75373576524957	0.135966361114344\\
-1.68939911559439	0.149884433199352\\
-1.56417040699162	0.165731180180781\\
-1.52773175880371	0.0880954405327662\\
-1.4491593527977	0.116215213880131\\
-1.36123617404875	0.133429164910164\\
-1.26797240391895	0.126656335365841\\
-1.00081803916494	0.0580330872958394\\
-0.885839528240048	0.0612661312241994\\
-0.742469175107981	0.0335577778339272\\
-0.744826973330117	0.00888169812301353\\
-0.894415565150988	0.0146340348792392\\
-0.923391465850142	-0.0122230762256608\\
-0.869769375015636	0.0100397692905053\\
-0.781747745111396	-0.00860720554103195\\
-0.764830419752812	-0.0398990714733865\\
-0.818726764178026	-0.00658133107137582\\
-0.828738078926701	0.0760198195992983\\
-0.846542980745762	0.0472783489245864\\
-0.887918025733509	0.0727978601869125\\
-0.861827054747227	0.123831186996452\\
-0.910946821179591	0.14871378788905\\
-0.97271127819521	0.175603876392669\\
-0.840057491164321	0.144684981800447\\
-0.769756871674711	0.113559887644084\\
-0.765621056549461	0.166831443644782\\
-0.552266312676414	0.129076003893807\\
-0.509187647657896	0.135036679081853\\
-0.339248349924047	0.133231433945231\\
-0.259153150713857	0.0625710457886745\\
-0.282168273297455	0.0369745181835571\\
-0.373544247857497	0.0177953483235993\\
-0.492836458712212	-0.019140939123601\\
-0.41607537406706	-0.0264730495387774\\
-0.435451148727784	0.0524125279980139\\
-0.495130578857269	0.106835857151095\\
-0.359550449505825	0.0974509671639247\\
-0.234812468014107	0.120896539287952\\
-0.313736653365402	0.0729633330245781\\
-0.251157121437869	0.0965476295696358\\
-0.2271910692265	0.064485394066692\\
-0.306946226992932	0.0822918312172896\\
-0.155107745130012	0.12599826033132\\
-0.0339861671146964	0.0417296313130111\\
-0.0497290268076944	0.0116836066659413\\
-0.128106135471866	-0.00304826743401792\\
-0.145588595206868	0.0450516926504795\\
-0.242740690813582	0.0178886705724058\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45480659775717	-0.90852006805857\\
1.04554422569596	-0.869192965132026\\
0.587578976351737	-0.735326869063449\\
0.104805988287412	-0.704654248907631\\
-0.203034309467265	-0.66197888028315\\
-0.553737149356101	-0.607023791697354\\
-0.968555885963396	-0.562159950323514\\
-1.22292455331871	-0.497999787460924\\
-1.51326229554271	-0.438244564853796\\
-1.84982926265933	-0.337712750524004\\
-1.84897132001877	-0.295181833302604\\
-2.0044661270175	-0.219848218819759\\
-2.01633500062195	-0.215239711449833\\
-2.16775039231395	-0.216867537497391\\
-2.25029488813786	-0.159355938851842\\
-2.34016749655036	-0.152729508217163\\
-2.40709421319658	-0.0710085746197891\\
-2.43193324442895	-0.00843390463324897\\
-2.35222684406479	0.0435517370973553\\
-2.37192340093645	0.0506634878360478\\
-2.26763768010911	-0.00909619599042483\\
-2.42771489648301	-0.00261611246282748\\
-2.54214850091048	-0.0434720108213138\\
-2.71775351397111	-0.0588346112870942\\
-2.78751341905892	0.0235998446737069\\
-2.66594784426983	0.0129408920585655\\
-2.7242671419191	-0.00391294021086416\\
-2.82598785216569	0.076447716215106\\
-2.86223391586396	0.109300352910748\\
-2.85247190458741	0.136445582093553\\
-2.93579933597888	0.186103441007071\\
-2.82060077729898	0.152388712473936\\
-2.69455807956647	0.176975151638011\\
-2.537933497655	0.133609218684078\\
-2.42663058900059	0.13184800323844\\
-2.43816588068396	0.125278388403947\\
-2.34236896205219	0.086270993900509\\
-2.28754737624733	0.0220966831023795\\
-2.27917730458118	0.0101233486800084\\
-2.33506940692312	-0.00639348100201084\\
-2.30483095574871	-0.0101264992248113\\
-2.31154942439628	-0.0257082446082062\\
-2.38779288838645	0.0388777327314701\\
-2.41599770741873	0.0999378705643646\\
-2.34360228974742	0.181761797084064\\
-2.33440341159766	0.128715633584814\\
-2.20635094832638	0.172893573377012\\
-2.14885849128787	0.138695828179964\\
-2.12863719264831	0.0810403610262537\\
-2.04948469833118	0.14059049517015\\
-2.05816562932557	0.161707618109777\\
-2.04655391953647	0.190957564373864\\
-1.92814934266025	0.200305952243557\\
-1.83796728155236	0.138831629454754\\
-1.74003330695406	0.163939056437782\\
-1.62961054880003	0.112385365828612\\
-1.54933737294486	0.0980293005617301\\
-1.36567998180582	0.0746989334393838\\
-1.28956938457238	0.103557756679212\\
-1.17523135727531	0.0558139669227113\\
-1.1385057779225	0.068363354029557\\
-1.16460513120736	0.0793461608359017\\
-1.09203291442049	0.0835650181350219\\
-0.969137535085394	0.0949748782370968\\
-0.870229194653074	0.03626435798063\\
-0.824699787697971	0.0115242487773785\\
-0.895799439208811	0.0416781837398186\\
-0.786182254331767	0.0303204902783403\\
-0.783378451724634	0.0425011437471102\\
-0.779674210077376	0.0607485032112649\\
-0.708959758887298	0.0941646479884065\\
-0.719309946227852	0.0556667811968736\\
-0.666540782526214	0.0103617198309456\\
-0.552359444414284	0.0480897617304883\\
-0.507113270872232	0.023575247567146\\
-0.492733501779956	0.0474713324166079\\
-0.502152744471502	0.0144855909718842\\
-0.447213081169278	0.0631717377535301\\
-0.414134517228348	0.104045658802351\\
-0.329163459019388	0.103812946452941\\
-0.268000659166867	0.10096243707927\\
-0.216118211557881	0.0357508444131133\\
-0.130539659413025	0.0596318531855087\\
-0.0431350750985594	0.0560476632892508\\
0.0526817225933234	0.0566702959397884\\
-0.00760487369592626	0.0278914042094533\\
-0.0430425947774657	0.0272892233039834\\
-0.074511982522896	0.0555222412303882\\
-0.0523534544530756	0.0156618365776833\\
0.0117440780812367	-0.0237745905686836\\
0.0545892860075973	0.000372756894411689\\
0.0816342181550145	-0.0214092551254844\\
0.0513217814312241	-0.0406146320404734\\
0.036276415615223	-0.00243048660728056\\
0.244096639214299	0.0272680004226469\\
0.310793476189684	-0.0185540795337653\\
0.371830069571617	-0.0141543398791186\\
0.415935398601813	-0.0324824000196501\\
0.337245054701371	-0.0902335273807094\\
0.262734819703547	-0.0687413641092301\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.55807895303583	-0.875891113556773\\
1.06813424677125	-0.844617768467668\\
0.620976310452658	-0.761301056571247\\
0.055203822496439	-0.734664488757519\\
-0.327179575968324	-0.608682143507538\\
-0.824343199855626	-0.529103465313993\\
-1.14024735195983	-0.467613171339836\\
-1.30950241874606	-0.425780568876414\\
-1.59514867100993	-0.339268861726575\\
-1.56742209109166	-0.307615370518155\\
-1.75901493526464	-0.289621150641676\\
-1.82953411761889	-0.268237424577572\\
-2.03394631980997	-0.197975378695423\\
-2.13847342902682	-0.149885101942155\\
-2.21685866475845	-0.143298395337352\\
-2.3432643174563	-0.0942491393864828\\
-2.4120817533053	-0.112851018421858\\
-2.55185296095372	-0.109398301988167\\
-2.68073750473445	-0.0862514015068929\\
-2.7375914473258	-0.0150159769816502\\
-2.7658636994006	0.0269169227837258\\
-2.65475539284739	0.013146186590576\\
-2.6147286410584	0.042892526260446\\
-2.62394404379607	0.0565975893937433\\
-2.56573704752196	0.0741750417560646\\
-2.57464157672876	0.0253185647349477\\
-2.45357709689448	-0.00301462877598729\\
-2.38129099212153	0.0206243815455779\\
-2.36477489891424	0.0398122087384608\\
-2.48031941245941	-0.0143802259834343\\
-2.43431131282596	0.0522884475574784\\
-2.32993036445747	0.0691788912244899\\
-2.25489383091915	0.00580064380512434\\
-2.23757248705085	0.0175708871576062\\
-2.17047979004683	0.0330599692633103\\
-2.14269865492409	-0.0113452840118989\\
-1.97087452531109	0.00731226796980916\\
-2.03207832336307	-0.00125257636287624\\
-2.06364248137333	0.0178897769997904\\
-2.0220302562657	0.0256085475813087\\
-1.92292982928764	-0.0231626758672438\\
-1.83788792266585	-0.0499692026440066\\
-1.85887524805675	-0.0235658333701774\\
-1.77344413541745	0.0175527501369898\\
-1.78466974560204	0.0205799243649237\\
-1.62223169836234	-0.00303948806293247\\
-1.47311938226303	-0.0393007191024014\\
-1.50964002675548	-0.0232453368524567\\
-1.49965461967852	-0.0256330911801097\\
-1.61541295730508	-0.0677125205776797\\
-1.63640092503364	-0.0039362571739282\\
-1.63656951289503	-0.0199851689533932\\
-1.78127772128426	-0.0267112708524238\\
-1.88684654226472	0.056665547674119\\
-1.71674473206013	0.0644080172355418\\
-1.76466083136855	0.0506808413305292\\
-1.760521138477	0.135726893868555\\
-1.82818117476745	0.117110248963181\\
-1.74114359353188	0.180209756487878\\
-1.58152961119873	0.165249937599069\\
-1.49618786904709	0.182682172554355\\
-1.50719421039686	0.134238480577827\\
-1.49144809575749	0.166401183376624\\
-1.42145577600727	0.135342821147897\\
-1.2652933904595	0.181636540018148\\
-1.03282130567393	0.135138956655934\\
-1.00044930454981	0.130035366865146\\
-0.966927801563948	0.124520885561955\\
-0.9100725875517	0.0631388761331054\\
-0.881202664013129	0.0941436367067351\\
-0.897748303197369	0.128769946852654\\
-0.743385388959736	0.0596574283676759\\
-0.644547684858505	0.101597356550096\\
-0.631887663342192	0.085874952763442\\
-0.599173786198026	0.0947012608934029\\
-0.685555312338928	0.127719438636408\\
-0.774810575498216	0.0966427811600166\\
-0.706617698266941	0.134930292609822\\
-0.721786665522762	0.167354606023612\\
-0.670682393180753	0.179180900775912\\
-0.589294241286541	0.141844024388525\\
-0.347176175625184	0.167297885939265\\
-0.166123440368491	0.0982668642442584\\
-0.0432775710614266	0.0410066914163636\\
0.114146658312578	-0.00541125778427947\\
0.0871678405386664	-0.0404849076640939\\
0.0962601120075129	-0.0531138765758977\\
0.114577929065809	-0.090921107480189\\
0.101544555556732	-0.0989235836368468\\
0.126460023369277	-0.0369093340160704\\
0.198773620640404	-0.00975032265791429\\
0.135018643368609	-0.0135227907420637\\
0.0291537345087068	-0.00245359456141853\\
-0.0992182432223185	0.00762836837585504\\
-0.178394286881742	-0.00936252397421427\\
-0.366707059464347	-0.0576837833590597\\
-0.322459654856826	0.0336092141802797\\
-0.298335132640989	0.0359600449908732\\
-0.32589629648389	0.0962113322155095\\
-0.175551605206227	0.0747259315057782\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.54062221110165	-0.940623128007373\\
0.964739939643121	-0.897582145268755\\
0.581716808756221	-0.795375342370182\\
0.140974816466919	-0.70244409322633\\
-0.17254924378325	-0.647770478627736\\
-0.413779754838438	-0.572549688432416\\
-0.763472726123738	-0.515864795161453\\
-1.00086876366884	-0.445485643826763\\
-1.19284996310261	-0.436396553322156\\
-1.52254522810431	-0.444035602334511\\
-1.67704489419691	-0.389463084251344\\
-1.96508207556426	-0.29719899144347\\
-2.03947068382152	-0.25949850245647\\
-2.21417010211369	-0.181367665668305\\
-2.3677254335867	-0.111100970468508\\
-2.3780410795273	-0.111140522792608\\
-2.51322772011679	-0.100407740886995\\
-2.57500119541655	-0.0872651913956807\\
-2.64942834664904	-0.0363714726520517\\
-2.6352863448607	0.0138075421665121\\
-2.64317466504953	-0.00672600005820794\\
-2.68136710835495	-0.0298991493600626\\
-2.72433088775952	-0.0402864238949321\\
-2.79839926186245	0.0475996482566393\\
-2.75744900694183	0.0358398864708428\\
-2.75438263622467	0.0247236808945967\\
-2.79302088108382	0.0010152287710916\\
-2.67123696665424	0.0878231766151557\\
-2.55307933577687	0.107982626771896\\
-2.37836761449096	0.107414010491567\\
-2.38558928902242	0.0422307947143327\\
-2.35520262326499	-0.0202166056070186\\
-2.35368437014044	-0.0348470953026651\\
-2.37350070326535	0.00153834733608718\\
-2.1793541538334	0.0240107359978458\\
-2.20635178252558	-0.0304477977562363\\
-2.25001592066669	-0.00296074667894819\\
-2.33585673584407	0.000320359243816833\\
-2.31361174397137	0.0439063022009395\\
-2.35898756949958	0.0234495004451898\\
-2.46946344066702	0.0242965470669281\\
-2.46521745085096	0.0766001928533938\\
-2.30980693781633	0.119095882395724\\
-2.27078585683262	0.156257860388884\\
-2.18783072938807	0.0991303590731076\\
-2.20839511147637	0.0697995822729305\\
-2.13566121363859	0.120641228481423\\
-2.11680496644747	0.148878208196142\\
-2.02806302218133	0.120797633453277\\
-2.04230097123282	0.102934126781191\\
-2.02430547399317	0.142922633287419\\
-2.01042263604087	0.110622475176005\\
-1.94688851116531	0.15671612358404\\
-1.85277700931995	0.12212785587578\\
-1.77102043068861	0.104726499760392\\
-1.7406506726882	0.0964945942918091\\
-1.76044146537691	0.0697975207391893\\
-1.64757290587248	0.0819451678240477\\
-1.62699978349519	0.126516475304845\\
-1.58450201808761	0.0925659106887235\\
-1.61528382969543	0.0999647262400064\\
-1.59085169397334	0.180265750530282\\
-1.64844966635997	0.158587515445041\\
-1.53105263861317	0.164474159360152\\
-1.38438719870813	0.195266951855168\\
-1.35451599454407	0.160309088827826\\
-1.4221656203139	0.145820475585337\\
-1.43535928214322	0.185672847941978\\
-1.44571905449239	0.17502269825336\\
-1.42447176821559	0.221139323050866\\
-1.44210910508177	0.20651950280317\\
-1.34043990330015	0.264263974602304\\
-1.28152110442239	0.236372748735666\\
-1.24946148086278	0.262220464292577\\
-1.17062439737812	0.227375515526514\\
-1.08814652227003	0.20392640538216\\
-1.00950904003131	0.202987091063132\\
-0.885075803019235	0.239108027687887\\
-0.776117208611665	0.20422555061182\\
-0.756473499218066	0.165838490200259\\
-0.494975346032487	0.21684996574276\\
-0.444384806600216	0.145703168463569\\
-0.419411048576467	0.0940089963568651\\
-0.41441154876862	0.0638016424156127\\
-0.442858736180526	0.0620519294842397\\
-0.406864692462374	0.0266492481232758\\
-0.298738889078591	0.0211663210185243\\
-0.34891152576872	0.0704703441673663\\
-0.333889154761981	0.0603839631593636\\
-0.37790195148245	0.126968662908972\\
-0.349412553458253	0.0852233443363901\\
-0.278845114246876	0.118817560453914\\
-0.236392094180601	0.0538028979508516\\
-0.222852509085476	0.0843638914218423\\
-0.25934787272493	0.0925996050713969\\
-0.275995108974907	0.0770050946060713\\
-0.288518700206958	0.0708083244310081\\
-0.248223660889073	0.0955144750494901\\
-0.210974484427587	0.131488596469979\\
-0.0325091143330767	0.0728867552467078\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.39014273185624	-0.895398836581192\\
0.856369970022733	-0.794049017073422\\
0.544955817624881	-0.683169365941714\\
0.258185268725111	-0.621570563862839\\
-0.0604694774209436	-0.648372095497302\\
-0.316631667688054	-0.5796199631311\\
-0.65240269993811	-0.562362633286769\\
-1.04111273612284	-0.526031869933347\\
-1.36813814199615	-0.439055531057147\\
-1.51273868892354	-0.351627495801271\\
-1.58630736673592	-0.332141561942572\\
-1.78493317295514	-0.313308193634525\\
-1.82609888798544	-0.253180071630694\\
-1.97064451237523	-0.211765441224394\\
-2.06856575169206	-0.150538418185176\\
-2.23547581068909	-0.119222862282341\\
-2.25450872019449	-0.0709434727673854\\
-2.26903769893955	-0.0470830503499147\\
-2.25028964360033	-0.104711938759823\\
-2.24548752507744	-0.129179304791037\\
-2.16316912763905	-0.0870978064741089\\
-2.196972197179	-0.0610936942136167\\
-2.18300054091422	-0.0650900107113166\\
-2.3065254034671	-0.0511675403667092\\
-2.40441123434049	-0.0350805876728855\\
-2.40232261869766	-0.00899688368088086\\
-2.41254683010185	-0.0461907049770581\\
-2.40291231037933	-0.0160325620352836\\
-2.53943981376388	0.00117792884185857\\
-2.60977491739031	0.0458826139412344\\
-2.55577761827328	0.0227014164112801\\
-2.47302656480076	0.0787981876815726\\
-2.51655322350593	0.0292828980921485\\
-2.48421887451496	0.0762427851897665\\
-2.3928125998943	0.119933653313805\\
-2.34691086605782	0.100604915058803\\
-2.3756775499433	0.0524682502785681\\
-2.32050216924466	0.0796863487402963\\
-2.22112514530532	0.0433201740142422\\
-2.19402821104877	0.0110813580548024\\
-2.21897965957008	0.0891573382362368\\
-2.25730244772231	0.087803746990987\\
-2.18223650875344	0.141476306405165\\
-2.08020691389003	0.106404192538984\\
-2.06741752857195	0.0579899004843411\\
-1.9886885323509	0.0935332059212644\\
-2.01191743182046	0.0412188915585784\\
-2.01957168012728	0.100577359185433\\
-1.99922744332665	0.131496927949499\\
-1.93466955186052	0.128617112019076\\
-1.84289979782602	0.100866317841483\\
-1.85476363447004	0.0789478342512827\\
-1.89374222314076	0.0599810688303812\\
-1.81472821608011	0.0678268642685086\\
-1.7706222514046	0.0589344893502314\\
-1.92251294349143	0.0965822138763727\\
-1.78480613888436	0.111550232195775\\
-1.63552096148532	0.14383971033923\\
-1.48849421075334	0.182456949318636\\
-1.41897320880199	0.224719934092311\\
-1.35970125801694	0.1920040551432\\
-1.13774028762487	0.131379147027675\\
-1.07734612905476	0.122461521450884\\
-1.02740615715794	0.111222935219799\\
-0.90279199236607	0.0639405829288626\\
-0.851137939954704	0.0623828468504602\\
-0.977196495030725	0.0223096705716825\\
-0.941286368784301	0.0559706452155765\\
-1.06209767849132	0.0375152298990343\\
-1.07368760780972	0.130854955518594\\
-0.949273128122247	0.154689723152743\\
-0.769947240899617	0.180023892505871\\
-0.672644230859312	0.123790863551278\\
-0.685057744005082	0.113511733813206\\
-0.614974370158159	0.0750680431547979\\
-0.591693151121933	0.102954687802894\\
-0.50750005863114	0.11811639094508\\
-0.330102751522786	0.0628654881667675\\
-0.3577507992898	0.010228105383135\\
-0.222945767282145	-0.022196229770132\\
-0.184432901199648	0.00582376115621324\\
-0.20727968134652	0.0344645691454175\\
-0.247175958673294	0.0105235693030383\\
-0.170650823970125	0.0387809754142553\\
-0.0877771165312971	0.00605747636857266\\
-0.0902555516878846	0.0391815687070129\\
-0.187370343898221	0.04270834207991\\
-0.119967202227058	0.0285518302534706\\
-0.0995578590655075	0.00526020688307086\\
-0.123451604409175	-0.00736578102365056\\
-0.329329135960872	-0.0185390658786569\\
-0.394120679534058	0.0568586439128744\\
-0.277165273145094	0.0504228173678053\\
-0.264274096079363	0.0320411284904287\\
-0.163281370262916	0.0833528336082543\\
-0.266169199802049	0.0916511861668446\\
-0.285247622588736	0.0974429117384547\\
-0.2488390218601	0.104339084123382\\
-0.114765832241019	0.0644531486339633\\
-0.00139397687080994	0.0716725040943745\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51753783921361	-0.892421044855396\\
1.0599558276907	-0.879721312019531\\
0.585476273331377	-0.812265130169474\\
0.131552302388653	-0.695541572866153\\
-0.148630002054452	-0.618379518749071\\
-0.436033781483638	-0.563263556258114\\
-0.704516521836234	-0.490845850040077\\
-0.874217818711105	-0.475539427592606\\
-1.08424414490973	-0.425420392837915\\
-1.26475766269997	-0.363050071481181\\
-1.56027757681082	-0.380248920990085\\
-1.67720020572926	-0.370234732908773\\
-2.00252010079329	-0.359507722589798\\
-2.32955107276116	-0.295341650831085\\
-2.46590218530015	-0.221555165434115\\
-2.56274554442488	-0.120113774096849\\
-2.59717785842335	-0.105006419607718\\
-2.69143095777662	-0.0890554573844124\\
-2.86504712376077	-0.0651845213013385\\
-2.9411430493159	0.0521231857925205\\
-2.86451147852759	0.0357899833339199\\
-2.87740786465293	0.027847759408127\\
-2.98632258320236	0.082080983365677\\
-2.90558874204663	0.115688453306372\\
-2.69789095904105	0.0802769973673332\\
-2.68079693289929	0.0486406844428509\\
-2.56125553738969	0.0791144373877291\\
-2.5703640999898	0.0420342596101496\\
-2.60058298783703	0.0226187429118499\\
-2.49949936387747	0.0703743471261205\\
-2.47014612788121	0.00589528681146422\\
-2.47759573241668	0.0264971719879568\\
-2.43129958770121	0.0806297496940423\\
-2.47619616382017	0.0812028274688144\\
-2.54236010903735	0.103391703883812\\
-2.44765423656145	0.116242093176841\\
-2.42495674467802	0.109437011900454\\
-2.4297762779991	0.111448325286843\\
-2.37874412640388	0.0804234624383554\\
-2.31204147691502	0.0611364458026277\\
-2.20345649057206	0.0428163223311827\\
-2.40114802491501	0.0657465767261357\\
-2.35394356868873	0.120132539438555\\
-2.34868735003746	0.0889224505913525\\
-2.42684822281817	0.0773213725450067\\
-2.44072734697638	0.136052033208543\\
-2.37263364877811	0.13530504756538\\
-2.35328703933149	0.192146003491783\\
-2.25565018123969	0.155614463191896\\
-2.03807090625799	0.197960155123366\\
-1.86056098286619	0.18315916382195\\
-1.64180678518319	0.123757464406055\\
-1.45750271166461	0.0584262238051802\\
-1.35954950141485	0.019413513571925\\
-1.32468074256376	-0.0175531233729902\\
-1.38988233478237	-0.0363835924735938\\
-1.32852005527705	-0.0322644259174749\\
-1.42791434713327	0.00913381151215525\\
-1.409663537482	-0.0308504430704467\\
-1.39148265136798	0.00287857393714401\\
-1.3834512230306	0.0180230925194626\\
-1.4279833640907	0.0860573255574978\\
-1.49108462539811	0.131596242362768\\
-1.43756266052973	0.175117894272267\\
-1.40222027645806	0.155127296885549\\
-1.21177821165234	0.172306834857368\\
-1.02846952234516	0.175726947530686\\
-0.922450839521977	0.161018800879032\\
-0.956211181528571	0.150447551181594\\
-0.88397976773777	0.144065772149098\\
-0.787013807286305	0.179256540390733\\
-0.628168317411873	0.115030066385345\\
-0.610536521148864	0.0634976318437315\\
-0.598460861764167	0.0298596581258613\\
-0.550133458522054	0.0196388216821706\\
-0.536850704653694	0.0593987223896272\\
-0.389640803462235	0.0820582113967443\\
-0.345495585287037	0.0212900833384706\\
-0.28117361678081	0.00184713630979659\\
-0.24210356709279	0.040448254630772\\
-0.251004770303236	0.0511126602127422\\
-0.292380096138119	0.0810969671544901\\
-0.345190493722683	0.104190801573184\\
-0.386324375120062	0.125746578480158\\
-0.35416492597774	0.13344575098784\\
-0.1890623124157	0.135530756661848\\
-0.0659335971582492	0.0576859833572994\\
-0.1536367595686	0.111435074150685\\
-0.114026968180925	0.0151183880089728\\
-0.158466750098397	0.0358364803422101\\
-0.232904602906595	0.084180007853948\\
-0.168755391147871	0.120787485186712\\
-0.250265441920201	0.0525185535879343\\
-0.301357663123913	0.042376028841402\\
-0.273685380687026	0.0552895532148797\\
-0.19051715408826	0.0966649838533844\\
-0.137562456082872	0.0425718524532136\\
-0.12662588183486	0.0655335715372393\\
-0.180978158261958	0.0895260419706708\\
-0.139818450708482	0.104946365485803\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.36958041057689	-0.976789666866106\\
0.885971934254851	-0.846730131126924\\
0.541273612374974	-0.812130121877073\\
0.0235319832317483	-0.761725727734919\\
-0.52003602798575	-0.633925872272765\\
-0.810736274334427	-0.513816048439653\\
-1.06357554886165	-0.426672365127259\\
-1.23754260398654	-0.347060140400805\\
-1.48900448608157	-0.361760567373961\\
-1.63573534806305	-0.268118073033407\\
-1.64243726050932	-0.267960366252323\\
-1.84969988140277	-0.235708083967618\\
-2.05173090852672	-0.229903755734726\\
-2.1287365210957	-0.208202269754897\\
-2.22395226150832	-0.197700359441426\\
-2.33192186945014	-0.134781288737922\\
-2.51650788655681	-0.0843620141428805\\
-2.49076646153742	-0.0372122521460432\\
-2.54575411298126	-0.0541069935971394\\
-2.50017978682679	-0.0683770696256575\\
-2.56779816882639	0.00581879413585296\\
-2.47451510762606	-0.0375481283370896\\
-2.50722085172067	0.00907582891119883\\
-2.54483734192241	0.0221398285746231\\
-2.64950861696975	0.0403332200448625\\
-2.59215056581171	0.0654419467001626\\
-2.56593018582621	0.0313390226270224\\
-2.44315182809108	0.0499821561858458\\
-2.45420339342506	0.0388284448717314\\
-2.53845884043909	0.0497127775322457\\
-2.5113133355994	0.0770595927916679\\
-2.45974990421674	0.0852329193805199\\
-2.54455957389222	0.037428796563307\\
-2.55112335386281	0.0155747585156715\\
-2.45205333504509	0.0570289996752999\\
-2.47892922120674	0.0303274657875463\\
-2.49360619991284	0.0728076747996213\\
-2.49230328523379	0.0525068463554892\\
-2.48202278474303	0.0600660235871943\\
-2.47285360013646	0.0670172581478996\\
-2.43435587445652	0.0635382674455009\\
-2.53050826958645	0.115010137171674\\
-2.45166120504552	0.129475570778119\\
-2.48933007377767	0.164280736937813\\
-2.36860013083102	0.191821385744159\\
-2.29708000534623	0.148992863778117\\
-2.21610368808122	0.123615753445435\\
-2.14863567504874	0.15202205977191\\
-2.0373572683573	0.125178487800726\\
-1.93516662048204	0.142875900947593\\
-1.80238489662781	0.144631450631698\\
-1.76856485558932	0.143427304632354\\
-1.61563896290389	0.101833953286858\\
-1.48038856133264	0.140272348291107\\
-1.33675680546309	0.0506089638976269\\
-1.26724164450585	0.0114554863343358\\
-1.28299845989362	0.0275777262312066\\
-1.28095636205874	0.0436531372138315\\
-1.21599031104394	0.0265527135894022\\
-1.22569213381666	0.0526295946961864\\
-1.23125656390699	0.0614203924189366\\
-1.13073148230857	0.0759804072301502\\
-1.16596476220796	0.0853242377584034\\
-1.16324323432534	0.0942298218406932\\
-1.0937356606778	0.116704422199578\\
-1.03169234264115	0.142089302110308\\
-1.0387758543899	0.147975674360635\\
-1.00468956165171	0.075150483053794\\
-0.942556273796977	0.0681290141835124\\
-0.869706106715845	0.0979848371505675\\
-0.918606320324667	0.130184015566095\\
-0.882094789602026	0.112750572369994\\
-0.82606532478079	0.158640997177721\\
-0.825582235548171	0.192314922090039\\
-0.658493374802176	0.198666339325821\\
-0.562344932157884	0.133646606940539\\
-0.520367946168658	0.12020252807541\\
-0.491968804858103	0.0507473766619405\\
-0.523681752119188	0.0870967646294071\\
-0.587664760724394	0.0454343305512003\\
-0.600190364607592	0.0947733258387601\\
-0.508187254919458	0.0814463319278256\\
-0.37152900050102	0.0599031438023466\\
-0.281912088415337	0.100682301313068\\
-0.250782170124816	0.109874031879141\\
-0.133458538229476	0.124609834748289\\
-0.14530685143633	0.041680062759696\\
-0.149123953101587	0.0103075661366498\\
-0.234518735652118	0.0657228264694957\\
-0.263026749055665	0.0998582410218422\\
-0.160580207030083	0.11106764921549\\
-0.0589236112930979	0.0307503281681943\\
0.00591733847159818	0.0123601722955799\\
0.0160450881790738	0.0408727201875847\\
0.0308310430103672	0.000883336761568258\\
0.0349768402623166	0.0476746641817313\\
-0.0595581913968285	0.0518122224734228\\
-0.165737712956607	0.0546686172156472\\
-0.207864596521127	0.0891113119453464\\
-0.129396272576273	0.117015570379349\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49521222148054	-0.959244665532397\\
0.918054002607165	-0.917589040871045\\
0.480231759287121	-0.793785741066825\\
0.141725874526866	-0.669629134238094\\
-0.251939907538673	-0.58243701082411\\
-0.486283844885429	-0.561943954854633\\
-0.712863212578696	-0.481433444542415\\
-1.04213259442881	-0.480192596995758\\
-1.26763879219937	-0.436947692545889\\
-1.37308451840741	-0.352232850125637\\
-1.60965316867048	-0.309861998526404\\
-1.89620175266542	-0.335652634444205\\
-2.0648146562783	-0.226367448552126\\
-2.10541081216572	-0.226359314865979\\
-2.17444959808021	-0.168880791363928\\
-2.31631260616441	-0.17543988519538\\
-2.34934747914444	-0.122952154391093\\
-2.50977108158701	-0.0717449462460081\\
-2.51236190972825	-0.0656602990153745\\
-2.58560250784708	-0.0681140032134451\\
-2.5929852023399	-0.0684345180843876\\
-2.67778867055315	-0.00125638507726072\\
-2.74717612335683	0.0351012201182416\\
-2.74499597935543	0.0144978392555551\\
-2.78163152904932	0.0157108262417726\\
-2.89785521243627	0.0616793006807874\\
-2.83751795266287	0.111703826297362\\
-2.83150047504191	0.0923067781716128\\
-2.7893748654685	0.0708617909281756\\
-2.76019771092845	0.04554742844693\\
-2.74285339765518	0.090316580152928\\
-2.65236579725832	0.0589797456817003\\
-2.48451348694009	0.0914001846955927\\
-2.42614504692312	0.0583038978990724\\
-2.50842569804589	0.0758068136244294\\
-2.45803753995039	0.0497485096919424\\
-2.43047724122374	0.0753043873763653\\
-2.5204494956764	0.0564190537652506\\
-2.48428400873267	0.126823256693525\\
-2.44410901025249	0.154226103972537\\
-2.39763747891128	0.165669119541895\\
-2.31013476786214	0.178324357560829\\
-2.28327025237215	0.114695558806248\\
-2.23437146368522	0.0879526493146429\\
-2.20388325563902	0.138283034680172\\
-2.13664700848487	0.177376013241459\\
-2.07541052747768	0.161031975547737\\
-2.00171936343457	0.165951222482395\\
-1.89473230704181	0.0965053061583787\\
-1.82794415126965	0.114124106070258\\
-1.71711390023701	0.0756130047093612\\
-1.66151369198803	0.0872729038340117\\
-1.60549549134738	0.0658682413808421\\
-1.62594090147006	0.0814403297520355\\
-1.64557584212249	0.110978848048757\\
-1.48161543064429	0.124258392743929\\
-1.4410154239239	0.0841307578501556\\
-1.32431291772593	0.0934343579642933\\
-1.12674604595489	0.0540425440752503\\
-1.09940242761077	0.0167219935637532\\
-1.11154131398257	0.000658876036522215\\
-1.17260428698129	-0.0609513028427721\\
-1.21969067042718	-0.0022664062319119\\
-1.22660793194629	0.0573965330617785\\
-1.11334326969406	0.0570866521467756\\
-0.982048544884982	0.0836320863054354\\
-0.936603969146621	0.0564267459193189\\
-0.969763088388254	0.0264947217430802\\
-0.857586265050056	-0.00291308890672329\\
-0.761759011048726	0.0384544265303224\\
-0.699484007370699	0.0204298599916136\\
-0.706538665931636	0.0220271917996811\\
-0.737917829261474	0.0059682677763777\\
-0.802707744904008	0.072869723227039\\
-0.807288382195014	0.0707689232269349\\
-0.864707369842412	0.0809749924497721\\
-0.866824392560725	0.137839434907725\\
-0.967264047935586	0.169466321138444\\
-0.999961423425963	0.149640392480556\\
-0.817663479425919	0.136337210616014\\
-0.825741725191169	0.191170582814437\\
-0.778147888307656	0.209915830124226\\
-0.697337038331586	0.168710622753762\\
-0.513979278206419	0.149076188491173\\
-0.537935544564152	0.122311476215284\\
-0.468844468213702	0.106953565728716\\
-0.360931970726238	0.0527101802703288\\
-0.328026251072273	0.101960171708095\\
-0.300537444381524	0.0782087409832287\\
-0.312998361838691	0.110512144665729\\
-0.241684612550388	0.0483746117241632\\
-0.295665579210355	0.0720174334069162\\
-0.329516447649349	0.031554723660624\\
-0.278127522628595	0.00916831695377913\\
-0.279888475148756	0.0155187682482149\\
-0.182569984510155	0.0640097676687115\\
-0.160431119321464	0.0424281415740378\\
-0.261236362698742	0.00807722154870828\\
-0.331553948070627	0.0719287198133271\\
-0.239503793065016	0.052298616202381\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.59851336443516	-0.948397161964077\\
0.992523136590509	-0.84594671963698\\
0.625104918143586	-0.751601725766394\\
0.236220616788289	-0.706333181378628\\
-0.101501543062438	-0.686218866682782\\
-0.438388047589318	-0.583009276570429\\
-0.791459265589394	-0.545706842304357\\
-1.14658213621311	-0.493706087107754\\
-1.36682972672584	-0.390713504098454\\
-1.59258216279509	-0.371408270887715\\
-1.63901488422018	-0.328047041933315\\
-1.80861789422201	-0.265344269977059\\
-2.05087510171093	-0.226382999179105\\
-2.12314457349073	-0.171385658061973\\
-2.26827715661971	-0.127326386322833\\
-2.29850293587426	-0.0905970949025812\\
-2.36236642566399	-0.111168220379874\\
-2.43394499984257	-0.0538652372002952\\
-2.424449735931	-0.0717726925805982\\
-2.55776601842542	-0.0412156029568373\\
-2.63273698474081	-0.00708012239082502\\
-2.69552468521503	0.0386164002447714\\
-2.66441808726034	0.00924473372189861\\
-2.75134589296488	0.00469636801539124\\
-2.79792619029205	-0.0162122208445631\\
-2.98361509817846	0.0587919756926475\\
-2.96197133227765	0.113201187445082\\
-2.91131567052529	0.0966824256451522\\
-2.76153027048794	0.0828961218220732\\
-2.77598749504706	0.1027841519697\\
-2.7592192497071	0.133315968398587\\
-2.69363722687611	0.103708013760161\\
-2.65613191739333	0.0767567992503335\\
-2.61150644058177	0.117174475343035\\
-2.60016733592379	0.137318263235989\\
-2.67102037773393	0.0716306677551859\\
-2.71999465334282	0.111316090741182\\
-2.69051803161847	0.0932349205613469\\
-2.65165758796101	0.145193781424424\\
-2.64657713911865	0.137900027068987\\
-2.55332348096775	0.167379662105151\\
-2.49994286280451	0.186913352757923\\
-2.3568841376699	0.197331422530467\\
-2.18240752177869	0.155958083826588\\
-2.25566469261384	0.139606096878994\\
-2.259769428736	0.148962019572525\\
-2.21029101100834	0.0932575184132433\\
-2.12687252552789	0.0820718622027795\\
-2.07714540821419	0.115973900968263\\
-2.11297031221095	0.154159932813163\\
-2.06999121447792	0.129384282683044\\
-1.95751349279203	0.156957999665612\\
-1.94998813024274	0.117763974286663\\
-1.97944701443227	0.122957269523997\\
-1.64751627283003	0.165535568356089\\
-1.59788588780058	0.18627859928287\\
-1.44146513522865	0.186037970404133\\
-1.39482163567202	0.156930587872754\\
-1.30391280279679	0.16157703342473\\
-1.25406569199298	0.147002883059783\\
-1.150756323396	0.074994888965048\\
-1.16877543589844	0.0944305540330894\\
-1.05757070554704	0.0709097807936083\\
-0.895416292755842	0.0350414054178597\\
-0.930126604892599	0.0321230372972647\\
-0.790019334852462	0.0511093999210821\\
-0.70849657724682	0.016374150375436\\
-0.6906074396141	-0.0326245720951171\\
-0.636406525894931	-0.0349247986820074\\
-0.66112063551891	0.0045852072951361\\
-0.601299042090194	0.0287774230156964\\
-0.559990824006998	0.0498642818848533\\
-0.434026009768953	0.0669433226058981\\
-0.518592309104621	-0.0108692359671642\\
-0.453883077744263	0.0407987379597525\\
-0.513140292507943	0.0549425139779232\\
-0.595889362951809	0.0921975790271744\\
-0.637596500551255	0.0533328895737968\\
-0.671259695537366	0.0391165531604496\\
-0.598428042479495	0.0477186208069077\\
-0.530562621539674	0.106458433073849\\
-0.472154146686127	0.118106580146416\\
-0.442989333358863	0.0802187387713008\\
-0.417443794844745	0.0571881861966207\\
-0.377254987254956	0.109926719275725\\
-0.37571522554986	0.134451443454192\\
-0.276667991253595	0.06112824299232\\
-0.283092928904428	0.0217837723334308\\
-0.338585200183402	0.059325508304123\\
-0.343262495812148	0.0578528104102428\\
-0.409583914706116	0.0464182912287242\\
-0.436656200101556	0.117225927621368\\
-0.321525589655028	0.107983129710093\\
-0.246023627321934	0.0784518630112052\\
-0.199448779119954	0.116102264765824\\
-0.150147699511003	0.0688429646898027\\
-0.109811500810816	0.0841784054297007\\
0.0816377015161436	0.039079387773365\\
-0.00240256287554876	-0.011553235253178\\
0.143824077024378	0.00470072556329488\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50364387903955	-0.936582089559145\\
0.895186250008526	-0.85251917361027\\
0.391196047256936	-0.740115681372318\\
0.0276237325567031	-0.704627441382593\\
-0.247847338112295	-0.649552439362822\\
-0.49920313188115	-0.605987685110529\\
-0.927791880042356	-0.516838592611648\\
-1.29542867371834	-0.406922813046279\\
-1.49637284530308	-0.319671384548026\\
-1.55499255317499	-0.253593696660898\\
-1.62357715084997	-0.274782739240367\\
-1.74315312572284	-0.239416307399305\\
-1.89531963774881	-0.215424927368943\\
-1.92380681879466	-0.256391485814028\\
-1.94847975022315	-0.253039323340408\\
-2.14466491484761	-0.206141749881114\\
-2.24494736613248	-0.159819441140179\\
-2.34193911918626	-0.10746637263516\\
-2.63008352960953	-0.0800871894100812\\
-2.78443039712231	-0.0622169795404508\\
-2.85594958042011	0.00662321843974351\\
-2.83480008320281	0.0797694785302282\\
-2.89708975757465	0.0606986236205954\\
-2.82149643074647	0.105393240190987\\
-2.70238059965014	0.0867825168324686\\
-2.77862297641784	0.115574745382612\\
-2.85017920099605	0.0760002926871578\\
-2.82084469971457	0.065777702164166\\
-2.8200209482409	0.109207064407841\\
-2.84202428004219	0.132385387060275\\
-2.93265005723795	0.15033302100706\\
-2.82022377563349	0.182224559853989\\
-2.64366204785554	0.143543331330717\\
-2.50712425947073	0.148392422410822\\
-2.48645409979242	0.0946806742299665\\
-2.46173034578342	0.0927758041944673\\
-2.44357958269398	0.0497889154950542\\
-2.43739573827075	0.031859277692887\\
-2.37600812277277	0.0718517138897083\\
-2.21144898365697	0.0528651243572846\\
-2.13739499307522	0.0236270667469923\\
-2.21646884367685	0.0534283698189231\\
-2.09551555834356	0.0355568910384847\\
-2.1038033168752	0.0921496988510842\\
-2.06582643370273	0.0384841470020591\\
-1.97086354362925	0.0740116725267196\\
-2.07466953072426	0.117455169955286\\
-2.01235351944121	0.135687266854432\\
-2.04079304188564	0.113507896948019\\
-1.93188770025399	0.0775752316128676\\
-1.75179390555839	0.0636147617066518\\
-1.70679364262463	0.0227759976985964\\
-1.79444127263578	0.0199200345336024\\
-1.84618610651142	0.0717882153210956\\
-1.79593977027786	0.138145550235115\\
-1.71843610449472	0.113761306688759\\
-1.72773266448363	0.157748089653059\\
-1.70028994941412	0.126914922757485\\
-1.70643601396578	0.177634570631689\\
-1.63564921410433	0.20723542095098\\
-1.53422581739499	0.171790909566632\\
-1.57535637893217	0.146201154028481\\
-1.42887507923375	0.190513274338698\\
-1.41548615634634	0.192742343786282\\
-1.4087175695931	0.205896170095103\\
-1.33289720521305	0.247083940559614\\
-1.24083366054734	0.205265108633013\\
-1.05865845237145	0.169869189925826\\
-0.880382624397077	0.121629247940806\\
-0.835154172429038	0.119747158778496\\
-0.760613276763669	0.07570673382951\\
-0.724438800018329	0.0942365850454998\\
-0.673673502854344	0.0327080675932364\\
-0.675464793043207	0.0699559785699552\\
-0.667169766821165	0.0309570142849018\\
-0.668429071156646	0.0190431469858293\\
-0.554190197987964	0.0659271314393608\\
-0.412010517309927	0.0440841777562968\\
-0.402079397502408	0.0219577464881879\\
-0.42328658451014	0.00622244892387132\\
-0.376607094138796	-0.00469583821970987\\
-0.326116046450441	0.00563607321160369\\
-0.366275168331859	0.0416259204433088\\
-0.328023926043769	0.00584644667815748\\
-0.329331922927655	-0.00338778609970813\\
-0.320157189918841	0.0541014776084695\\
-0.386907599917215	0.103317488667116\\
-0.416260416276321	0.133813690404007\\
-0.39745623000947	0.0983832578322013\\
-0.349163784508234	0.125888707109174\\
-0.495117803974715	0.091443107759719\\
-0.308155726575975	0.0884529677029767\\
-0.333352949541341	0.108513224710791\\
-0.30098908826454	0.15437842341959\\
-0.247096010341267	0.146410241950329\\
-0.198007232563798	0.138673894214912\\
-0.240048262001545	0.0902642163367703\\
-0.243853191512358	0.0524960582163494\\
-0.269481112930602	0.0721984495321851\\
-0.35245420685036	0.0941528062205023\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.38893870411867	-0.882843436859916\\
0.833304934403082	-0.853522539488476\\
0.521007214857272	-0.736875851761328\\
0.0541107445678893	-0.661091247980044\\
-0.295845550920576	-0.618908979378206\\
-0.646474616079133	-0.517643120054972\\
-0.929105155382813	-0.43426850938382\\
-1.08930916103334	-0.415325924810737\\
-1.34739332471469	-0.354284535695774\\
-1.45275422575048	-0.298456320243769\\
-1.7114308736328	-0.316863149044547\\
-1.79137534422509	-0.310625409019962\\
-1.91917325330596	-0.305265087676173\\
-1.97681509754228	-0.262692272125071\\
-2.13254544121931	-0.28223876903033\\
-2.23207664345669	-0.278032692544444\\
-2.4457596956522	-0.225534701257989\\
-2.57682383610612	-0.167013490915318\\
-2.68752800977712	-0.0675470729777808\\
-2.72246540376628	-0.00567343562758389\\
-2.58683205039132	-0.0256115015490621\\
-2.55041409482303	-0.0407785702215441\\
-2.60530495021647	-0.0551882051643395\\
-2.65648844784489	-0.0593177724550936\\
-2.64757178818899	0.00326384575773292\\
-2.66805829242948	0.0403745750157802\\
-2.6659592402195	0.0586176052651886\\
-2.6990692861483	0.0964153893879175\\
-2.66757943081085	0.11033892868846\\
-2.61232883488558	0.107956257584978\\
-2.66331721698851	0.142336771819618\\
-2.62714444183368	0.158091049924731\\
-2.58241822170093	0.100808897184563\\
-2.55768633245704	0.11428709216065\\
-2.36041711890396	0.0741260150850821\\
-2.26787352349772	0.0923684703339296\\
-2.08314375085123	0.104856164889202\\
-2.18288631874552	0.0941771680535999\\
-2.14017084335339	0.0367518792148072\\
-2.21707619309678	0.0538285262378798\\
-2.07648859117075	0.0807536835058931\\
-2.07567594549564	0.123167944596561\\
-2.02976116036861	0.107909073201133\\
-1.86856427063967	0.104235881849733\\
-1.70280335790497	0.0348361931650007\\
-1.62919613083645	-0.0233486049149574\\
-1.67875291165489	-0.048727469437434\\
-1.74608755124159	-0.0489741508831367\\
-1.71647670806251	-0.0378893081992413\\
-1.70995192940827	0.0489710045806789\\
-1.6701500830279	0.0592998157810589\\
-1.58785135646179	0.0868837474268583\\
-1.54075616218574	0.0411455574373641\\
-1.52752039227441	0.0144129066900042\\
-1.49258769158517	-0.0134261907255492\\
-1.51016853685214	-0.0109164465925902\\
-1.44364364281538	-0.000430186947009928\\
-1.34804919611165	0.00239946959384558\\
-1.41880306588485	0.0394736978965482\\
-1.44029336484498	0.039714526740968\\
-1.43488313212883	0.0926610123200051\\
-1.31192205155921	0.143112474303401\\
-1.22784221315561	0.136907870160797\\
-1.2004132503428	0.134423324059779\\
-1.19317757646184	0.0939888139380084\\
-1.10358083369208	0.0761940278095812\\
-0.991622829202201	0.113948464697942\\
-0.848250855615727	0.137582045029001\\
-0.686674861577144	0.063511876535526\\
-0.739820984011526	0.0641196161936162\\
-0.803208364386926	0.030951318616304\\
-0.816089401966461	0.0267750704048803\\
-0.702648784954661	0.0605464883873252\\
-0.628936695601778	0.117323474613495\\
-0.481672468739339	0.0493129486731519\\
-0.484144444637781	0.00585020428570159\\
-0.486919653790198	-0.0136890903175086\\
-0.632398090303572	0.0383375923402962\\
-0.631613540159173	0.0374959579329564\\
-0.625625698244638	0.046450748347953\\
-0.543153092934755	0.045284749442231\\
-0.559576615439893	0.0836398797489228\\
-0.612220005922473	0.0761814543873029\\
-0.714505084488858	0.134895796226412\\
-0.689598145993363	0.170643196691826\\
-0.585977598704357	0.197856300355428\\
-0.545160071219095	0.166374572077186\\
-0.495368050967736	0.126898135104957\\
-0.499905557138816	0.171855559377489\\
-0.455045220510965	0.129518721200356\\
-0.283217297899157	0.102120811647927\\
-0.163187561203025	0.0772715714121205\\
-0.203549821619769	0.0358372804846757\\
-0.0477775052347847	0.0132474252459739\\
-0.0917810467709057	0.0216126019392905\\
-0.107579877972645	0.0800994896047778\\
-0.0195457610665358	0.0720968648390359\\
0.048450323383327	0.0656088619080087\\
0.120111799726445	0.00724862688519046\\
0.200214570662016	0.00114622290199287\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.54629768582787	-0.944974735996458\\
1.18571908779412	-0.859673729395351\\
0.973492053370663	-0.780744353341631\\
0.684454544579538	-0.784556419316193\\
0.35785450413775	-0.776504947882399\\
0.0783012097424866	-0.739366086959185\\
-0.331785605086304	-0.727298101588605\\
-0.741688232709891	-0.610096359720262\\
-1.18028986721479	-0.519808863086974\\
-1.54434918196247	-0.486846022080419\\
-1.87131850234418	-0.420067748739285\\
-2.09357817102366	-0.348573532675441\\
-2.33565492655955	-0.29666593783797\\
-2.55287256169024	-0.240603605888781\\
-2.69072874081878	-0.124463894746295\\
-2.76018198345758	-0.0336753355887418\\
-2.79636238220999	-0.0258983706923341\\
-2.7506385585215	0.0244758681274359\\
-2.64957934966952	0.0633694706831918\\
-2.72014304741536	0.02207843989189\\
-2.80627360698267	0.0793150148578125\\
-2.67072725745932	0.0341617484821512\\
-2.5721004331573	0.00772954895371718\\
-2.73818987785882	0.079581668568175\\
-2.7309634009213	0.0493977614204275\\
-2.68367213770899	0.0324657750067503\\
-2.664281992647	0.0853615391062291\\
-2.65096368362774	0.0995069715148332\\
-2.5375106820327	0.115752611059713\\
-2.46875689468418	0.0618710009887552\\
-2.42766508923904	0.00532725157206006\\
-2.61156913020999	0.032581705167949\\
-2.63072498862084	0.0334407278768018\\
-2.6895791756311	0.0834848560290304\\
-2.59162800893679	0.146611066272619\\
-2.50917250827595	0.101022938678436\\
-2.43983478765154	0.0832542025862513\\
-2.41837698469526	0.100157321167812\\
-2.35289176813669	0.0439698501285095\\
-2.50786015435105	0.0406589767334091\\
-2.43795685862745	0.100312114331581\\
-2.43856829518016	0.158249637657736\\
-2.42872502682678	0.131622311255802\\
-2.36362511231545	0.167140472102703\\
-2.32799217280961	0.123170457846657\\
-2.21362048225828	0.192972933137387\\
-2.16764760562232	0.144875858499783\\
-2.12503450755325	0.11370540118616\\
-2.07324396125977	0.0771393580941073\\
-2.12463051874902	0.0628950852499759\\
-2.10747964685985	0.0827772645168859\\
-2.08545369360098	0.160331180751865\\
-1.96573518528326	0.137397480452428\\
-1.9329114169596	0.165871209313534\\
-1.81616844440776	0.182389840348073\\
-1.68928544819921	0.190231535319445\\
-1.60681908450255	0.110473570685802\\
-1.57308068694389	0.096349967555056\\
-1.51503134794503	0.133981883687885\\
-1.48874643762947	0.098947998766008\\
-1.36348546425978	0.145458885441164\\
-1.28381114088638	0.141062593617119\\
-1.26027504084124	0.0752881585211346\\
-1.27109150460106	0.138419866407346\\
-1.18811271620108	0.15817960370381\\
-1.24768222192608	0.169302130967972\\
-1.30167554724559	0.185607785204637\\
-1.16914205446994	0.205776587623274\\
-1.16605637696757	0.210052557371352\\
-1.15172398570507	0.161878020196131\\
-1.15133974802025	0.123033401404152\\
-0.999414737537055	0.159694125699849\\
-0.983175518569384	0.108745322979804\\
-0.910263705139886	0.146329695707469\\
-0.820514985876006	0.124600105790999\\
-0.737419677318761	0.144851209826805\\
-0.69569052041471	0.164729537343052\\
-0.480376551732417	0.174515768492644\\
-0.462541596276662	0.112287314688888\\
-0.544586664532841	0.111982752761528\\
-0.508872723561334	0.142589381461056\\
-0.429199730258444	0.111044984813472\\
-0.537742218992964	0.0663793320088242\\
-0.480095400414062	0.0410534260008327\\
-0.498180418549086	0.086860598271906\\
-0.411175179229235	0.0849873850031081\\
-0.614156011086163	0.109761671198097\\
-0.5605771116625	0.112703827165285\\
-0.539577387943916	0.151153954048383\\
-0.404674602991765	0.160273941572483\\
-0.281343155403729	0.179968549864576\\
-0.243976724379651	0.17715407213106\\
-0.1063532378181	0.127437275066651\\
-0.0523137222505915	0.113827031186944\\
0.196474029010747	0.138938393266479\\
0.227003249154694	0.0894125917829753\\
0.262328522247198	-0.0256604079182368\\
0.278631849423585	-0.010579451157491\\
0.347241430689771	-0.0171040539785716\\
0.29114632686852	-0.0628379104824796\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43038886892792	-0.957393804763514\\
0.998581054658571	-0.878627647640481\\
0.498152440429383	-0.81328143476727\\
0.0176676019982016	-0.750251819698893\\
-0.298787458832294	-0.611423108618887\\
-0.637362720775728	-0.57350201168423\\
-0.959214416623672	-0.468062344345078\\
-1.15015554136527	-0.373680852473284\\
-1.37336447291961	-0.339275264977885\\
-1.64587152793238	-0.289558730786612\\
-1.8437872052541	-0.293706314561935\\
-2.02206731537965	-0.303372372793847\\
-2.10564498653834	-0.222323053437101\\
-2.1169344796023	-0.158559013901729\\
-2.0827449058091	-0.177780079991632\\
-2.26900645015752	-0.181427740383332\\
-2.37265759048323	-0.131752424118641\\
-2.3266386686153	-0.0438650943420919\\
-2.34322992888758	-0.0319408583169994\\
-2.43486209147027	-0.0542673022018326\\
-2.4291749751229	-0.00384338009861519\\
-2.4037885330415	-0.0510020728567397\\
-2.41269642413668	-0.0263613699371307\\
-2.46628162828935	-0.0122828586047496\\
-2.33757362818414	0.0109241708600783\\
-2.24066540937241	-0.0250425693802643\\
-2.29797809825684	-0.0155836113938681\\
-2.3197194216161	-0.0549982541210492\\
-2.39484084979571	-0.0289198382407263\\
-2.4994888712603	-0.0478107076143245\\
-2.4764791805255	-0.0418196445103948\\
-2.45016206032575	-0.0271165149460884\\
-2.44323612956395	0.051740735115375\\
-2.38690556470728	-0.0240068518042754\\
-2.42426117268577	-0.0309291341501143\\
-2.33259582743283	-0.0215791271734723\\
-2.31735466735182	-0.0319508277380213\\
-2.28615887429652	-0.0761399847683917\\
-2.38970927565988	-0.0544142670804158\\
-2.42353793502375	0.0468519451339691\\
-2.39252626496883	0.042902229492659\\
-2.41588000672078	0.0919690423378354\\
-2.41619491008797	0.125442589059586\\
-2.46816451710463	0.116317912947453\\
-2.34914785594585	0.0959877160086166\\
-2.33904856745365	0.147637357214669\\
-2.19086414890292	0.179685199718577\\
-2.02862981298543	0.181600376090306\\
-1.91884477944434	0.175183733705517\\
-1.86779462519996	0.100102910780765\\
-1.86211139765106	0.146419084184713\\
-1.85575839327345	0.116144592492029\\
-1.83512923257682	0.139704074691543\\
-1.74331766052277	0.149662368387312\\
-1.61259292910295	0.0940105955802234\\
-1.59593218836068	0.105220463093687\\
-1.54636283512767	0.0886065100805328\\
-1.57880108481121	0.101962895079813\\
-1.57412230927779	0.125250264968815\\
-1.40784569987084	0.164840024382784\\
-1.46602517913015	0.178949605607794\\
-1.38835168915849	0.122994670574708\\
-1.39719370111673	0.0897206380875751\\
-1.4587503857199	0.0940712400887911\\
-1.37783185701432	0.084663236504816\\
-1.43831926309093	0.132422738032064\\
-1.40074322436693	0.11449977158574\\
-1.41586019907517	0.162812047511231\\
-1.33010151767245	0.212009082694304\\
-1.2932638398961	0.237989878368914\\
-1.08155132576049	0.201693481732103\\
-1.06297458855648	0.206183710353919\\
-0.877885651434106	0.212361386823689\\
-0.849963844514841	0.143023821066971\\
-0.837772551949923	0.123877517912913\\
-0.587478465483634	0.10097521513719\\
-0.534347934105405	0.0532772436219504\\
-0.50098180289983	0.0240433925019559\\
-0.496763384116882	0.0687544415773316\\
-0.624223052639715	0.103629210368127\\
-0.620992237104355	0.161528935604301\\
-0.432645154841318	0.118571687107364\\
-0.545800379559175	0.130607436688845\\
-0.482858451287121	0.0707420377205457\\
-0.547884343634906	0.108140049765972\\
-0.447949817906184	0.0937796400948632\\
-0.33153471559636	0.0806322320674757\\
-0.284594092934545	0.0975618449429094\\
-0.261367336071131	0.052019077089147\\
-0.242651693061455	0.0468426388707616\\
-0.215117363719027	0.0772726202299344\\
-0.058747187082038	0.0543753824878127\\
-0.1956209371941	0.0595455346196876\\
-0.12456534838754	0.0313983537430152\\
-0.04848173619413	0.0688645748348793\\
-0.0866330314187644	0.102496283436216\\
0.0552826634283686	0.0356315315744501\\
0.0746526271964998	0.00582424697997369\\
0.054778181316199	0.0109457293226652\\
-0.147121764046054	0.0281150110891352\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51945449351034	-0.95476888929883\\
1.00403717804165	-0.858234791298007\\
0.558181193327131	-0.80961667098336\\
0.136186771701701	-0.741200301585068\\
-0.227853417177917	-0.609612877260316\\
-0.628031383673269	-0.481725833960306\\
-0.853405544175971	-0.42397165103353\\
-1.18910310797761	-0.425961068561231\\
-1.50624078399607	-0.352774412829308\\
-1.60332897096361	-0.287710390846361\\
-1.79925948490544	-0.237489763762433\\
-1.77205803338792	-0.195640528800073\\
-1.85690881639612	-0.219906576336109\\
-2.00519065950613	-0.16991674670687\\
-2.12787922433063	-0.149226356945744\\
-2.40611081247528	-0.163844164988421\\
-2.53577990331769	-0.102442796697154\\
-2.6928987615414	-0.0165600077961824\\
-2.60898812255404	0.0276738448692939\\
-2.45614962113507	-0.0294672385317448\\
-2.46163543973558	-0.00916205940078523\\
-2.36761467534449	0.0271077731803009\\
-2.34555908938176	-0.0350734882896952\\
-2.33184637490945	-0.0139835210881098\\
-2.25997881594366	-0.0233532580851125\\
-2.20635621671134	-0.0291088812591314\\
-2.21437365958097	-0.0280409724806096\\
-2.32985093581744	-0.0705245203020054\\
-2.32812894697407	-0.0757613772819076\\
-2.29541358423498	-0.0360058299727781\\
-2.34486740848974	-0.076491257312122\\
-2.29000711512542	-0.116940838936457\\
-2.42956262018393	-0.047966977299093\\
-2.46522006412025	0.0129122318318219\\
-2.54478242604723	0.0563514429066878\\
-2.50657958125934	0.0917769413714435\\
-2.40760906521587	0.114412539853213\\
-2.29494120418235	0.122156590272327\\
-2.23744740991755	0.107899242952332\\
-2.13966702754733	0.092813732828695\\
-2.08957621293201	0.0938340973662452\\
-1.92796748446947	0.0467710028673449\\
-1.86309181459756	0.0486547672403035\\
-1.71988744576204	-0.00639026947923179\\
-1.5773518554142	0.0588464914201426\\
-1.58625941619848	0.0263006082420029\\
-1.69057188561555	-0.0551310417221165\\
-1.6737373754623	-0.0526664466300441\\
-1.6820415024809	-0.0456669466988811\\
-1.59285435069781	-0.0517596431744974\\
-1.66894753217554	-0.0699221016010067\\
-1.67705905515177	-0.0467926769622182\\
-1.61783746471978	-0.0428627195633273\\
-1.56626927865299	-0.0549959901526526\\
-1.53883201664915	0.00473805783126242\\
-1.55531715492604	0.0593940044853009\\
-1.47776906794536	0.0887296812877406\\
-1.53387765992827	0.119932935243537\\
-1.36215910985702	0.0720976410420317\\
-1.21362395849361	0.0476735554981243\\
-1.07200745559716	0.0843182529277701\\
-0.929574757204174	0.0871279690845476\\
-0.860657509244818	0.0769083759455682\\
-0.784276936774514	0.0799647730365397\\
-0.69168156581954	0.0159933956693077\\
-0.571740317152158	-0.0372544683432904\\
-0.573955418836589	-0.0147350804099363\\
-0.523980702512972	-0.0486470449089563\\
-0.65420057301166	-0.0649492448112269\\
-0.735882357769741	-0.0655198770586144\\
-0.849137133359654	-0.00194559480700574\\
-0.826095566955697	0.0624829797003352\\
-0.744139218288602	0.100585398363436\\
-0.812395018933814	0.0450229688908776\\
-0.805976477296901	0.0976315538504019\\
-0.787778761616654	0.0965793969840855\\
-0.615448128485061	0.136802045529027\\
-0.541314619064524	0.0825655320316871\\
-0.562331937876892	0.0965480879387086\\
-0.653724307819506	0.11643689494816\\
-0.535047815225161	0.0785627122825495\\
-0.677345174018742	0.0767094410951573\\
-0.685427001056796	0.156977298461035\\
-0.657649310595144	0.131678287978623\\
-0.597782149003639	0.120161178395503\\
-0.472766236137081	0.146092370493872\\
-0.390922900624074	0.105715752290056\\
-0.374975041704208	0.0830862544696955\\
-0.378508441834396	0.0570451122149233\\
-0.486002581120431	0.0475196501050197\\
-0.506182430392906	0.116966758695548\\
-0.375767870174624	0.181590047947693\\
-0.253236978574963	0.180979386483365\\
-0.0647158245261572	0.185998564697264\\
0.0426715035564036	0.09227597445226\\
-0.0274726664933186	0.0798495303687959\\
-0.147511212483642	0.0163477805621077\\
-0.182713291106089	0.0726520790504703\\
-0.0725085572159865	0.0831722412646201\\
-0.01238596656998	0.0888662042355347\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.60563027770997	-0.891572548015463\\
1.08474685084602	-0.860011671841365\\
0.69244919843849	-0.815666175779553\\
0.256779288469785	-0.755831337552252\\
-0.154240157208013	-0.712736070026675\\
-0.453088340278901	-0.654622199718132\\
-0.641169619498463	-0.554018346348076\\
-0.916402671705315	-0.52414283561822\\
-1.16908754330703	-0.442939513615254\\
-1.33537377836074	-0.424913040163382\\
-1.63080146782752	-0.38601908223361\\
-1.75235894228496	-0.347290134837078\\
-1.90091808999227	-0.322525750424442\\
-2.13433479917142	-0.289952697913343\\
-2.21794285355515	-0.18633069848787\\
-2.31005740525008	-0.139353147766681\\
-2.38377817005485	-0.104471408732407\\
-2.28336705026856	-0.0981294892110628\\
-2.24953073443033	-0.0881000185956176\\
-2.43536441952565	-0.06545024906371\\
-2.4870989805881	-0.0765988644528039\\
-2.48740319257997	-0.0838692792095752\\
-2.45446197791559	-0.0686531142873525\\
-2.44163831744121	-0.10202921175768\\
-2.4921292523839	-0.121336097770082\\
-2.55197859541061	-0.0533607130684373\\
-2.57674304116332	0.00807493610719412\\
-2.54039737110808	-0.000491048295394068\\
-2.65443266200855	0.0298227740832727\\
-2.64118452184659	0.0129312252389906\\
-2.60288872033444	0.0713262788601809\\
-2.54691858265204	0.0265697036787553\\
-2.54493651139093	0.0224443886457246\\
-2.54470258045978	0.066883269421886\\
-2.58358412636897	0.0923261825748556\\
-2.50258949486796	0.122256788302229\\
-2.3854865343343	0.0590394412605668\\
-2.44934803959825	0.0408219945771734\\
-2.51278747110312	0.036830087818158\\
-2.50569468336014	0.0635703956460244\\
-2.63134413963562	0.114444971960479\\
-2.57719682788592	0.124014846227661\\
-2.52808007965129	0.202549438862253\\
-2.42835255805498	0.253767910052287\\
-2.3006974465239	0.227921353525569\\
-2.17953335877255	0.210954901773537\\
-2.01866551761311	0.140198818132125\\
-1.9712744739126	0.0871558199040738\\
-1.84125265569248	0.100015975702151\\
-1.73777596479021	0.0714829542444342\\
-1.70400889529818	0.00316570351745908\\
-1.75824986083332	0.00778168892125835\\
-1.77986816006431	0.0605382138214547\\
-1.71032003726468	0.110853720512842\\
-1.62736187365522	0.0867080011665749\\
-1.58017500912846	0.1068254454818\\
-1.53267894429804	0.12940949774047\\
-1.54339325775796	0.15275101774633\\
-1.39054057649138	0.157894513664229\\
-1.47315798840645	0.107336687046535\\
-1.33094940176029	0.128378233449245\\
-1.35915920851982	0.0967120753000647\\
-1.24547947298626	0.115476193402444\\
-1.0780979981603	0.12871295838977\\
-1.07419659808871	0.112987585711811\\
-0.93193137584339	0.134672047685428\\
-0.939805850095952	0.0586354215610963\\
-0.864632539851852	0.0278001873029763\\
-0.906783031392255	0.0159851097066539\\
-0.858701024342104	0.0511530320301866\\
-0.906067381461459	0.0443489874483797\\
-1.04673232388701	0.0306497660773873\\
-1.07716444614201	0.111886877443581\\
-0.957158489561571	0.109792149115147\\
-0.960138996264299	0.101796132198395\\
-0.899329099314763	0.088536680635414\\
-0.742603479743141	0.10113573712116\\
-0.575563498437001	0.0925635936896572\\
-0.496493463545903	0.0605298051611053\\
-0.50546371852668	0.0886815417287148\\
-0.488950165799307	0.100024740400924\\
-0.385779739979734	0.130548885795635\\
-0.296738508140369	0.091159569267338\\
-0.396694392142583	0.125001759681507\\
-0.145345541129002	0.143976055137315\\
-0.110088536161551	0.0711035562123934\\
-0.0563793892662862	0.0336707091379455\\
-0.0510832926403723	-0.00561723546210364\\
-0.0999809222071339	-0.0312673004380573\\
-0.143019006972913	0.0208749810931601\\
-0.261164948905521	0.0164974614373774\\
-0.286083562225136	0.0737472144899132\\
-0.29511740021773	0.110945667951728\\
-0.250986111283404	0.0629187642579749\\
-0.212410311358826	0.0600129998904785\\
-0.0284429368570611	0.0733421328818735\\
0.00710792177143422	0.101613650307177\\
0.00368528340726344	0.0294804812196761\\
0.0961417653420414	0.0363500593633471\\
0.14076532169776	0.0470305444300161\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50631409672467	-0.937420361189193\\
0.890868351228076	-0.855871284113055\\
0.345368492026657	-0.747964284363512\\
-0.114709793082229	-0.659210557970403\\
-0.487011295852149	-0.583391444358116\\
-0.878789596233157	-0.469341788595093\\
-1.13430718268122	-0.424928419627095\\
-1.40839178323138	-0.35470025652268\\
-1.58640477624362	-0.287885765068487\\
-1.77399200491762	-0.27326581219865\\
-1.94546672500094	-0.260105571653336\\
-1.95947851351218	-0.231671697244869\\
-2.07289739294783	-0.166368438287087\\
-2.33453082440566	-0.121275453419862\\
-2.32311520370071	-0.0700846600111351\\
-2.4531796856977	-0.0945058713904289\\
-2.48085829784193	-0.0821074057207907\\
-2.54982711449951	-0.0702768629018491\\
-2.55681034842572	-0.0236787531845227\\
-2.61108543581026	-0.0467310424641508\\
-2.74127385730841	0.00411187410880303\\
-2.78053115887952	0.0138609738596367\\
-2.76372848868195	0.0777697235844249\\
-2.73341846910732	0.0876240844476055\\
-2.66717380916841	0.0516844774209088\\
-2.7473568131859	0.0852185144026428\\
-2.73708759531441	0.106547288034934\\
-2.74058310776974	0.119915157750181\\
-2.75123534033934	0.075723715784746\\
-2.62775860114507	0.103233893129607\\
-2.66091897684143	0.0993672835980916\\
-2.69111769690682	0.125830886170193\\
-2.62533363742755	0.0994912727483714\\
-2.47260642785007	0.112486589649132\\
-2.45324866053439	0.122197262400053\\
-2.46708699500013	0.046411934847406\\
-2.43616273982333	0.0888771838284004\\
-2.27922542482952	0.0572031933771623\\
-2.30966882520574	0.0302003455759451\\
-2.24172555465269	0.0723096169873219\\
-2.17454240271378	0.084515260026736\\
-2.05861715892947	0.0838515373633129\\
-1.99415895409413	0.0801452215177104\\
-2.0365313697277	0.0643517377523296\\
-1.98866722385856	0.0756702237769056\\
-1.95341808290348	0.0930491737575032\\
-1.9915125878646	0.0489567463794534\\
-1.91276919812989	0.105195335800553\\
-1.877197856166	0.0965322920379235\\
-1.76060804272462	0.101929618269045\\
-1.65963162228756	0.0697581707468557\\
-1.64462353683238	0.0234207945897916\\
-1.63521968387725	0.0518085188551822\\
-1.5730635867224	0.0825148914660549\\
-1.5513833572883	0.103768940803323\\
-1.41496692074687	0.0670688413006899\\
-1.48393618092687	0.0788531712642703\\
-1.47422720387793	0.0546655111434403\\
-1.43331035151429	0.0505720261387832\\
-1.51588567475529	0.0492334717782348\\
-1.57038764154974	0.0512604368439459\\
-1.55081108020324	0.130659943244361\\
-1.62254296214948	0.167785702633209\\
-1.48458593556677	0.157067910801555\\
-1.48371095876448	0.192079198017229\\
-1.34579493018298	0.161582057499151\\
-1.30169345934916	0.145906900227518\\
-1.19703891416977	0.17868218283956\\
-1.15143916410403	0.178942587050394\\
-1.13120770634267	0.224062536952615\\
-1.1535249122412	0.142531966395091\\
-1.15083385242123	0.119289433124102\\
-1.14539987169334	0.169728217663627\\
-1.07498930887428	0.210716800692314\\
-0.981115482883179	0.223502404047076\\
-0.90547453383874	0.17472374465459\\
-0.82965202143248	0.130291880076127\\
-0.785991981109718	0.120957240016102\\
-0.813075536501808	0.118876642077459\\
-0.818144299356337	0.112553766873806\\
-0.632141245231047	0.123712014304389\\
-0.557660578888378	0.111465528696069\\
-0.531136337967702	0.0777146621289079\\
-0.475797996942998	0.11524265614042\\
-0.439196964928777	0.0935144835399121\\
-0.250365306240008	0.118016721579514\\
-0.191146294957482	0.125962082785869\\
-0.0224782252852094	0.122121054213844\\
-0.187222960652147	0.102393851005528\\
-0.186734222954592	0.0622924860600889\\
-0.229892622073116	0.0849426238177528\\
-0.103704100376124	0.115534579424845\\
-0.209154888665768	0.0448668821954526\\
-0.0905308625058184	0.101509028197724\\
-0.0437511598590781	0.0220442881953401\\
-0.140003093603047	0.00644273378375476\\
-0.105032205397524	0.0674371287175296\\
-0.008905459884076	0.0304913996510029\\
-0.0909197802029292	-0.00541171064237368\\
-0.191099597421106	-0.0154374386204294\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43257074053075	-0.886258102172794\\
0.921478073708131	-0.800351983841068\\
0.494457465496515	-0.754244971632743\\
0.10096565415283	-0.717483271083991\\
-0.196627005040817	-0.59091555580831\\
-0.411892701439276	-0.522896845803784\\
-0.788814106198444	-0.524346926378784\\
-1.12076461505775	-0.461970953037704\\
-1.40700908940829	-0.369454599924812\\
-1.63211365366416	-0.366543098872768\\
-1.79692127202761	-0.289309229277517\\
-1.9504790798763	-0.222521398556079\\
-2.13144439778298	-0.133794318673756\\
-2.2935343966178	-0.10401043195914\\
-2.23360027981581	-0.057485359573732\\
-2.26581230559237	-0.116780218770016\\
-2.24970488041618	-0.128807645773546\\
-2.31425659818437	-0.170158535601433\\
-2.42332506277557	-0.0951786803986185\\
-2.34474475047447	-0.0543099407221085\\
-2.37922858009556	-0.0184125311237098\\
-2.57614242147891	-0.00910245565738216\\
-2.43451921539108	0.0450277734186907\\
-2.39024490202611	0.0303322243901411\\
-2.37682505178218	-0.0384850361731074\\
-2.40146863781236	-0.0190418545611695\\
-2.5313374939333	-0.0142048431181079\\
-2.6424839364259	-0.0621415756349976\\
-2.60623814262837	0.0271850610269511\\
-2.46039252863417	0.0552373874212337\\
-2.52850423162639	0.101177428648771\\
-2.5265405007646	0.130414223786627\\
-2.44441871954358	0.0711352956730477\\
-2.38192058714024	0.0480384796573344\\
-2.18386518271847	0.00401032455903268\\
-2.2751410708672	-0.0194537275507131\\
-2.31978904516031	-0.0222175921045998\\
-2.41590479594199	-0.0220401368196786\\
-2.38098520820802	-0.00762323647914241\\
-2.36770752158482	0.062936581180607\\
-2.31940605132484	0.0518976245204605\\
-2.27330982000461	0.0328873524111934\\
-2.2675870022733	0.0163852292947452\\
-2.31921531734122	0.0378416807984053\\
-2.31756832367928	0.0478669165002685\\
-2.13703129509313	0.0514123650890996\\
-2.03206343611	0.0858626734459928\\
-1.94748066601483	0.0616400586458368\\
-1.9607288966542	0.092731456507947\\
-1.80479036737234	0.0751584382607123\\
-1.87663795109692	0.0598528192122663\\
-1.88677789336846	0.00486420840063248\\
-1.92912962914868	0.0186546035765011\\
-1.82823898722017	0.0972195289789465\\
-1.7719737491047	0.05443979342033\\
-1.79351322447607	0.0420126845976581\\
-1.71572551389352	0.0593345017990372\\
-1.57583460052044	0.0622268342798008\\
-1.58142830540008	0.104380419453166\\
-1.45761913059698	0.08058500266202\\
-1.42207406088567	0.109008684800277\\
-1.41036425701584	0.0919497615622109\\
-1.4372677518589	0.0790253600819806\\
-1.49955170265779	0.0669264207079092\\
-1.45565496278074	0.0959341775763898\\
-1.4669072336791	0.164869268395622\\
-1.45525674193808	0.203792370258171\\
-1.36034326305858	0.252171693682361\\
-1.20014142509426	0.186238753177806\\
-1.14810887400773	0.224665958870001\\
-1.08369436027561	0.246604167451881\\
-0.985676550055683	0.225532786659513\\
-0.903211950176611	0.171524536623583\\
-0.911467730764793	0.195620733226606\\
-0.700841107541229	0.201909170653557\\
-0.560184562411438	0.184086013153895\\
-0.441977707726217	0.0983121890707638\\
-0.439033208327518	0.0226723440699059\\
-0.377322298793787	-0.00974576267248932\\
-0.346476660131858	0.0250465752324179\\
-0.250591946756565	-0.0124522000529938\\
-0.284083742181078	-0.0273832823053124\\
-0.348662663775188	0.00882111657304328\\
-0.522156919590616	-0.0134461716931209\\
-0.541363160401332	0.0723702067447067\\
-0.552444969874093	0.153575795760056\\
-0.536283728061268	0.111112146053048\\
-0.609444950596154	0.154800465266462\\
-0.513357604256314	0.144523183294529\\
-0.470255460297446	0.180886729133036\\
-0.337960646892597	0.19386200781197\\
-0.350854808813611	0.205193730795431\\
-0.279000387986959	0.139135494420515\\
-0.220315617785444	0.101414041549846\\
-0.258884079343922	0.0545644353725788\\
-0.158077380554488	0.0353276291722341\\
-0.308817388965932	0.0947790940944303\\
-0.251935611046403	0.110945916713091\\
-0.164142838297735	0.0566588839877222\\
-0.00647869835484105	0.0660670887224785\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.54890446742917	-0.935212815956756\\
1.0229743421815	-0.901572913916156\\
0.621084000036263	-0.844959599805754\\
0.0953380427384656	-0.74006506501596\\
-0.321134333377503	-0.620561156089201\\
-0.671345665776273	-0.517513122504603\\
-0.957484342372551	-0.442762330057506\\
-1.04841096132828	-0.415696582216973\\
-1.29439460289341	-0.409130639466305\\
-1.49388449634067	-0.378687827229254\\
-1.68329388286951	-0.352381510034483\\
-1.76333379922563	-0.254444413613292\\
-1.85856060276828	-0.26169766439687\\
-2.03517280678858	-0.280311511288096\\
-2.23011062860988	-0.204717287696\\
-2.35841171727456	-0.178614551613155\\
-2.41632040211084	-0.150863445446632\\
-2.56493930066119	-0.153935912680842\\
-2.6463180492933	-0.121995667304437\\
-2.78484275879839	-0.037442939749532\\
-2.77834058067465	-0.0207752800042495\\
-2.85990675170284	0.0394795276829997\\
-2.9276302374472	0.0970856923659001\\
-2.82857804183763	0.0936565408563688\\
-2.79276294007107	0.0994261681587946\\
-2.85607872098587	0.0804986860082374\\
-2.88426395843316	0.0585147774280015\\
-2.7994120806747	0.12985436666848\\
-2.80997927423231	0.150441418558393\\
-2.6776504913474	0.166691723827401\\
-2.62511972572686	0.14458108964784\\
-2.55118793259656	0.070130560803701\\
-2.50343849601737	0.101511581930869\\
-2.43316938381593	0.100582300642272\\
-2.42295373174357	0.0468867126668231\\
-2.49102484431807	0.0265658067288588\\
-2.46209865974393	0.0212344543294333\\
-2.52798871559252	0.0752495859647089\\
-2.56881725426545	0.116604909306029\\
-2.37647782900769	0.102725454388511\\
-2.34749883506556	0.121418796197853\\
-2.30123083241407	0.0860481284613005\\
-2.23129449980551	0.0539259290664068\\
-2.12669911972298	0.0960258324484175\\
-2.11690280082065	0.107311762771151\\
-2.09962522056915	0.130551266073158\\
-2.13726676519652	0.0953613265933121\\
-2.1345696997223	0.0819412746117694\\
-2.07296830158244	0.139247333350618\\
-2.00110560487232	0.124757270262814\\
-1.96150282493844	0.113217047946814\\
-1.95342962952941	0.150252404765946\\
-1.85122995782172	0.11941017186896\\
-1.8982674400882	0.145767267135999\\
-1.91648020853017	0.128348889124394\\
-1.95604054527944	0.169270762060699\\
-1.80663417704033	0.140276109171521\\
-1.6784991100259	0.191622694640069\\
-1.59072613080984	0.188639319085672\\
-1.4534533991343	0.18904574834199\\
-1.43442262383135	0.187453222581587\\
-1.28515176229923	0.105265291479141\\
-1.1275230677674	0.127889598674943\\
-1.12640476720149	0.114689887658378\\
-1.0892769708474	0.0845873828417206\\
-0.91399428706247	0.126659761138823\\
-0.852099299266037	0.106130785868756\\
-0.839653538538836	0.0426049865782414\\
-0.759041018381586	0.0773060569424229\\
-0.813680673260984	0.0765876677140841\\
-0.802581603760794	0.0535774278639568\\
-0.935150724812799	0.103883202999508\\
-0.914489028935721	0.0741938682766389\\
-0.846860224842831	0.0775450335713494\\
-0.91475155858498	0.0782915035818373\\
-0.975309856040243	0.122247620352275\\
-0.922893886550641	0.106575515268545\\
-0.970181297311568	0.109499366366661\\
-1.09800651040779	0.114183790714638\\
-1.10327345293014	0.18280702970007\\
-0.923449551245153	0.199404126341368\\
-1.02586861083983	0.230707824871626\\
-0.948632812581498	0.254747258564633\\
-0.897847169894503	0.276568617435178\\
-0.761741671516994	0.247722100838392\\
-0.597070577097528	0.248566881146734\\
-0.496480802628635	0.207920863653298\\
-0.512104382989751	0.199252612541529\\
-0.450839255065833	0.150689259930723\\
-0.346809843323976	0.174004347856337\\
-0.117477120820441	0.109776498901757\\
0.0185830258994537	0.0552839055151869\\
0.00831455793846956	0.0541124785822525\\
-0.051683419499996	0.000743859354264617\\
-0.020832767151504	0.0479898068367477\\
0.0302193736985192	0.0672286589974295\\
0.202483280876335	0.0189996586715331\\
0.274713031362725	-0.0315032505652712\\
0.147484463244775	-0.0188285672724187\\
0.120230657861066	0.0251287342714661\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.64466638332948	-0.946194922834473\\
1.13495205565934	-0.85419732436171\\
0.777450341402493	-0.760049111204\\
0.402084365880945	-0.735750910166076\\
0.0897009676334137	-0.623641303100185\\
-0.205803358346162	-0.566798426000207\\
-0.424694778683822	-0.531343624488801\\
-0.663628707319504	-0.555822857216773\\
-1.02420765110027	-0.541273910038963\\
-1.24393106751424	-0.433232408653523\\
-1.36165459149265	-0.384594962673817\\
-1.35243325987105	-0.388040885719533\\
-1.57921943924695	-0.394271727122504\\
-1.74476501281371	-0.332162674032522\\
-1.81519504855386	-0.251339147877882\\
-1.78448147867535	-0.218550283463317\\
-2.01366681234702	-0.191080103676892\\
-2.10909274395175	-0.196354421073039\\
-2.20156491810804	-0.157486054093301\\
-2.20150277461186	-0.0791376626041288\\
-2.18508954498074	-0.104430680763831\\
-2.29521614797693	-0.0784611518879284\\
-2.29427496541849	-0.0633347727228031\\
-2.24008998851461	-0.0370382428637366\\
-2.38670683148111	-0.0308206355375064\\
-2.50320923598003	0.00412471998767911\\
-2.53282166862514	-0.0155248408943731\\
-2.51005402124617	-0.0489872601323741\\
-2.57229735943534	-0.0493395928956911\\
-2.67406809328548	-0.0336116687802891\\
-2.71059404588551	-0.0121720131817554\\
-2.62217389734282	0.0734094625174468\\
-2.58085092418743	0.0609829858499454\\
-2.47349811670747	0.0526256519563403\\
-2.41983961024583	0.0187995970637984\\
-2.48062698637245	-0.00319407715950899\\
-2.40812788851371	0.0055168280944617\\
-2.4404863236743	-0.0244566007100282\\
-2.41058576070224	0.0525274729213914\\
-2.36020891425524	0.0857930328763631\\
-2.33166536717491	0.0743071807503185\\
-2.2791638571498	0.102832122090773\\
-2.18030579152911	0.0848409026573697\\
-2.22085934633981	0.0925424805058524\\
-2.12957663136384	0.140140358950022\\
-2.03936687992251	0.144928839605334\\
-2.0261748369248	0.145695463823125\\
-2.00444630660098	0.147510411942619\\
-1.91225976034544	0.152367581455878\\
-1.76318438016953	0.15196276127438\\
-1.64750162101786	0.0769416290147595\\
-1.68866941276297	0.0137077034380322\\
-1.62197130438734	0.0410651055469569\\
-1.60977168204134	0.0822180009815476\\
-1.576601475539	0.0426014941760405\\
-1.47524680087181	0.0903146259961211\\
-1.45802171146012	0.103287194157872\\
-1.38360810519829	0.0613348054625451\\
-1.2949586792339	0.115634074475303\\
-1.23865758348587	0.131309515486102\\
-1.20399532770333	0.0720056325670591\\
-1.1775165827016	0.0948075106331551\\
-1.21578647054124	0.100921291501519\\
-1.04479177695622	0.0767080848819158\\
-1.1884911591015	0.0279275337211917\\
-1.23276989618424	0.0279393609869919\\
-1.2344405764017	0.0783871593544017\\
-1.10104929931838	0.0921459061810479\\
-1.14885630450658	0.139090672115663\\
-1.0040680158621	0.114422894672899\\
-0.983387388500848	0.0950395102450035\\
-1.06541455387101	0.0711837136718647\\
-1.02401989480241	0.0762634742860896\\
-0.925224542161127	0.0882817149046985\\
-0.891752185270904	0.14195698824511\\
-0.728305194706721	0.123205742438406\\
-0.786214042440997	0.172102806480181\\
-0.615672672815111	0.184236356819822\\
-0.469399803202568	0.122566683713153\\
-0.312835832114845	0.0836216945129149\\
-0.389107333723049	0.0702994255232207\\
-0.363695985433348	0.0489082403717379\\
-0.464712490747064	0.0299082887780803\\
-0.484153921101238	0.085760974291722\\
-0.607281268281321	0.120302268535409\\
-0.647702878281097	0.105864345864467\\
-0.623640849499881	0.156479283478691\\
-0.490965974273826	0.136734095381726\\
-0.466381727845371	0.160564248300687\\
-0.357959943828187	0.164453071357648\\
-0.280216410450138	0.20532328073058\\
-0.161782084940917	0.190667277489418\\
-0.0578663205228257	0.107745599393886\\
0.12302321232195	0.0455930976306189\\
0.191493803111969	-0.00772454595915337\\
0.203496355498025	-0.0442654666279389\\
0.136482153431161	-0.0825078290174687\\
0.10690591610043	-0.042239309385412\\
0.0685357466329959	-0.0874767261389095\\
0.0420621136608568	-0.100588928000929\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.54418069294846	-0.896008347881183\\
0.951346036149502	-0.865437231034165\\
0.413594022375729	-0.730770136046287\\
-0.0877802853325412	-0.642425521960943\\
-0.481403890097255	-0.589560743869952\\
-0.78508162892309	-0.534535955636901\\
-0.983205366804803	-0.487330706634956\\
-1.28643843438	-0.456605794421367\\
-1.58385549984611	-0.400211574203151\\
-1.86739875204741	-0.3624730322537\\
-2.14498592415081	-0.244881195232414\\
-2.25877433196186	-0.160751195472821\\
-2.41005294830787	-0.145961501368541\\
-2.49548614333497	-0.119936696026403\\
-2.65547951813637	-0.0253284564615131\\
-2.71215316570864	0.0736444996521329\\
-2.76573366131872	0.0835402402205271\\
-2.80144071857766	0.039785267652006\\
-2.78935138414822	0.0743044474443834\\
-2.70848282426009	0.0981705219078587\\
-2.76502929858322	0.101017974939164\\
-2.76147484289855	0.121785822206971\\
-2.5806442626173	0.0875658330781667\\
-2.62539195471416	0.0366383658687346\\
-2.70705746342781	0.0150601416050393\\
-2.62452294569105	0.041126834319613\\
-2.51134344908794	0.0672717080464326\\
-2.50622174502658	0.0594587612066553\\
-2.51937444298626	0.017702306542983\\
-2.42825384200188	-0.0137995171965425\\
-2.36565383673811	0.0196589081483748\\
-2.34127177671833	-0.0383498134439979\\
-2.43738978903292	-0.0563355337937269\\
-2.4768903850447	0.00984947039477233\\
-2.39789611932877	0.00520737211593552\\
-2.47356379994446	-0.00839018232510218\\
-2.42500381318404	0.00302862828653747\\
-2.33221294460175	0.0556225423338107\\
-2.34651389445741	0.0679469624420713\\
-2.3028437709134	0.0900064950693734\\
-2.25702467895792	0.121950906481865\\
-2.0398042606012	0.125518114802951\\
-1.99587921187119	0.107085443249444\\
-1.93751568496899	0.033568736834474\\
-1.97699576906531	0.051192593007426\\
-1.97249803630804	0.0741376985611742\\
-1.87889704881827	0.0507215497041558\\
-1.91062729557936	0.0245216820115643\\
-1.93590625582042	0.0174056745192741\\
-1.85219169036379	0.0864924060204975\\
-1.74830013379558	0.113261107380714\\
-1.70782992562108	0.0548637183865722\\
-1.72528598050998	0.0480653454974846\\
-1.69068822896744	0.0387869849852285\\
-1.83527066094885	0.0421014762233939\\
-1.8487308916508	0.0585719927157818\\
-1.84528648267308	0.142286457250414\\
-1.75854465805646	0.120076452175278\\
-1.66382802518417	0.160103679207874\\
-1.53696646752231	0.139175040783474\\
-1.54316845147581	0.119845929636511\\
-1.53749822027568	0.162314241767161\\
-1.52341750009665	0.193479834024364\\
-1.53555545363579	0.221459302457031\\
-1.35360821935231	0.184977030738809\\
-1.28164238546579	0.14584372256767\\
-1.35628879233431	0.115205530252432\\
-1.31412512234326	0.119625884792047\\
-1.33585977961792	0.123331551369297\\
-1.22136369373735	0.181468239801049\\
-1.08477733493032	0.153108033598493\\
-0.921335991297005	0.176889522940031\\
-0.772407520517193	0.206480850073193\\
-0.588874652933935	0.177407802580637\\
-0.422542097567174	0.155506289235212\\
-0.312898868621068	0.12660070601874\\
-0.241425826030578	0.0927827188823985\\
-0.360648793113049	0.0616763163156018\\
-0.275508455054788	0.0867780076122411\\
-0.219012250370459	0.0611916648305761\\
-0.230209311819306	0.0634857231451998\\
-0.301391244198698	0.00224624617128841\\
-0.3270017982093	0.00968387914748586\\
-0.323539996918943	0.0536613615733772\\
-0.297125408123478	0.0126225346450729\\
-0.294296044939857	0.0423504592467344\\
-0.159334793941881	0.09022584473813\\
-0.211919595900118	0.0923140712002759\\
-0.127370470256656	0.0886982120913542\\
-0.124526263931104	0.0475798317396022\\
-0.163787907707207	0.080472792601412\\
-0.0892105281063137	0.0256186516848141\\
0.0202614112997289	0.0617161897232824\\
-0.0257716254275303	0.063785497875654\\
0.154572754806022	0.0817210526803134\\
0.193146476389817	0.0643714590500185\\
0.196858450265359	0.0348417600376459\\
0.0718260745836393	0.0428839102402429\\
0.208934415692361	-0.0201547896516739\\
0.143947289288487	-0.0673834090891043\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49636531013735	-0.960049168887711\\
1.0661381931792	-0.831050190049958\\
0.660617689494949	-0.731997429211737\\
0.220432510175	-0.635187569955716\\
-0.0381982242584503	-0.574682469516761\\
-0.214349935394083	-0.519744787116679\\
-0.57916353216046	-0.551876090989335\\
-0.965342953532711	-0.493157975704965\\
-1.21893183303559	-0.47058897887126\\
-1.37077723152522	-0.384026071815765\\
-1.61387831251363	-0.376933991445228\\
-1.85426204328858	-0.328035825029442\\
-2.08065338298121	-0.308256838152863\\
-2.3044712129285	-0.253047221377231\\
-2.35406810420201	-0.160889083454217\\
-2.35268099874151	-0.0852365287140562\\
-2.22295029460075	-0.121406366873528\\
-2.28503309279304	-0.140923024808993\\
-2.42736984002413	-0.09855159175635\\
-2.39866902546304	-0.095179254797201\\
-2.26462773161186	-0.101753713862319\\
-2.36788529032003	-0.122077513083961\\
-2.50377078427523	-0.0604850520290421\\
-2.5360255335209	-0.0160724871006371\\
-2.62614536614352	-0.0306518237357513\\
-2.75889632081343	0.00696183531816608\\
-2.65070615882103	0.0216904135637784\\
-2.63473207666746	0.0661912548177174\\
-2.561326414686	0.0867403412797999\\
-2.5288450995687	0.0259611019571449\\
-2.46978412664882	0.059142716777059\\
-2.44820937339924	0.0814987283830396\\
-2.30256640912896	0.0312431546493492\\
-2.22630120561429	0.0021932731160734\\
-2.24146883089583	0.0345916881261448\\
-2.24306188100755	-0.0068539025172752\\
-2.15356112636406	0.0438320935083412\\
-1.97355095059314	0.0562579591435909\\
-1.91722179732013	0.032377400663973\\
-1.90568048971718	-0.0300355162241932\\
-2.08904985759698	-0.0223148973990262\\
-2.17692684993005	0.0109047360855012\\
-2.05127029569326	0.0212850251385081\\
-2.14818118513597	0.0548943856792512\\
-2.14745471498324	0.051656980050768\\
-2.11093385920797	0.0267421458822042\\
-2.08993018678256	0.0873263888015936\\
-1.97791299102403	0.140168834688919\\
-1.9326977445179	0.145389377296309\\
-1.86979751307674	0.168431028339242\\
-1.74695672519554	0.108295925333386\\
-1.80023687203728	0.0571075433059628\\
-1.73373430222019	0.121045640593746\\
-1.68342301258916	0.13775126303559\\
-1.61103841337576	0.137317226624592\\
-1.55436416068854	0.0992199337772306\\
-1.45650407176612	0.0585240495220343\\
-1.45831866068403	0.0792403589778756\\
-1.5378032138093	0.0378857765085304\\
-1.56617329485343	0.0856619548383949\\
-1.42503695143526	0.094862128584062\\
-1.32401492152406	0.0721679101028727\\
-1.26372584260189	0.10776728186517\\
-1.17469754455052	0.0756961978623991\\
-1.06096844312996	0.0234344969247756\\
-0.945474296578611	0.00716056200652296\\
-1.06931488609483	0.0467093199496166\\
-1.16728109690381	0.0924950221405886\\
-0.970930464254097	0.062708780553737\\
-0.94628762369517	0.10198978597259\\
-0.926014974196022	0.085406405341801\\
-0.821634370687367	0.0637508494329017\\
-0.937424462103424	0.055728309161163\\
-0.934015830063351	0.11650219625698\\
-0.871700817699971	0.161175429363556\\
-0.866257652835774	0.189273373306518\\
-0.879100141695641	0.148151963301096\\
-0.848094269948201	0.188813633075936\\
-0.792971412253759	0.209467488951685\\
-0.731845102486601	0.164032163292517\\
-0.617707494368691	0.185973477257194\\
-0.484513557595198	0.172341770513984\\
-0.552501248630525	0.112718654436151\\
-0.539248693055206	0.0925799091411304\\
-0.420194391089173	0.0902519860498338\\
-0.303622179318005	0.0567883952479997\\
-0.432544425615659	0.0809280565308713\\
-0.379450419315113	0.0457684604702084\\
-0.442357573155473	0.0490134446356775\\
-0.427859014711212	0.123714472632981\\
-0.284894269320205	0.150998669931325\\
-0.258100880336261	0.159195925727088\\
-0.195064193065612	0.0998141349330441\\
-0.174508042724153	0.0568384213921444\\
-0.179476390665751	0.0457594922431382\\
-0.161033107097896	0.0833199502291642\\
-0.137274843106557	0.0831006067803343\\
-0.11607137096913	0.0922011272454692\\
-0.148105163237714	0.0391195293163126\\
-0.221166478860867	0.0582540872258067\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.40422300231791	-0.913165406023658\\
1.05924219778551	-0.867523556275696\\
0.69194854977079	-0.768984333585589\\
0.22914622177548	-0.751889095110174\\
-0.00171634526743691	-0.692780989192803\\
-0.273414875195394	-0.64842849731042\\
-0.656304431521112	-0.607373716438609\\
-0.910087469846427	-0.515036620920836\\
-1.15874480967889	-0.488405652028795\\
-1.48204104916231	-0.457735642451581\\
-1.77123287378182	-0.4213764447153\\
-1.99872871811798	-0.373305172357234\\
-2.14999014390071	-0.291501382873303\\
-2.34785349179136	-0.263032068649378\\
-2.48673761312546	-0.190862341474971\\
-2.63103283764568	-0.145380700322711\\
-2.66861314723533	-0.0494395406931286\\
-2.82211820623868	-0.0450544789656314\\
-2.93189108879967	-0.0227310676542617\\
-2.88692830773064	-0.0139042496764315\\
-2.83518035159084	0.0150288676224974\\
-2.92391076189013	0.0130617791278276\\
-2.88194261199388	0.074519131925203\\
-2.88470680679273	0.103592191680713\\
-2.88017137191976	0.114850159939881\\
-2.76702816002293	0.0665709998105423\\
-2.70520430113567	0.102018796552123\\
-2.56009001116214	0.109705034924528\\
-2.59563750621123	0.1035050393054\\
-2.48970315569046	0.0360747767051428\\
-2.48137598312812	0.0161560383472743\\
-2.45314664710402	0.0560281342066298\\
-2.24740588725211	0.0650438244516678\\
-2.24898246168642	0.0586397834432148\\
-2.19391083712373	0.0781463024871844\\
-2.30952144696871	0.0177256547986184\\
-2.18806186995824	-0.0155600022114478\\
-2.32708026829616	0.0400180279730716\\
-2.46357741137508	0.0200051717281587\\
-2.45113195947811	0.0861923974533775\\
-2.35475794169972	0.0480255514672219\\
-2.09531508952767	0.0496799516963935\\
-2.10125726558392	0.061531902596666\\
-2.07701670000991	0.0289927650152666\\
-2.17156270180833	-0.00433584352611262\\
-2.13316509318641	0.00455478435776311\\
-2.12904883793037	0.0241364108590059\\
-2.13020589489036	0.0181307475674373\\
-2.04615626964351	0.103055760600044\\
-1.93580300752873	0.0710257670750943\\
-1.86891048090326	0.0705556578188945\\
-1.89374644067369	0.0542586886878666\\
-1.92808975886628	0.0996181947429701\\
-1.81303646428093	0.127649358709938\\
-1.72219461736493	0.155599027355647\\
-1.64375099678289	0.114914355170982\\
-1.6569798135267	0.0731230887185832\\
-1.58009566168593	0.0743845101530149\\
-1.62183750578382	0.0674042857318928\\
-1.55369653381199	0.0710258859281341\\
-1.64748834162457	0.109866258080048\\
-1.53781303343089	0.114245849348336\\
-1.4823550702599	0.114088751550463\\
-1.55138721368801	0.158140679903071\\
-1.56973576604844	0.159734361080881\\
-1.53357157987874	0.154359314350555\\
-1.36938346409023	0.136365952859361\\
-1.24468239163489	0.114588916810565\\
-1.24343079820868	0.181051056627109\\
-1.15042735004061	0.146208949044783\\
-1.04427165205247	0.170415147541489\\
-0.903985871669473	0.113148759089236\\
-0.94233540180524	0.10578308752615\\
-0.97219619794699	0.139648479849128\\
-0.927694717411837	0.168550382307663\\
-0.82908447979139	0.183682737667508\\
-0.808676211858246	0.200166105373541\\
-0.678976379614023	0.145967622472104\\
-0.543424424404912	0.150553105299396\\
-0.483469823582588	0.107575614041486\\
-0.520924282502662	0.120903355381693\\
-0.418945612734938	0.131388388391245\\
-0.333902940771479	0.141834874967361\\
-0.135440574970366	0.12374629681925\\
-0.0620257224356429	0.10433684753468\\
-0.0288296398955383	0.0487743903870634\\
0.159842201150266	0.00160431130968624\\
0.179318944427194	-0.00773057858308335\\
0.2238531133185	-0.0162890591265728\\
0.108286220221884	-0.0454169716745844\\
0.109179528746913	-0.0278708048021357\\
0.0460446341025617	-0.0561077805976918\\
0.0339209895911324	-0.0017958089590879\\
-0.0382539489064341	0.00887758126418483\\
-0.105695715383792	-0.00946953929946667\\
-0.0452613263813624	-0.0241201503589709\\
-0.0423092838387935	0.0229468538627267\\
0.053794410705742	0.00585050541635949\\
-0.0624173410132597	-0.0291735416625122\\
-0.116963935253303	0.0192592413990088\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.40678616038097	-0.90157714052878\\
0.932024928471245	-0.812704823790807\\
0.526208685867882	-0.721284644110867\\
0.217802415496391	-0.694858936112112\\
-0.0479475997850375	-0.688207214014273\\
-0.424737793911534	-0.602238408032707\\
-0.753046781402645	-0.566264198949064\\
-1.14063475461558	-0.532725487460711\\
-1.37376297543521	-0.465136521879353\\
-1.51761075061479	-0.379868177580475\\
-1.70953351988435	-0.371538257408784\\
-1.88093298377851	-0.293612847630167\\
-2.07279740940502	-0.221341555468816\\
-2.11364349947413	-0.20541179857503\\
-2.20414344075862	-0.201114262790853\\
-2.42314748009295	-0.131183976556333\\
-2.5168590782551	-0.0774260401872917\\
-2.56665045854575	0.0119259850206315\\
-2.52160857180672	0.0466235221091272\\
-2.58209766736452	0.0378987549021179\\
-2.41426214066342	0.000909608631946206\\
-2.5146708398684	-0.0348630155028042\\
-2.56241495774099	0.00354885876315441\\
-2.66297497973954	-0.0184582011641536\\
-2.76853942913399	0.0377017831296958\\
-2.81962160997749	0.00171357764795534\\
-2.84955835606467	0.0231454851132652\\
-2.83937907155279	0.0815075198750555\\
-2.69383406434893	0.0793925124641122\\
-2.67630738613585	0.0292282383133866\\
-2.68693126016498	0.0661911132051623\\
-2.70297166052346	0.0556261948441953\\
-2.63119675624604	0.0971760624243572\\
-2.43942795696799	0.0749884627716588\\
-2.35196482230154	0.110793383978931\\
-2.33565590751727	0.0976590084328608\\
-2.26767158391872	0.0996188074145607\\
-2.18928064748652	0.0534509851016125\\
-2.17809475788279	0.00985140578526521\\
-2.15580487358429	0.0628707753375532\\
-2.08915344963913	0.0162826203700479\\
-2.08881548269419	0.00509897551283437\\
-2.21708842176696	-0.00929190785716262\\
-2.18901405468278	0.0725144756918685\\
-2.1637203452854	0.120916037814453\\
-2.09924940933385	0.0927111116679745\\
-2.06895038184723	0.0576985517259193\\
-2.11523803082565	0.0562469414489661\\
-2.16185806776007	0.114524110609107\\
-2.09646139305747	0.157780147731361\\
-2.03815889792462	0.18978543517433\\
-1.95156849998134	0.134733532226925\\
-1.8596633205483	0.112518382627163\\
-1.86649213471999	0.17113987964894\\
-1.83320197427138	0.137676711039598\\
-1.6712675531314	0.128544229646324\\
-1.49016922546496	0.152989565677366\\
-1.47798179541138	0.100359894387061\\
-1.45280249775517	0.1151995143825\\
-1.38416028110866	0.0933581067405173\\
-1.33559140382986	0.0583151196536452\\
-1.32277967352871	0.0466893766994222\\
-1.27767215691886	0.0507937097250689\\
-1.31074603972111	0.0462624463087794\\
-1.26403066621996	0.0664761039966431\\
-1.26657797882077	0.0466434539837654\\
-1.31157251795848	0.0711422437239201\\
-1.33856016065546	0.0841595224317019\\
-1.30033257600038	0.0892082504448712\\
-1.30502112958293	0.109005234039994\\
-1.16198825256268	0.131119357269653\\
-1.01451597732889	0.163503280340428\\
-1.02280100722601	0.145165742686963\\
-0.876029547798614	0.188106503279146\\
-0.923193273884044	0.193580047325397\\
-0.856681399161966	0.161956330263136\\
-0.871627878733452	0.174053822619061\\
-0.909342633946058	0.18145575053004\\
-0.891884467551831	0.151126496737341\\
-0.863655589144694	0.153980402818672\\
-0.744252427692048	0.182861621513594\\
-0.758214783064498	0.183168065967271\\
-0.798826309508263	0.165332257492114\\
-0.793377385375422	0.188433790482273\\
-0.707763383629265	0.205828897633344\\
-0.644370368602321	0.14989685235901\\
-0.529308383248352	0.148461924039909\\
-0.514171394552545	0.112185070223512\\
-0.438436857459631	0.0866024167106049\\
-0.400505439603188	0.152644011270031\\
-0.319231464889751	0.16318877090927\\
-0.302812215809943	0.169133892289698\\
-0.200139741778965	0.125230782853006\\
-0.135695678600958	0.11269409147646\\
-0.179383235932013	0.0705852893306198\\
-0.0447190043185931	0.0429650467616062\\
-0.0902240409809807	-0.00212563373521578\\
-0.142148938323283	0.0324570725547224\\
-0.0323654363540767	0.00447729617406431\\
-0.0452566149852323	-0.0182410295266422\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51203678630057	-0.951613794312829\\
0.956301088830686	-0.902364888133888\\
0.480895628909169	-0.83001662308166\\
0.0901194187186449	-0.756378533814762\\
-0.254777459283767	-0.631994552030892\\
-0.555383584903707	-0.548525079817303\\
-0.766997568066135	-0.462877074756101\\
-0.92860102680505	-0.456757732323595\\
-1.10836758116195	-0.448207340169026\\
-1.33470064013527	-0.376881696926174\\
-1.48132633446123	-0.341049306242031\\
-1.62516132819114	-0.326016266729919\\
-1.80540471682648	-0.321332356117769\\
-1.92611182953266	-0.251688972082889\\
-2.02148045836873	-0.250437396907233\\
-2.14308466734503	-0.18004920290523\\
-2.33905383278657	-0.152190634745583\\
-2.41998173969518	-0.140042746814081\\
-2.45134201942058	-0.0843272096596183\\
-2.57080741109468	-0.100914482153927\\
-2.82912055814041	-0.0956569090075126\\
-2.96970047890275	-0.0621988685848591\\
-2.99848106511711	-0.0151088778811672\\
-2.98708518466991	0.0310980988886896\\
-2.97590171737827	0.0937393214883635\\
-2.95878415903234	0.0595816073102505\\
-2.92749606854255	0.103294498860937\\
-2.86746038094299	0.0856898823129443\\
-3.00642426562675	0.1308499328722\\
-2.97752060813208	0.124571811598591\\
-2.90770387481515	0.181447049019711\\
-2.83886507055956	0.158616303615507\\
-2.83567837847182	0.108657592828809\\
-2.7478186943122	0.160989527199883\\
-2.8235206373307	0.131557315526533\\
-2.85088035653023	0.131541170567968\\
-2.72804278301724	0.179717800645194\\
-2.77649896386527	0.202397007478793\\
-2.63220946661424	0.173482613354776\\
-2.64348639089061	0.196897518220482\\
-2.5912280530343	0.162840319437603\\
-2.43754089427648	0.123119933664098\\
-2.33978431610984	0.163394756318984\\
-2.2950122609892	0.176354546414941\\
-2.15444923189639	0.170358372489707\\
-2.22763910610771	0.107397856083268\\
-2.14759356894558	0.0875836247121221\\
-2.02485763259894	0.0825354630568375\\
-2.14047747496672	0.0730031428999434\\
-2.06517309701174	0.118643152877778\\
-2.02014409093212	0.154022908295942\\
-1.9468821056139	0.16574707246676\\
-1.86857516087515	0.162482335073476\\
-1.79729243927205	0.11455612330619\\
-1.6462132026733	0.101114942673477\\
-1.633913716336	0.132265702550398\\
-1.65840028188743	0.105497703638924\\
-1.66682240776258	0.0717012211076378\\
-1.50976492524627	0.151967069605725\\
-1.51531314347548	0.150786638865883\\
-1.43233181835934	0.108018060852382\\
-1.34286244842781	0.090518478547467\\
-1.30749571887894	0.0831536051732524\\
-1.33272340363748	0.127869990796342\\
-1.26193946926872	0.1067571493113\\
-1.3170730546192	0.0638443468609775\\
-1.2900934986972	0.073928968871299\\
-1.3792329013274	0.14571058938912\\
-1.36200549704937	0.132421584431524\\
-1.52492102276299	0.141591872553762\\
-1.57125603150383	0.170901883527848\\
-1.54120462717365	0.256312141682125\\
-1.4882098752248	0.316676362326613\\
-1.36464316590782	0.272462896979713\\
-1.31543290419102	0.260744489816763\\
-1.15882639221599	0.255479488954678\\
-1.09535061563731	0.215381632982714\\
-1.1228163483855	0.185671198230443\\
-1.11566094853015	0.19708022496006\\
-0.967383942444115	0.274383724014281\\
-0.829427690339797	0.246107214418784\\
-0.680006716704713	0.236928748286832\\
-0.531016388701194	0.217765614846787\\
-0.506754016701008	0.200044384615244\\
-0.525742323220869	0.128073732495949\\
-0.531307153317491	0.138189776186605\\
-0.44681502972738	0.18274646576089\\
-0.423923926570387	0.192274409009907\\
-0.255475102938163	0.143175497314996\\
-0.152400306666526	0.139347131779573\\
-0.0242680759996052	0.146690552391107\\
-0.0837779737559535	0.122019621400927\\
-0.0399665826030369	0.0980379718340217\\
-0.0470345002279507	0.085113628684484\\
0.0609486551837761	0.0329228851559166\\
0.0867894998263656	0.0372032162151455\\
0.0769286497612305	0.0376347480123786\\
0.030975046250051	0.0319659349441194\\
0.0870477167125425	-0.0230943779972841\\
0.0292994821413812	-0.0468217323014322\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48527947301426	-0.906628704662703\\
1.10980994589514	-0.811363240144425\\
0.619609303886161	-0.792493417505655\\
0.293389803215134	-0.709621657912018\\
0.00562569226640607	-0.678046207022701\\
-0.266301449733758	-0.644908247795701\\
-0.626655150680307	-0.61485368894004\\
-0.968342105824322	-0.568315147707894\\
-1.12423340193899	-0.512374038533081\\
-1.45360638416585	-0.402506661663134\\
-1.57122041474238	-0.386371263063666\\
-1.66038763103428	-0.355538241904793\\
-1.83038098603748	-0.293261999229472\\
-2.11943857102226	-0.237596233807091\\
-2.28764372817075	-0.215716755779286\\
-2.53319279717813	-0.131447084510128\\
-2.72682974870354	-0.0509408903215318\\
-2.66642065688334	-0.0360776651112802\\
-2.61539451903897	-0.0272074092029907\\
-2.6097094968659	0.0121949019140805\\
-2.71395205022472	-0.0072705724298926\\
-2.74064517125041	0.0306532116512789\\
-2.84334197309525	0.056872384126467\\
-2.75267497079553	0.0969764188491866\\
-2.7463670682131	0.0551715813905675\\
-2.70555078099831	0.0262403909833543\\
-2.72929081176626	0.0920681743839776\\
-2.73559033588573	0.0454067782952942\\
-2.72885627660045	0.0955697841664746\\
-2.57703335578895	0.124205547982628\\
-2.54725160454577	0.123212083504122\\
-2.51259344321993	0.127104620756002\\
-2.5173485011164	0.0531808387403758\\
-2.45989728534286	0.0754428077326317\\
-2.37899930886635	0.0296500571723693\\
-2.22636454311498	0.00232475026648264\\
-2.11626571540698	-0.0112888081675338\\
-2.05175526090136	0.025645074043691\\
-1.94686897869778	-0.0475337995517962\\
-1.91514967320213	-0.0280688231514829\\
-1.79857570024424	-0.0120596347068773\\
-1.83218685187935	-0.00329500853404772\\
-1.79440297932181	-0.0934913554277821\\
-1.8899346514861	-0.0577588133440354\\
-1.87106463045761	-0.0503000203670872\\
-1.89472101138569	0.0123801469981135\\
-1.88820698729085	0.00411299447165776\\
-1.89283291440361	0.0477515872437105\\
-1.92373228841788	0.0952974984403362\\
-1.87258115400055	0.057019615007295\\
-1.92823505718444	0.0244559582213981\\
-1.92182376179161	0.0284265191653772\\
-2.06166662886721	0.0395544642922907\\
-2.07955973167784	0.0696747166161118\\
-1.95382740207613	0.14974550448352\\
-1.83220154213369	0.203177865632792\\
-1.69213912016791	0.176571722744942\\
-1.72922983740511	0.190859248028811\\
-1.62119841196241	0.145913238960208\\
-1.50392276659427	0.116095900196968\\
-1.5617395198764	0.146416037073718\\
-1.55463993472468	0.171330116141711\\
-1.49525314702261	0.150461117015509\\
-1.48273819641365	0.18383738879585\\
-1.43973149836614	0.236665777322856\\
-1.24595832892801	0.252724610147523\\
-1.08361230625181	0.226449181767328\\
-1.12357965082155	0.195048244132147\\
-0.978239805207031	0.157380157817629\\
-0.915044419411694	0.174695806818676\\
-0.827431679496789	0.111565953794528\\
-0.657076606930556	0.127198508964391\\
-0.594265889588859	0.119708251228653\\
-0.510231081425962	0.108916856022581\\
-0.428242604433616	0.0785210957165537\\
-0.458197948774119	-0.00692223444529157\\
-0.433486994814429	0.0286134544064028\\
-0.407114906149856	0.0528515234360326\\
-0.292859104385353	0.000223821023645085\\
-0.392051781293824	0.0533529629430047\\
-0.355231658405824	0.0288203627218083\\
-0.321527771057059	0.0772115503101956\\
-0.254609864794105	0.0507537990981622\\
-0.322374491037186	0.0610554080709916\\
-0.333996447159098	0.0753730939569507\\
-0.102617766863931	0.0535306027378957\\
-0.168062751533368	0.060390234596854\\
-0.0235696978692553	0.0860066111340745\\
-0.0329728980443282	0.0734239812177058\\
-0.137447390045479	0.0132395144333289\\
-0.139604129230682	0.0457121973126537\\
-0.163480906889905	0.0543894192516075\\
-0.262381117139488	0.040968730932013\\
-0.197593562429081	0.0767792424013726\\
-0.288884963916234	0.0313971427513319\\
-0.275545707757321	0.0863439151031976\\
-0.334082213614167	0.0690046822893374\\
-0.285099099476055	0.110774663702064\\
-0.141628525373027	0.0749481568884235\\
-0.14575324549546	0.0169346504234606\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.60247644653325	-0.904799655963955\\
1.18144433273467	-0.87582090307465\\
0.719721593445376	-0.830142307448148\\
0.340377912454865	-0.731736594983528\\
-0.0655327595310034	-0.659806147875428\\
-0.349160476435952	-0.657009427049538\\
-0.703348895460682	-0.54688964304467\\
-0.999971554076218	-0.521030775083193\\
-1.08808720943573	-0.428178004284509\\
-1.44187586251983	-0.440525838066399\\
-1.71314655194955	-0.343389374683262\\
-1.88027865965058	-0.311655002673699\\
-2.0861965923682	-0.23947719378407\\
-2.10756130603949	-0.154641606963203\\
-2.2717872814492	-0.115471441744914\\
-2.19674677867569	-0.120710008320865\\
-2.20824776774096	-0.0915519486400436\\
-2.30909771639819	-0.119845930745821\\
-2.37807600148058	-0.0635809506155436\\
-2.28191431710939	-0.0792657591942184\\
-2.37714283667742	-0.0640690122609829\\
-2.34623203736437	-0.0270661635251446\\
-2.29983248747314	-0.0582620443225759\\
-2.35509335039275	-0.0880706588985405\\
-2.42571309159983	-0.0916302829034554\\
-2.50746097067821	-0.0381528935298177\\
-2.59687778123097	-0.055265439912685\\
-2.77399475290983	-0.00554706250654713\\
-2.81458274543761	0.0228078804352108\\
-2.82515462524459	0.0995522107920971\\
-2.73005759445628	0.163833227264518\\
-2.69403721601255	0.11675081992836\\
-2.70771540858634	0.140186974658292\\
-2.69490357284647	0.155595330226885\\
-2.70938810092304	0.136245705414581\\
-2.63036915236191	0.161575218474576\\
-2.43684342408181	0.121310485665935\\
-2.59709652961486	0.13394672254123\\
-2.56824713417402	0.157791868984304\\
-2.48620789201308	0.134957599593234\\
-2.35944750330952	0.147588402540088\\
-2.13447043533943	0.10454308248546\\
-2.12616313729555	0.0535537332720376\\
-2.11704359926466	0.0795405266929007\\
-2.16504440374215	0.055832542286919\\
-2.09055898563545	0.0540793160849858\\
-2.1332706821827	0.0321917841918294\\
-2.15256788237713	0.0912470541811354\\
-2.11322378789207	0.0944643984461273\\
-2.08227484375455	0.147629849065588\\
-1.94615421042732	0.112503739811513\\
-1.95522562079561	0.158857826572945\\
-1.79445831198339	0.180759398796781\\
-1.66684260141428	0.107784428983009\\
-1.64015547088606	0.0818404268844279\\
-1.46798153088196	0.10345729926045\\
-1.37180079443888	0.0475077776161134\\
-1.38373044877577	0.0303299850564115\\
-1.26690166266708	0.087501243985828\\
-1.36328129383422	0.0349757377072587\\
-1.45305179992986	0.029800713377244\\
-1.47555035294819	0.0458847275984672\\
-1.45772390804447	0.048582045666929\\
-1.44174267005678	0.117605203493188\\
-1.43448057665995	0.176016018222367\\
-1.31293259201384	0.148617445563516\\
-1.26771502232028	0.138045133757616\\
-1.30682133724545	0.171079014090972\\
-1.21392923789092	0.133105571985979\\
-1.18903402344721	0.105305868387607\\
-1.17997256472044	0.150659933530441\\
-1.10193985011854	0.126178312161213\\
-1.06604148197821	0.187184165137531\\
-0.95676630951236	0.16046506560023\\
-0.92452198677044	0.189619778251788\\
-0.740667523087565	0.157656923241076\\
-0.590045312476289	0.191941073415945\\
-0.444433340334126	0.106447653621288\\
-0.361068953044687	0.106434715549376\\
-0.214174702619045	0.122666261642116\\
-0.187258687590035	0.048045293830329\\
-0.213689732090878	0.0446920133371181\\
-0.200819094549572	0.0673206721628772\\
-0.180718396046113	0.0294119741601554\\
-0.106220623889103	0.0495915663178076\\
-0.173125709580182	0.016716104638883\\
-0.130226110025595	-0.00141985920933382\\
-0.12597364919512	0.0331102569351133\\
-0.229613553105281	0.0462590553898389\\
-0.178122207092391	0.0239913949051703\\
-0.229783513099435	0.00663843825110139\\
-0.19253444804835	0.0157964983408933\\
-0.23759862400709	0.0680035402445479\\
-0.0358179117550065	0.0462846219629577\\
0.00701866149810774	0.0150054745616442\\
-0.010232702461485	0.0230208476937454\\
0.0427657680352643	-0.0207008502085367\\
0.222098004047215	-0.0468404978497877\\
0.202258326340137	-0.0330465668083239\\
0.21314375276999	-0.0985829765349938\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51089257917563	-0.964773024209203\\
0.98174660136428	-0.851888869534497\\
0.59252342926835	-0.801542543913558\\
0.297311017447913	-0.767013193416353\\
-0.200531987641669	-0.715590597038799\\
-0.475198984195774	-0.601842948603055\\
-0.76716487143206	-0.558524659161762\\
-1.00722742125254	-0.507741528126109\\
-1.24191791379705	-0.431465370729163\\
-1.58747676378849	-0.399034187251941\\
-1.63904542549728	-0.352174589036915\\
-1.81585259222032	-0.280061641761161\\
-1.88116283103368	-0.224135395731032\\
-1.95277237948821	-0.237119128005719\\
-2.06765425686784	-0.182300057403227\\
-2.11991159576917	-0.177875309830461\\
-2.21226426748765	-0.196728999858558\\
-2.18440632362707	-0.196820279280515\\
-2.11480834863574	-0.144555662042698\\
-2.17110833709511	-0.171988291501542\\
-2.27241706325494	-0.133164751277147\\
-2.42769068626937	-0.147883820826149\\
-2.60016455244193	-0.126819763722933\\
-2.78697909288298	-0.0952970235178078\\
-2.86997868871735	-0.00931006293125876\\
-2.77682328353903	0.00900292643114274\\
-2.76173425294197	0.014089960708287\\
-2.75019575646061	0.0293691177337711\\
-2.70606953537255	0.0721204598098094\\
-2.67174329581269	0.108581609112262\\
-2.56079096271288	0.123767512862668\\
-2.61561425579326	0.125183837470069\\
-2.58901435800902	0.131733507951603\\
-2.60040908761056	0.134258054611548\\
-2.64340408343275	0.0858494396157727\\
-2.61701481602046	0.135458697420127\\
-2.56986417574563	0.105435505895925\\
-2.66266748431751	0.0935605594025561\\
-2.64313063041576	0.146820291942448\\
-2.65330936567398	0.119068523782259\\
-2.58001811013015	0.105990749433265\\
-2.49866766248559	0.141378254395547\\
-2.63310619182127	0.173268324656246\\
-2.70634850718484	0.232152138472042\\
-2.66688019680788	0.222534625284431\\
-2.62100089658386	0.271687583772222\\
-2.51557412555711	0.233572384869246\\
-2.36071099517738	0.20479161657732\\
-2.20458219828404	0.226200887165792\\
-2.14168384501173	0.223075248650781\\
-2.05123517424126	0.217548577355436\\
-2.06322194767095	0.161248078644001\\
-1.80875523360913	0.13528999253016\\
-1.72516607064751	0.172411877025733\\
-1.61674070539742	0.164461496592947\\
-1.60227368890437	0.102698934915093\\
-1.42348489118238	0.128493979131065\\
-1.49728529696763	0.0631032733067267\\
-1.50938232132248	0.0962635188703864\\
-1.38225262050376	0.0568019705650487\\
-1.3417533629287	0.10789254610107\\
-1.27090584538585	0.0823995334535033\\
-1.31495863653722	0.100590276683031\\
-1.2441382049677	0.0978309602730421\\
-1.26761334887139	0.0804088487707913\\
-1.33997438306889	0.0522991429301772\\
-1.48197171534173	0.11400794799413\\
-1.32565799250476	0.204871086872426\\
-1.25195508386733	0.184524033937067\\
-1.18872938481122	0.200409111265955\\
-1.04225288619738	0.205438583218001\\
-0.981061953219893	0.170043617033665\\
-0.786186519826002	0.113474426847761\\
-0.893421667869851	0.0859319167654075\\
-0.971440346954366	0.0668967094668632\\
-0.726561723736147	0.148666149963686\\
-0.706835937031344	0.146730453694353\\
-0.637645869557839	0.165823587245875\\
-0.510233831599939	0.102342357936632\\
-0.44263471107331	0.0682399914007881\\
-0.341817847943907	0.0495378270493846\\
-0.271654742814936	0.0130906585756041\\
-0.260244829804855	-0.0397862944713245\\
-0.310640826670545	-0.0550645338929329\\
-0.232201636335723	-0.0614304010749012\\
-0.265500592442591	-0.0605263517799095\\
-0.32635382647247	0.00480001017553919\\
-0.326287311727969	0.0163717170267202\\
-0.332835871048506	0.064675558001873\\
-0.194075536498373	0.0506530547104791\\
-0.10332945231162	0.0862086168464246\\
-0.0104590440923782	0.0332247548840688\\
0.0756265808486011	0.0321691981360247\\
0.151135595312602	-0.00310002014902554\\
0.048046358326611	0.00431359027696797\\
0.0654599235928093	-0.0269076434701223\\
0.167060900403243	-0.00921034348404429\\
0.0091350325716078	-0.0584532307933658\\
-0.00750055561487682	0.0129247977118219\\
-0.00587892237021745	-0.0236265073463591\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.56810074066423	-0.890583093386056\\
1.12981378148427	-0.84777108391406\\
0.665528048053837	-0.764660087729541\\
0.330930472890292	-0.727577265534344\\
-0.0926861740628669	-0.709112554120428\\
-0.403051136977499	-0.646617334344661\\
-0.808831274202923	-0.597018601468384\\
-1.16902771990249	-0.572114066687415\\
-1.45889471094084	-0.493059185609839\\
-1.63800389829748	-0.41776238595564\\
-1.84292088509946	-0.369561227626411\\
-1.97235920226144	-0.341155981756876\\
-2.17966791152708	-0.242477467504942\\
-2.239610528343	-0.204821012128666\\
-2.28234928522352	-0.188638981260441\\
-2.51473333860322	-0.173336599367187\\
-2.61630654546074	-0.150568830821107\\
-2.78515988442867	-0.110261947868504\\
-2.93299098426067	-0.05187378358504\\
-3.04962892635176	-0.0365515016248661\\
-3.16227558116278	0.00508344110592437\\
-3.13217304751632	0.110404334527392\\
-3.20454384362191	0.185685321394603\\
-3.05477570535432	0.141495204512907\\
-2.99792239015458	0.13541182259993\\
-2.89589456321986	0.158720906232303\\
-2.80362347099472	0.112220678191181\\
-2.92987121797482	0.139362256099104\\
-2.90769338482717	0.11086237499562\\
-2.84783159310386	0.162471732478805\\
-2.80951520435398	0.174956879256228\\
-2.80360219120197	0.118876844203231\\
-2.79609477432339	0.156270674475675\\
-2.64940262751426	0.172759716756484\\
-2.62347122034708	0.120727518428468\\
-2.5922502168387	0.091420147427078\\
-2.68771078761116	0.0873413819529957\\
-2.75494397767963	0.15470853706573\\
-2.78738954909067	0.197210983294949\\
-2.77476257052128	0.22589633519498\\
-2.54894811904759	0.194367840899407\\
-2.43400154071234	0.149418364307966\\
-2.39104714952625	0.101465463664947\\
-2.35475421930638	0.13853031099689\\
-2.27936607698988	0.0983145661948159\\
-2.40618266527712	0.0941556797272896\\
-2.3468120156061	0.165677789673147\\
-2.23802605368076	0.138585736041001\\
-2.36010930431139	0.180925118118708\\
-2.25789512225401	0.205921934545108\\
-2.10902917810947	0.240132196501149\\
-2.10408679558616	0.259774998014282\\
-1.96411481976808	0.241353903529081\\
-1.83678806378379	0.190642996709136\\
-1.85475329350115	0.190964682062989\\
-1.74551782976172	0.130419815836987\\
-1.67243776028697	0.106992250271123\\
-1.65063339931907	0.0732002356532475\\
-1.66366461948116	0.0744265636708428\\
-1.65865163509394	0.0730375592716532\\
-1.60377706945215	0.13848307188936\\
-1.47711043605322	0.183115475019824\\
-1.37266525039033	0.188181505343847\\
-1.28424667943514	0.137531484050252\\
-1.21982804721728	0.109581159085831\\
-1.23928415590749	0.146836212921699\\
-1.20876369116337	0.174340933474527\\
-1.35276720089943	0.187374187943385\\
-1.1710130386945	0.158656206532306\\
-1.15961448748875	0.182694135329008\\
-1.03643795479229	0.132948711459559\\
-0.967989897294383	0.162028804387582\\
-0.823674207904716	0.187464021051325\\
-0.723378696961682	0.180022859485802\\
-0.663185917556871	0.162273569878539\\
-0.589953191182063	0.152045031581754\\
-0.470073375708259	0.142865769086605\\
-0.411252016021541	0.128021104640762\\
-0.416725702350735	0.0646291274892476\\
-0.375331263342414	0.0752023316950517\\
-0.309106261272087	0.0455838877227392\\
-0.295822904745663	0.0018379734408655\\
-0.421579891251674	-0.00719882567398146\\
-0.496999076984935	-0.00785607498316459\\
-0.613959459005581	0.0650764420374794\\
-0.488191327377707	0.133904619213518\\
-0.411239236839518	0.103998887859119\\
-0.333167836820684	0.0781678095132895\\
-0.199209959446435	0.108194674125633\\
-0.00324330344253301	0.072602039224521\\
0.0700127068311215	0.0218940818798869\\
0.0274524142062742	-0.0240894724485441\\
0.119600215230542	-0.0526420655590935\\
0.0623657037726792	-0.021081764819932\\
-0.00883392521534732	-0.0469556374366392\\
-0.0701409274544129	-0.0616523942670521\\
-0.171907129215172	-0.0533712275627152\\
-0.237460711034846	-0.0430663629261362\\
-0.259451726758065	0.0436243839252484\\
-0.31472294389023	0.0847258164360184\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45296933779892	-0.897344749311404\\
0.927235550940386	-0.858395896586291\\
0.462682556475077	-0.748936366029879\\
0.0978157995244653	-0.721107432312144\\
-0.320146149475019	-0.651980515532511\\
-0.655377939050106	-0.538096715787506\\
-0.927345627859873	-0.510078562694989\\
-1.30574305882746	-0.464222008142935\\
-1.44043723895338	-0.367523731034001\\
-1.69855430036713	-0.345888034340828\\
-1.83988779837974	-0.301820354357937\\
-2.04980311465752	-0.214644142183402\\
-2.27208356511625	-0.204067427205689\\
-2.36355764436526	-0.183202007605694\\
-2.49013976343784	-0.0926475571416186\\
-2.53219535525115	-0.0745278168334423\\
-2.59669525847656	-0.0367820466357964\\
-2.5544193296001	-0.0395605400692979\\
-2.67521026267108	-0.0508155038172686\\
-2.69250335277997	-0.0330920646461199\\
-2.65672339922478	-0.0392087166347281\\
-2.69052897407812	-0.03525495571737\\
-2.63044679270684	-0.0240714571007544\\
-2.64432707229458	0.0208477626591444\\
-2.53979014017532	-0.0365251775918652\\
-2.479257889207	-0.043554045486041\\
-2.50600570420316	-0.00899822063451801\\
-2.5592909498248	-0.0318237444323714\\
-2.6292156453821	-0.0256587095635695\\
-2.56433811844872	-0.0188440431940151\\
-2.64406522099155	-0.0246789786241194\\
-2.71396305850744	0.0428155171175276\\
-2.68029746924833	0.0331623730048494\\
-2.59913640515952	0.0479487295932145\\
-2.53214158657349	0.0315633307043829\\
-2.59480043755912	0.0322646360458865\\
-2.60202505517682	0.0433246956150986\\
-2.56769138220181	0.0253862946297922\\
-2.54392619024397	0.0599046820225282\\
-2.55308187113379	0.0637680726730551\\
-2.51557635957968	0.0614156659391642\\
-2.59865982794151	0.127416602431805\\
-2.55935705318059	0.119812549759875\\
-2.54833388707574	0.108005315689792\\
-2.49375829092779	0.181208575725165\\
-2.31317329999557	0.168416463492143\\
-2.15347738845379	0.214941188957131\\
-1.94062674979517	0.224658006045454\\
-1.81331379721671	0.150686460796085\\
-1.75563463424115	0.130225108520297\\
-1.81156219395567	0.12675565113704\\
-1.71835112293043	0.0611884848026109\\
-1.56251511166756	0.0470183888617738\\
-1.56997906222646	0.0512191930777998\\
-1.5398607515309	0.0416776062438208\\
-1.61916776679394	0.0852280533598001\\
-1.45268046025578	0.0756241367108439\\
-1.33933417597056	0.0975101613190254\\
-1.23289267920617	0.103561643810002\\
-1.28872925400832	0.0987614315575142\\
-1.33954795696735	0.0637713928606451\\
-1.32276482524969	0.09271060230049\\
-1.31927713242134	0.128762079125705\\
-1.33309035339625	0.1510330711702\\
-1.21791646393128	0.188485034391886\\
-1.16210159322932	0.147496309179472\\
-1.14143208033196	0.163339337480526\\
-1.08200882401203	0.175567093892187\\
-1.0032420468348	0.1790412597569\\
-0.901051650185743	0.189609052600513\\
-0.876853820561752	0.179849048461691\\
-0.833468856306447	0.18547096283198\\
-0.794320606767291	0.173102419508256\\
-0.709543962402075	0.128165804746993\\
-0.751523097379969	0.138581400607657\\
-0.796824855976997	0.157698541100241\\
-0.676963102253091	0.116860293816716\\
-0.5744439748576	0.0652163156469084\\
-0.64365822360252	0.0991675152529949\\
-0.760585101638754	0.0831973802980598\\
-0.744042378775592	0.0808647071710514\\
-0.785098214989504	0.132562389609425\\
-0.921165154096626	0.169735091791171\\
-0.915438663487637	0.217239402774759\\
-0.776564102161606	0.280310775790234\\
-0.595844970594436	0.27417920206475\\
-0.503125609445889	0.23354095396643\\
-0.375540353928251	0.216118735390091\\
-0.103893197068724	0.19781408971392\\
-0.10927228915448	0.111255316755998\\
-0.175729236669344	0.100518756356094\\
-0.120733438844253	0.0945686283178835\\
-0.204059261230631	0.0490291510570734\\
-0.192733308717507	0.0904543284481447\\
-0.127557813864909	0.102324815910285\\
-0.0750146715811725	0.109539127154121\\
-0.0158707015364433	0.0656705246452702\\
-0.052347180620749	0.0221481975778474\\
-0.0664676927075421	-0.0112931794648155\\
-0.0317419555842318	0.0239110475140005\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43704494142446	-0.943009038813811\\
1.04889953590202	-0.894000638723444\\
0.70331532299293	-0.8235603315065\\
0.319381386714778	-0.763666591691174\\
-0.105656250217708	-0.718144814605521\\
-0.389198848952137	-0.656376245928862\\
-0.826821521922529	-0.604534663244263\\
-1.06906613228659	-0.538344968071526\\
-1.40766521875827	-0.503395727387548\\
-1.61334868297245	-0.423616377695408\\
-1.76995735143303	-0.378189275405219\\
-1.90419305331291	-0.351794079112144\\
-2.15356179505056	-0.302614894344722\\
-2.25924096350176	-0.261431134737773\\
-2.44670753423156	-0.160809020198828\\
-2.55146266668421	-0.0832672613200021\\
-2.52998952951129	-0.0659485527708277\\
-2.44547328632557	-0.00835597413314693\\
-2.47866985978482	0.00443800628276676\\
-2.47419593108177	-0.0286195510815784\\
-2.52097592822376	-0.0168492714341078\\
-2.49787889369074	-0.0611418326185332\\
-2.57266265481196	-0.07699253469414\\
-2.72108063700413	0.00228296751761161\\
-2.71289418849177	0.0543464725595206\\
-2.7216089883941	0.0906705774684055\\
-2.73950380422879	0.05661575857525\\
-2.81976904087081	0.103495996991631\\
-2.82917972698201	0.0535422830998843\\
-2.89777243687964	0.0638120607036786\\
-2.8791242572239	0.0799118069003413\\
-2.99164470216486	0.0804772837145131\\
-3.01942099545291	0.110685871382372\\
-3.09306742392998	0.101453965881968\\
-3.09852108042774	0.120964381565674\\
-3.16848926088359	0.123717113258631\\
-3.11831640512458	0.154575293695018\\
-3.07298430804175	0.170549107857644\\
-2.91347150208315	0.190523381846893\\
-2.72949331630385	0.233644311928427\\
-2.68813590975403	0.188236118172976\\
-2.74192319897636	0.180594378085437\\
-2.54144116771443	0.237412873839621\\
-2.48428226458804	0.24215484540531\\
-2.30559793923448	0.192237405195229\\
-2.2147607162415	0.202960710841708\\
-2.20697417728143	0.191695831987917\\
-2.1310752919914	0.156918893765822\\
-2.06796633866983	0.164500746131155\\
-2.02418039572609	0.128980303071032\\
-1.84248652708208	0.104544977185303\\
-1.78051938390684	0.0813600000346218\\
-1.69948862517248	0.129739407881178\\
-1.51976001705041	0.147470746698132\\
-1.58956765502574	0.0929399616921094\\
-1.65345609897457	0.056831708690302\\
-1.56091158234101	0.101975810174354\\
-1.59822249570688	0.139493373091072\\
-1.37192698942261	0.109257649124781\\
-1.24535736430253	0.0676900186801678\\
-1.21700173596823	0.0420439041729906\\
-1.35948584880757	0.0286639145308652\\
-1.35421584713524	0.0894808101761904\\
-1.26773718544168	0.0834154184380312\\
-1.28517355953703	0.137671998209619\\
-1.1850632984258	0.113113637618171\\
-1.11380688843547	0.104144559244483\\
-0.917153387506275	0.168281363467751\\
-0.815806106741226	0.153131998506399\\
-0.754435805765218	0.078780247157003\\
-0.706749892532087	0.0562625107054308\\
-0.75563319589797	0.0871885437079407\\
-0.68719135200826	0.103463816792852\\
-0.615378880911683	0.157887377098042\\
-0.666579396487279	0.135904598832234\\
-0.574328644749356	0.136882745921994\\
-0.461070469893817	0.0827758613817244\\
-0.40187599758249	0.089246202555429\\
-0.355051196652735	-0.00370168754571956\\
-0.33898381210651	-0.0205232402876972\\
-0.303212183611611	-0.0322194635456\\
-0.462213850394103	-0.0276629591951459\\
-0.466690337003619	-0.0118796184517511\\
-0.364536541402759	-0.0121265033379127\\
-0.379492678362375	0.0865182986830232\\
-0.309874507934174	0.114984567202323\\
-0.21776817074779	0.0805321867331049\\
-0.32415010461593	0.0393227657115645\\
-0.170716683367371	0.10265985441806\\
-0.137007373162706	0.0995198114437763\\
-0.13640164904057	0.045902924440446\\
-0.122535337529623	0.0125432614573718\\
-0.0852641106809371	-0.00679776073077003\\
-0.0547229177541252	0.0265410788615305\\
-0.127648855045668	0.0818186044687827\\
-0.186851198596603	0.0412545061415771\\
-0.216669918806408	0.0843201971990844\\
-0.272577565397677	0.0894442132280252\\
-0.347043562595768	0.122575380774796\\
-0.33427688541709	0.12570603828716\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.57317958181552	-0.901899175105015\\
1.16566150520708	-0.871621880867959\\
0.582507030033289	-0.776551234497833\\
0.339502133410626	-0.660104073869839\\
-0.0683706187038877	-0.6736786085447\\
-0.354974562019202	-0.63433392317639\\
-0.784317645403902	-0.582969606747572\\
-1.00165793913527	-0.474968659428378\\
-1.10168750240353	-0.441054221525465\\
-1.33760008358248	-0.394411885927663\\
-1.54357035485173	-0.329288623857381\\
-1.6834812969555	-0.353582628498305\\
-1.97868646293604	-0.297570598750932\\
-2.21778686946531	-0.290751872497357\\
-2.39711509427498	-0.197377295825659\\
-2.45648771461799	-0.125778221409138\\
-2.47992742761976	-0.113551797299821\\
-2.59114654835133	-0.123960853612977\\
-2.74421527015125	-0.0486822053597035\\
-2.61046456316234	0.00869258754091171\\
-2.61312302322127	0.0279492528598539\\
-2.67883279392126	0.0403474654401451\\
-2.61959962766805	-0.0161497133342709\\
-2.62766642368508	0.0496138643036655\\
-2.6688571324067	-0.0152436578686689\\
-2.5848050324949	0.0369995860048595\\
-2.57508711843076	0.0544413687152719\\
-2.41358899400811	0.0657399716033881\\
-2.41232451461803	0.0151557529326674\\
-2.48460532104294	-0.0159778809801786\\
-2.60810758915676	-0.0233353836333621\\
-2.57971743940996	0.0275360580749351\\
-2.44825619721937	0.00759493070553736\\
-2.46439139763558	-0.0308159786006436\\
-2.39650176501085	0.024149400195994\\
-2.33410894022486	0.0174739381772812\\
-2.2220607142072	-0.00122185598383254\\
-2.16661384207715	0.0249767075618413\\
-2.15161893955579	0.0401182769990169\\
-2.14917254345954	-0.00373006491790143\\
-2.13542720234629	-0.0389086087038949\\
-2.17079129779315	-0.0543194397405721\\
-2.21250796011953	0.0205461048030459\\
-2.23447370679191	-0.00180352536324598\\
-2.28776522126527	0.0695763624166517\\
-2.3089232802272	0.0839490346177248\\
-2.31686826551959	0.137522861375143\\
-2.31304170694359	0.134691648692779\\
-2.31485380530891	0.179695162858722\\
-2.29691988203938	0.208189983738236\\
-2.24892538442287	0.235931344698554\\
-2.17240121811866	0.21060458590513\\
-2.13104220130573	0.233141164587498\\
-1.85798215918749	0.263509021312982\\
-1.69133641254484	0.231894268967234\\
-1.68184060332612	0.217779542700512\\
-1.55203937205695	0.195760098736035\\
-1.44770215693658	0.131967785404406\\
-1.51964053756923	0.132301576718764\\
-1.56466565492987	0.163091978725125\\
-1.52492766376974	0.120465275144457\\
-1.49498222776846	0.106506927879045\\
-1.36539654590883	0.114719731947965\\
-1.38083639685353	0.146021082972722\\
-1.3550067796637	0.11861885884716\\
-1.21941150034118	0.179135796644306\\
-1.15352075143133	0.184612122060174\\
-1.08475284128197	0.186717196621128\\
-0.959695515809617	0.13518932478867\\
-0.910213356187404	0.0733194702271069\\
-0.910405743716381	0.10239663589639\\
-0.910814541947357	0.0749334154674062\\
-0.869191530600519	0.0217556834883576\\
-0.823032369208022	0.0785262634379215\\
-0.856352400479893	0.136081107075649\\
-0.771619143105793	0.10426047277874\\
-0.831091106259383	0.0836519402665812\\
-0.770519539494794	0.086802750935924\\
-0.725471826914086	0.0768237742007575\\
-0.697051487479255	0.133223238950192\\
-0.733567556885527	0.130397504535899\\
-0.710795104707558	0.1092028464593\\
-0.50962188031884	0.182323848506039\\
-0.434982789350225	0.187173884173364\\
-0.40983015426517	0.127620817447919\\
-0.311827731414571	0.0739685424043969\\
-0.152378096679704	0.0454791623100357\\
-0.209882559043678	0.0617306487109602\\
-0.254545886877032	0.0915613445986706\\
-0.246296068543728	0.0438776217308658\\
-0.428243997355391	0.0426981425625496\\
-0.345993977397048	0.101315705149402\\
-0.274135716565647	0.0806664965440839\\
-0.201576362632836	0.0748421388282337\\
-0.171248673961722	0.0904634858099353\\
-0.176025019414729	0.0935614291144737\\
-0.142041363604173	0.101506305098853\\
-0.123542100753029	0.0869259680316786\\
-0.0889354537978203	0.110020789873269\\
-0.00213602522928233	0.0500463305533974\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.41983520769042	-0.880611829751319\\
1.06485606047286	-0.837126922728157\\
0.571680456754262	-0.741721977185888\\
0.240996202353972	-0.700582268445196\\
0.0308032041288015	-0.67965897289554\\
-0.393912051678351	-0.657167766499297\\
-0.818905596709896	-0.529848837570563\\
-1.13738692319889	-0.456370212972068\\
-1.39410113423549	-0.384452664310136\\
-1.59019479513732	-0.30826863366618\\
-1.83254838256535	-0.340242488526951\\
-1.93615199760029	-0.291435655953277\\
-2.08170778379606	-0.256413620189022\\
-2.1995390735236	-0.239857833574586\\
-2.34111072520428	-0.156586525450943\\
-2.45691434444348	-0.105881763509468\\
-2.54001630323301	-0.114751996661132\\
-2.67976362944783	-0.0343835105337218\\
-2.70304302724713	0.0079589824015366\\
-2.52054101187831	0.0625639865237167\\
-2.51008112834588	0.00438895037574749\\
-2.5787328724592	0.0379034526865806\\
-2.54392324462659	0.0684496397950054\\
-2.43211292230663	0.0102430408071366\\
-2.444726511533	0.0265735569541771\\
-2.38790700259319	-0.0209214391393777\\
-2.35280104193746	-0.0494246887691687\\
-2.32103230191931	-0.0728336969507668\\
-2.33700313920151	-0.0494954897028421\\
-2.36879507408114	-0.0644386747902988\\
-2.48253685160746	-0.0177926997505533\\
-2.49918377364112	0.0232211433013578\\
-2.53640204258303	0.0650338792022379\\
-2.46410631194874	0.0794414148479525\\
-2.44510035183599	0.0924685287895899\\
-2.43985059872106	0.0716238218044986\\
-2.39035097917855	0.0613597057960757\\
-2.31046419317584	0.0369112484657945\\
-2.27959335645986	0.0258585103695969\\
-2.27095381746173	0.0669719968700345\\
-2.22288015404511	0.101951145370862\\
-2.12397555599937	0.099634029751256\\
-2.07265478008841	0.0488064598209982\\
-1.96621554525834	0.0646355088946033\\
-1.89198827326107	0.0756865417524806\\
-1.9458817015222	0.0187912034677243\\
-1.89586087377209	0.00735491999093283\\
-1.93030232786711	0.0736677852636003\\
-1.98786942769451	0.0362714461693805\\
-1.99325900966656	0.0214036800144465\\
-1.9514976434348	0.0421954596700098\\
-1.936157713531	0.0419855748154704\\
-1.95725239831985	0.047133477322228\\
-2.01628165031745	0.111695776851363\\
-1.89431640229286	0.171517311775497\\
-1.9572188865968	0.156569874083737\\
-1.96137805514555	0.201727611267505\\
-1.9112615275805	0.227616186559503\\
-1.83136135084914	0.238682852242532\\
-1.6746590608988	0.194535919369181\\
-1.5801665897326	0.168358835000324\\
-1.39851612244244	0.190748765058473\\
-1.2985142890066	0.195556189358964\\
-1.19832401311432	0.14748898339035\\
-1.1939420578709	0.0771346825765363\\
-1.15923953329784	0.114159207586826\\
-1.09348079610784	0.0841290327162703\\
-0.900898359630523	0.121045035338272\\
-0.895553879214689	0.0781266505188132\\
-0.850521757884762	0.0451313976503904\\
-0.783625336001831	0.025174678869386\\
-0.69526130763349	0.0709491894521243\\
-0.740524954552109	0.070958369493079\\
-0.726445592755201	0.0537751932343641\\
-0.676355847836826	0.0840685081716413\\
-0.628665996881289	0.0553847306019368\\
-0.608026329150507	0.028574177047722\\
-0.623039781123528	0.010086095085696\\
-0.767427489035059	0.0200074676392237\\
-0.752943799077229	0.102843488505563\\
-0.610887860707479	0.164209189843819\\
-0.601321418865138	0.158298838697719\\
-0.493581688520169	0.171633976966508\\
-0.305476166831291	0.122929256296316\\
-0.301094851049586	0.0752679998258228\\
-0.185216871256746	0.109160525163841\\
-0.189850081984409	0.0962391884582014\\
-0.285534631016969	0.0464925289846045\\
-0.262435116283319	0.0825458967298593\\
-0.0152371246180754	0.146614810778904\\
-0.00258908938378596	0.13018719559325\\
0.154742036539022	0.0488769274469272\\
0.0430280117271538	-0.00933630916065593\\
0.0615994424083555	0.0115073767378859\\
0.0727954403038233	-0.0212269508320777\\
0.0171204229650179	-0.0723793474127144\\
0.0322984010310382	-0.00953237613909717\\
0.124744087086761	0.0143086778946037\\
0.0847085720262657	-0.0283351860926682\\
0.0249399850033435	-0.00412041448254884\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.44129636443973	-0.937721092308075\\
0.859073019412123	-0.84340826541329\\
0.352253877647536	-0.784313459125698\\
-0.00853444506238542	-0.64811302508868\\
-0.38584859076904	-0.61994021053773\\
-0.755506966207895	-0.573173974106111\\
-1.11732678623493	-0.532020547158598\\
-1.29218020258299	-0.409464585055238\\
-1.4587804558299	-0.368187054769549\\
-1.67950258760277	-0.297391543129313\\
-1.82035916651571	-0.293035303471311\\
-2.01668815724052	-0.269997855848782\\
-2.18076307765658	-0.245158292251574\\
-2.24464625716404	-0.198247869845105\\
-2.41342341544241	-0.141975497321041\\
-2.43666548061034	-0.0520026075971004\\
-2.53260781722083	-0.0175519802937806\\
-2.48026141443184	-0.0546178110073127\\
-2.54741796873717	-0.0163549883356018\\
-2.60250754134433	0.0111389092542291\\
-2.4863239489276	-0.0200380487154919\\
-2.54378991392682	-0.0370486118474705\\
-2.54076299680751	-0.04157073223053\\
-2.58068250144201	-0.0619225587766372\\
-2.53679598468886	-0.00191104523928273\\
-2.50827486626974	0.018212530896276\\
-2.41224801960068	-0.0147589986374711\\
-2.41183418098665	-0.0599490009216556\\
-2.45306565158115	-0.0628347877638058\\
-2.5748498394935	-0.0177968436255721\\
-2.56092073422254	0.030633442972427\\
-2.51113658774212	0.0166547026841348\\
-2.52191482336153	0.00213106136204221\\
-2.46450933532778	0.0402754606341504\\
-2.48147988384314	0.00949135298850615\\
-2.48073126749102	0.0529464651101137\\
-2.39573326960766	0.0451595024409735\\
-2.30979933888975	0.0349760650485236\\
-2.25347674133928	0.0870733286614905\\
-2.15165934913191	0.123097704381878\\
-2.13910087049725	0.116844545005146\\
-2.24087318824791	0.10787062033466\\
-2.2118817510223	0.111405271378082\\
-2.05148699739729	0.127691496456981\\
-1.95558219956323	0.117770784370575\\
-1.77193556353946	0.145535248567844\\
-1.67109178484025	0.106580309606045\\
-1.61545532290331	0.0825154140168383\\
-1.63565908406774	0.0176471837357528\\
-1.59966801100175	0.0441672192747529\\
-1.60757072923754	0.0677583820990899\\
-1.62101442198969	0.0760094073778095\\
-1.64139366535304	0.0266878349082722\\
-1.5973042163885	0.0723145676364182\\
-1.5452991508094	0.0512183777308015\\
-1.59152903978276	0.0990501585060887\\
-1.63862367795773	0.0617798936587133\\
-1.67681422650451	0.0445179938844514\\
-1.62279023342145	0.0691846959326666\\
-1.65093412972989	0.0785708981928512\\
-1.56662325540563	0.151750463066035\\
-1.44288017274562	0.138732197386106\\
-1.36972572417625	0.116864068931334\\
-1.37954329981648	0.160225957708377\\
-1.31814938282678	0.128612133907728\\
-1.13781919158038	0.115545658114493\\
-1.05369274108084	0.155201119533883\\
-0.836450060664301	0.145081141097907\\
-0.738878375243409	0.130488802453268\\
-0.529824936671031	0.0428012879705672\\
-0.462847262575266	0.0441412579168558\\
-0.36970615445385	-0.0213147171783528\\
-0.349334323353117	-0.0140121268258144\\
-0.258803664018802	-0.00136532336356532\\
-0.279549833917906	-0.0599701406203638\\
-0.209565813287512	-0.0809824767801985\\
-0.125402675564587	-0.0361404526254135\\
-0.205057325305386	-0.0728865554314787\\
-0.348471657414842	-0.00371920801767507\\
-0.293896427140189	-0.0353279845123098\\
-0.424170740934044	0.0195917811852714\\
-0.39453628031604	0.0746657468720026\\
-0.32114832486245	0.0882907015447256\\
-0.27808301766161	0.0425289452160201\\
-0.165790945741645	0.0625923885612718\\
-0.16428525916113	0.0222529923005295\\
-0.0690897961785659	0.051842964442126\\
0.0716331236115659	0.018728102400709\\
0.0427685249908823	0.0192610213110953\\
-0.0433256973632664	0.0270726295490387\\
0.0110657577291418	0.0444200308095706\\
-0.0896708537718573	-0.00781856778295563\\
-0.045752444926644	0.0189994252399506\\
-0.0892929002522708	0.0537663478523871\\
-0.0337031551737436	0.0179657653848922\\
-0.00467750178260101	-0.0312831547074734\\
-0.141672275156504	-0.0376711745001187\\
-0.226561395095692	-0.0232970495256278\\
-0.199114992901392	-0.0158166450404745\\
-0.209576191597661	0.029220306114275\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.55914363275323	-0.945836420044301\\
1.09920928399609	-0.854982132182012\\
0.801063025782892	-0.807481490222706\\
0.465334352070954	-0.72434632912767\\
0.0566514972759239	-0.714292304575495\\
-0.40945103135461	-0.62319320827621\\
-0.642954915247784	-0.590857145272782\\
-0.870130213613052	-0.496001775983133\\
-1.17444169483757	-0.403778795748728\\
-1.36306861565951	-0.403944360779503\\
-1.52305261872029	-0.351221009693667\\
-1.64821935824879	-0.372342053162054\\
-1.96759446366754	-0.337613251345139\\
-2.04735203974916	-0.246850563162711\\
-2.2027205475671	-0.224789875525686\\
-2.35086644508803	-0.203892606953343\\
-2.48720997162697	-0.118585541861082\\
-2.54510916935742	-0.0214976407839647\\
-2.54067877953843	-0.0397043327409009\\
-2.59962828476968	-0.00500889165105027\\
-2.64559335830447	0.0185917316418481\\
-2.60687234548984	0.00999994228203772\\
-2.55739281842468	0.00417307506857103\\
-2.48312514074585	-0.0177860736169274\\
-2.61180674194205	0.00184472984578376\\
-2.65774645813469	0.0333831977257848\\
-2.61057149546324	0.00564693515185562\\
-2.64818777382046	0.00681091196034735\\
-2.55940688852071	0.0660327567324319\\
-2.51098817099609	-0.00418879710286786\\
-2.57995308995737	-0.0541708400640563\\
-2.56134786946446	0.00476614030337759\\
-2.53204638339858	0.00655323715954991\\
-2.71218322405256	0.0452576422354556\\
-2.79115423043754	0.0318377818853748\\
-2.92641768645833	0.128659116224985\\
-2.9635706128956	0.192356377280371\\
-2.7991924056044	0.190848693512951\\
-2.56035452160563	0.174273509598015\\
-2.5718336252898	0.180617692363415\\
-2.55163632335095	0.139672255960081\\
-2.50353685225164	0.119202183126785\\
-2.39815938009018	0.114010831815946\\
-2.48327261689753	0.154889552028377\\
-2.42088831449411	0.189485904761446\\
-2.31067779235505	0.173316207420258\\
-2.33409173357109	0.200249835508915\\
-2.26515740457853	0.154283393587246\\
-2.17997447034357	0.149174341957517\\
-2.09844584500101	0.167572767258856\\
-1.89521378953168	0.151192254484094\\
-1.83581164461377	0.111615532443992\\
-1.8432776205021	0.0809617700661198\\
-1.76909535741629	0.124012766573464\\
-1.73555874498929	0.159033210304885\\
-1.69061896818469	0.168817862578984\\
-1.72954683029573	0.108199665745608\\
-1.73120176207458	0.104703007799904\\
-1.69125083325614	0.149192358069235\\
-1.63959381004413	0.175540053646218\\
-1.50024311383935	0.145757263152697\\
-1.49307186545719	0.1794352991632\\
-1.37224095387424	0.220489680447938\\
-1.24969163410579	0.213313178695915\\
-1.13662618954432	0.21052190992179\\
-0.997696790091892	0.13821285462065\\
-0.731049036499084	0.09078517632838\\
-0.608362797846671	0.0698574527944847\\
-0.572296325357987	0.0129554561113915\\
-0.591805799774837	0.030932535678997\\
-0.614264324110484	0.0537947322821802\\
-0.560536814253376	0.00882199241662901\\
-0.641191390893989	-0.0453241370409333\\
-0.616763139880749	-0.0489346455764459\\
-0.618076068078745	0.0311617608346539\\
-0.676707539925238	0.0111830927352385\\
-0.792921958455673	-0.00208284201960755\\
-0.805192197037615	0.115973478744202\\
-0.725765766091517	0.0888721102887017\\
-0.750069082049766	0.145844507523576\\
-0.698850873095168	0.0967344682106405\\
-0.587368072061749	0.073463776134791\\
-0.609631925546866	0.116394331267468\\
-0.58806930995991	0.102933356410292\\
-0.551925578733347	0.0816436787234973\\
-0.679931644187059	0.126483623064439\\
-0.697706936326325	0.170603904395758\\
-0.544957000146666	0.204833666121254\\
-0.505276571254542	0.223007953095624\\
-0.425690089632234	0.226530228754836\\
-0.355915623299256	0.199442649772242\\
-0.37772008748263	0.190554436221896\\
-0.463899215096849	0.176511821279304\\
-0.32736058783062	0.13863048675362\\
-0.335323204504187	0.155340168662905\\
-0.290758648709989	0.144106886364648\\
-0.178179296247672	0.148289884510873\\
-0.0765642979042204	0.139498168691657\\
0.0739880062894429	0.142969438824504\\
0.222737707712013	0.099707710517212\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.31782465687977	-0.9572218311712\\
0.725047270342393	-0.87063891867412\\
0.306082603703721	-0.740411368137564\\
0.0649947208088927	-0.627853772925897\\
-0.258612741940819	-0.53935088502063\\
-0.593349209571688	-0.531666877324679\\
-0.958207923471105	-0.519576555061859\\
-1.21602163266144	-0.469515290437573\\
-1.56838925167835	-0.429968200547466\\
-1.85328246260257	-0.302000894670637\\
-2.02977493448005	-0.274659017323845\\
-2.14923378867236	-0.230460692237424\\
-2.3345127872546	-0.151782738915755\\
-2.38683700740572	-0.0846233105861801\\
-2.50740698766976	-0.103961103548417\\
-2.62502672259505	-0.0864584644783132\\
-2.74577049703353	-0.112363595262728\\
-2.82776401686729	-0.0604670070954906\\
-2.76053493911527	0.0104122465828938\\
-2.78528689196445	0.0675389771510085\\
-2.88574790792395	0.0552576834800707\\
-2.90026576948109	0.0242675401340533\\
-2.90941457928737	0.0964335915256211\\
-2.84113438021607	0.0714301155925066\\
-2.80904474967999	0.0132787136202299\\
-2.91024484201663	-0.00588850888300615\\
-3.01959565192586	0.0640869628515199\\
-3.00249281317147	0.130698831577023\\
-3.02288892034318	0.115966616103451\\
-2.91972899490448	0.108081997937593\\
-2.96862502152298	0.106166607048949\\
-2.92095957675261	0.118667935001034\\
-2.75957963684738	0.164791747270828\\
-2.76962705137797	0.168589077835637\\
-2.80410715840983	0.201898956917016\\
-2.70408990371097	0.226685588212363\\
-2.67951035213792	0.21557003168515\\
-2.72772411042833	0.212738763848668\\
-2.62929540075864	0.159052994924196\\
-2.50773766301993	0.143416485035626\\
-2.42909418772575	0.12558223283787\\
-2.37467298171699	0.145262474760367\\
-2.31183085021824	0.14923085268752\\
-2.1622765826158	0.167236792932041\\
-2.16307092826611	0.166982045530927\\
-2.18733204039543	0.164280377973009\\
-2.19953879119238	0.119940096470478\\
-2.17493966122152	0.113753422172035\\
-2.17932131757498	0.0915757518905867\\
-2.08472666638658	0.0981322194092178\\
-2.10428622162348	0.184898586159054\\
-1.95540892206153	0.190798223682588\\
-1.93209788035116	0.157418363976557\\
-1.92507652029572	0.136081904577088\\
-1.82802692138003	0.11669728146304\\
-1.67537679021256	0.167601324419324\\
-1.5526434998204	0.209653612883799\\
-1.45228406383085	0.144764545091824\\
-1.28071855724358	0.149979371714543\\
-1.16314166979124	0.0835261949732744\\
-1.23591944146851	0.0327702758961617\\
-1.27881539686119	0.0232217425129782\\
-1.31030465272521	0.0807522779815363\\
-1.36403022803978	0.0395006424029567\\
-1.20992688567465	0.0963787430584367\\
-1.15764139539367	0.0671668044999074\\
-1.17697505137195	0.0729593429906385\\
-1.08188616168476	0.0651932492252073\\
-1.06669076730317	0.11177498503424\\
-0.953443587540916	0.137837401556475\\
-0.849162902404145	0.143866159771599\\
-0.786719518343776	0.154337073628964\\
-0.700099522272275	0.104376732935791\\
-0.537870130991883	0.112841338248933\\
-0.547234845690372	0.0446889220704863\\
-0.459007840998888	0.0694221214557497\\
-0.399964702730939	0.0373174437108832\\
-0.462198267314585	0.0514701932646954\\
-0.544121243079496	0.0820492876499167\\
-0.36830940001255	0.0715819132016808\\
-0.270049637914822	0.051177249364135\\
-0.275870550463232	0.0143111167736654\\
-0.270991684387018	0.0485014283177218\\
-0.370701093162246	0.029368587372159\\
-0.289293839752497	0.0589158604945836\\
-0.117885058630708	0.0839680316769976\\
-0.0487612658067515	0.0360450445844724\\
0.00528838238557187	0.0289865515285643\\
-0.0812413413469354	0.0403145216405511\\
-0.177864585136606	0.05724675073233\\
-0.0247784174081204	0.0361859169740608\\
-0.0497215623395508	-0.0201687283230022\\
0.022592131940406	-0.0347566856113081\\
-0.0757114727091225	0.00604446363373463\\
-0.0333619650986583	-0.000815500264146533\\
0.0231450125429744	0.0294621818139832\\
-0.104875122012742	0.0307682140388067\\
-0.188783708236268	0.00711128597439668\\
-0.204546083608678	0.00516688478662593\\
-0.212267943019924	0.0824674274825831\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49907310474913	-0.90731842571232\\
1.01338632000698	-0.824398446577887\\
0.710040696069162	-0.801362024994731\\
0.348917351738386	-0.762656597949378\\
0.00702164487747003	-0.679142342576063\\
-0.452510251834265	-0.654300819540124\\
-0.717176740048955	-0.605181040232266\\
-1.05336414074619	-0.490741494385589\\
-1.31570875943394	-0.473959370614676\\
-1.61764449533686	-0.380392302893537\\
-1.8467118501319	-0.270298851398453\\
-2.02909455649823	-0.212837416753382\\
-2.15951542005542	-0.161391662820635\\
-2.32685884979535	-0.17764197342897\\
-2.45469266806573	-0.0922367084699909\\
-2.53335644399082	-0.0952773078278171\\
-2.45911824102273	-0.0316433264964699\\
-2.43347527604445	-0.0092654494927701\\
-2.53272507589693	-0.0552022695906095\\
-2.48110843605715	-0.0659249962340596\\
-2.45610654812105	-0.0984734958989985\\
-2.46166607442212	-0.0524589411788851\\
-2.42537675762268	-0.05873330231232\\
-2.43886984442571	-0.0854311702285666\\
-2.53545055984857	-0.0845313049402406\\
-2.50888252271282	-0.0291711170665588\\
-2.54820382550012	-0.052317354408023\\
-2.58254964484108	-0.00630700785343003\\
-2.54711709431371	0.0384839933788767\\
-2.57329345156176	0.0135103961041635\\
-2.6706138965101	0.0614177262814913\\
-2.62627085666163	0.114997384264797\\
-2.5650287769246	0.0722909069022784\\
-2.61677828546286	0.0967427275949882\\
-2.55874934363493	0.112844792101292\\
-2.47663288272047	0.131570367202139\\
-2.39001341576587	0.0932915814651666\\
-2.44301325334873	0.133821253441567\\
-2.39813716589728	0.0770424124247566\\
-2.31515167014865	0.13296037770893\\
-2.27330400554769	0.132818573041941\\
-2.15547080740352	0.0909293528600552\\
-1.95001164373849	0.0278047052564448\\
-2.02318978705291	-0.00939134329718563\\
-2.0683018253505	0.0281216369526177\\
-2.12545179796361	0.0630474455911712\\
-2.17624709438709	0.109314575058526\\
-2.07901115733204	0.0808143119535074\\
-2.09746209536741	0.138010015233149\\
-2.10270933824208	0.120595240273331\\
-1.98117868725615	0.120459445916423\\
-1.9418783377942	0.0776415619027046\\
-2.0008699203873	0.0742117345275057\\
-2.08843753287918	0.0869994758825778\\
-1.98652285499615	0.0831431635030215\\
-2.05154501790269	0.0994979242369418\\
-2.0461675188494	0.128658352404514\\
-2.04059172287538	0.209483720208104\\
-2.0176345233692	0.205106282471056\\
-1.89288743254682	0.262741627045259\\
-1.71308098227564	0.243628824579138\\
-1.60674053472728	0.264659013703933\\
-1.5019192378917	0.291993782257268\\
-1.45662544878415	0.293290633714157\\
-1.34511989384412	0.28787293673162\\
-1.24112225477889	0.259667625198756\\
-1.21425639410579	0.182534045451107\\
-1.20140906449724	0.131418544373968\\
-1.13015265572244	0.152648927968883\\
-1.04166421895368	0.182381475824421\\
-0.964952389528526	0.180376507344186\\
-0.808730259080632	0.20270522483459\\
-0.725114704287035	0.203984601500584\\
-0.718816457051792	0.132511481894024\\
-0.652085888577171	0.143856849769075\\
-0.600019456724828	0.0747919543522245\\
-0.494098273670435	0.122592750736508\\
-0.357564164222073	0.122283058984529\\
-0.330105527650724	0.0654871067869278\\
-0.32250046165419	0.0757644195355423\\
-0.244081202486952	0.0436954178274387\\
-0.22272628866243	0.015148954602876\\
-0.214035888419361	-0.00407214865995982\\
-0.22842338104183	0.0479088833696643\\
-0.158772565729589	0.0202905752545\\
-0.106740443952402	0.058740607955829\\
-0.069788145832022	-0.00482878494625574\\
-0.101539482594386	-0.0332794926738341\\
-0.0573470141193608	0.020221060449849\\
0.0469945910884636	0.0518204743693718\\
-0.0749565889342627	0.0493590374199688\\
0.0191241167490922	-0.0108282564459362\\
-0.0311856096600187	-0.0289368504153969\\
-0.126897708442652	0.0150896512789737\\
-0.0744862637009015	-0.0122663762415399\\
-0.133273987434546	-0.0663344215841629\\
-0.106310568766614	-0.0059879005946307\\
-0.223313829017569	-0.00332377733488511\\
-0.256903472074543	0.00363700193091416\\
-0.305245474006281	0.00456442235400564\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47039659299758	-0.894713246279396\\
0.987325813994688	-0.853242633258722\\
0.652588245071319	-0.809242384443485\\
0.117248302386105	-0.725766174008872\\
-0.355533038187827	-0.623636329070077\\
-0.80687106381835	-0.569065312832217\\
-1.11413557657961	-0.432940768429394\\
-1.54847242691598	-0.321906255745467\\
-1.67434480207992	-0.28553239955231\\
-1.80236636873726	-0.204649921402599\\
-1.86211604772641	-0.231733890453586\\
-1.83024979515931	-0.251708571452888\\
-2.14008667612325	-0.191774537260795\\
-2.17058434275276	-0.136489994631758\\
-2.30675619066011	-0.110199916218273\\
-2.30584346802666	-0.0769059587202045\\
-2.41483281509965	-0.0616871262704091\\
-2.38203342463504	-0.0159296996046113\\
-2.39045271379306	-0.0516348392251948\\
-2.41043783647687	-0.0705171418787046\\
-2.54597715081018	-0.101080876553066\\
-2.50788174974039	-0.0222365168748588\\
-2.44994341197356	-0.0647882432182562\\
-2.49122086807025	-0.0703744336737634\\
-2.43895948221975	-0.0774190540322924\\
-2.4513693331028	-0.0422935451255026\\
-2.57778192646056	-0.0488278294989595\\
-2.63919747086293	0.0243583944415636\\
-2.70172628734415	-0.0196304568373537\\
-2.76887374703947	0.00238721761979787\\
-2.85158970964016	-0.00496166499353112\\
-2.86527933108549	0.0789173528469111\\
-2.8742381169175	0.132172108238698\\
-2.74111195832769	0.169039470443115\\
-2.65064632177257	0.172966942590853\\
-2.49624864022545	0.169310842789255\\
-2.31100128988323	0.148283372545599\\
-2.33086306500257	0.0778021542732211\\
-2.33846303161791	0.103283620308791\\
-2.3768405392443	0.051068949745222\\
-2.33929611180765	-0.0019912408663996\\
-2.39378936465715	0.082519423106307\\
-2.46879011666645	0.166116163004157\\
-2.47828114222592	0.129267491856169\\
-2.38276608239451	0.198638593270902\\
-2.29409122909547	0.169182844731303\\
-2.20209831478779	0.135383913506324\\
-2.04110552827803	0.0988446253962615\\
-2.03209135908531	0.090347178849193\\
-1.98348660587171	0.0781983697278252\\
-2.01413001972799	0.0642526379724177\\
-1.95273229412274	0.0723605818086967\\
-1.87427170496981	0.151170146042646\\
-1.82709795335969	0.171055289002094\\
-1.68719576212777	0.179405741111872\\
-1.70134066095841	0.115089204984799\\
-1.73544012990102	0.0751394191620081\\
-1.69257548678123	0.0806484629940547\\
-1.63853848956148	0.115891987496143\\
-1.51205576848983	0.101073823886775\\
-1.44371216811536	0.0992821890792612\\
-1.44144811564533	0.124276068529183\\
-1.31674109264537	0.112553041640063\\
-1.31447008516703	0.105669534720711\\
-1.28532199745245	0.141440086555628\\
-1.17337015688478	0.119976732010222\\
-1.17352929886227	0.0865396999063642\\
-1.18800979806581	0.0551903765880317\\
-1.05066667500819	0.112825135687272\\
-1.06182344773561	0.101771412140874\\
-1.06256804671758	0.153830265467891\\
-0.941396467895957	0.107270450062601\\
-0.809491968898942	0.13920657533523\\
-0.681525274308666	0.0790509111658709\\
-0.653699842692091	0.112476227683702\\
-0.55962042077006	0.0739515825106299\\
-0.538410031698392	0.0810669913451149\\
-0.440238039871008	0.0969730228106339\\
-0.315660621085813	0.041144488038725\\
-0.204591818164029	0.0107755370038731\\
-0.210481808696675	-0.0148178138480963\\
-0.114020696417834	0.0278371764943487\\
-0.0647526672424185	-0.00219841108273036\\
0.0431485593447949	0.0306298208352549\\
0.0118373483969294	-0.0328171174644344\\
-0.0679944246862746	-0.0580722572787474\\
-0.0818043221917796	-0.0099535838971719\\
-0.128688722334401	-0.0326470659007742\\
-0.167373348465697	-0.0298981976779182\\
-0.18878300077217	-0.0247014960555227\\
-0.184686854471135	0.0213823299720044\\
-0.168240288859222	0.0650808519625757\\
-0.219267190607366	0.0746768190034566\\
-0.0841633695426658	0.0443136842392181\\
-0.0424804109796104	-0.0215809210697968\\
-0.0980572389371403	-0.0223561797287638\\
-0.0796384410894979	0.0199159197049061\\
-0.0448167602644912	0.00869032118456671\\
-0.0575649812860835	0.0325748632284005\\
-0.171543976381593	0.0438700381025944\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.40191235263762	-0.954165258958457\\
0.927542648732485	-0.904844877266524\\
0.440415671721052	-0.823322768344094\\
0.102966063061154	-0.690705331512764\\
-0.209559081270094	-0.676590967201442\\
-0.506659433912385	-0.621505529044712\\
-0.717372920406628	-0.524816935270519\\
-1.02113020032157	-0.520004212228163\\
-1.23407728752391	-0.435157986176714\\
-1.42411210617841	-0.400608708278941\\
-1.74745281286146	-0.295213914737997\\
-1.96911834575998	-0.242667417173496\\
-2.07349783753987	-0.239878978440266\\
-2.1251311758151	-0.244124224474931\\
-2.27354648644708	-0.222086147340461\\
-2.33522482393829	-0.147106489537884\\
-2.42229586790522	-0.0871200687867214\\
-2.4443739570914	-0.0275711011339694\\
-2.46094996592735	-0.0546321093406111\\
-2.35264720108521	-0.0827274147954488\\
-2.41399664087727	-0.0872202311061615\\
-2.44160360026127	-0.0819128494364951\\
-2.34612798688802	-0.0435590422438981\\
-2.36648102500081	-0.0260183777501524\\
-2.42323951103693	-0.01337520295292\\
-2.4326584681349	-0.0301290344518061\\
-2.53729616509994	-0.00163895374689\\
-2.59110012742132	-0.0196711378881897\\
-2.53200420447641	-0.0202429820143105\\
-2.50037449697299	0.00744337800331868\\
-2.51968940108258	0.0489831260126154\\
-2.65341224584837	0.0254024873163044\\
-2.76521503576336	0.0354924072122515\\
-2.71913363480016	0.0647040692647525\\
-2.67418953785699	0.0554909019199459\\
-2.66720906740613	0.126595204325447\\
-2.72491622432698	0.145693909593537\\
-2.59651997521513	0.188307101897734\\
-2.54620340353859	0.144038687899014\\
-2.60583747731302	0.151738374788539\\
-2.47970316396577	0.140160617776153\\
-2.36866436931676	0.16462883228479\\
-2.41568471302157	0.107339814542298\\
-2.37911742776683	0.102746684567782\\
-2.3273879146468	0.0919704700584566\\
-2.23526479879093	0.0740588273241901\\
-2.14626868921969	0.124370025493032\\
-2.18133563552997	0.150691593850549\\
-2.10953353457227	0.144621319075502\\
-2.18505579699542	0.171636355925052\\
-1.97179675498316	0.149725028890765\\
-2.02438139161233	0.160045440967199\\
-2.07676676396808	0.194488073786062\\
-2.05865224258796	0.213776065208516\\
-1.91057547866784	0.17500806013247\\
-1.82086727798539	0.192400608236368\\
-1.7280773622034	0.195560157641115\\
-1.67133172649969	0.200540940288187\\
-1.58019005070972	0.157496316632345\\
-1.445606232509	0.128494885417798\\
-1.48270663725327	0.158852144722964\\
-1.31307555027515	0.187402813597224\\
-1.17810066207358	0.120148725480558\\
-1.09827176696753	0.140957420051434\\
-1.08308636276419	0.0689508427604363\\
-1.04996434191165	0.0781512394395288\\
-1.08671577598785	0.105431921577615\\
-1.03244662660829	0.0769043365557543\\
-0.993235335666642	0.113683751615663\\
-0.851954925646186	0.0865749457698986\\
-0.853264462179082	0.0670272563098399\\
-0.9002493394843	0.0493367743486322\\
-0.923421668590935	0.0581766510993229\\
-1.00928344915304	0.109084635013001\\
-0.905695253338319	0.16235954284036\\
-0.825124227488279	0.134394523915052\\
-0.738427372306495	0.112913444796855\\
-0.613329348852706	0.128524341088264\\
-0.478227816376037	0.137794356526112\\
-0.488810670507343	0.123180321134227\\
-0.467272853457296	0.0705225456624445\\
-0.333537745337018	0.0494971868734919\\
-0.277120224166069	0.0847337353773805\\
-0.207682333018066	0.0593549057799922\\
-0.308445161711037	0.0748833169209691\\
-0.251578065220028	0.0470330087869315\\
-0.349722721251495	0.0277454442556202\\
-0.349480438207802	0.0791072914764998\\
-0.426461199998837	0.0524516788037941\\
-0.432408020517338	0.0992348832270961\\
-0.381936809594018	0.141259950259362\\
-0.359637689618321	0.116310872443877\\
-0.228793694427624	0.0782039467243264\\
-0.185851819902825	0.0471412102257934\\
-0.187102181205708	0.0419278147118516\\
-0.276495864633308	0.0371371255426253\\
-0.258074756372748	0.0215169704780372\\
-0.36467169822447	0.0121519500480552\\
-0.367073771956613	0.0178929438683511\\
-0.461381891315364	0.0103054890421796\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.5735975164778	-0.946439187555769\\
1.03113187426704	-0.901825437976665\\
0.52678085397563	-0.839201064467417\\
0.0975999793108386	-0.785729063502638\\
-0.19296489882457	-0.697529651133642\\
-0.561654832974692	-0.583635095921641\\
-0.92953065108956	-0.473312420980868\\
-1.1197711337701	-0.455481027526525\\
-1.26354973109996	-0.422868647476957\\
-1.56828327923313	-0.344695027271168\\
-1.78944961964145	-0.283600868367305\\
-1.99034988470251	-0.224189665919064\\
-2.04604900768295	-0.25292848814378\\
-2.23443969068955	-0.218215930051088\\
-2.46826954392465	-0.215496748049002\\
-2.40631827043566	-0.119920983708754\\
-2.50042039003101	-0.0707572471755003\\
-2.47457918121783	-0.00570657900217194\\
-2.53524386187823	-0.0260468134341432\\
-2.61611294884143	0.0129748458012288\\
-2.68654339110172	0.0026136119730769\\
-2.62463023432578	0.0372946085832545\\
-2.6290201310422	0.0892149417378624\\
-2.69332392188655	0.0979506177966235\\
-2.60101400489141	0.107062199636216\\
-2.57872720948938	0.0185042423550541\\
-2.54132034983023	0.0609330127833926\\
-2.57092453796818	0.00328042614840585\\
-2.5842339600137	-0.00896867115466466\\
-2.75704287759963	0.0437877982145841\\
-2.70588707983292	0.0855342730577565\\
-2.84225881229416	0.0513385376515017\\
-2.82164264884451	0.108216545588408\\
-2.88489300315881	0.0825333855811895\\
-2.82196868913675	0.141417978259579\\
-2.82612991147462	0.121448706843484\\
-2.69897363335166	0.171654087147949\\
-2.66254764125831	0.186239490648076\\
-2.63304013928952	0.184848687836898\\
-2.51167111299398	0.146941611346637\\
-2.36455628679886	0.124793943620266\\
-2.29112845838034	0.0929264547767243\\
-2.11737854382975	0.111944813107965\\
-2.01388834160175	0.062320934770777\\
-1.95761243580976	0.0186998086614218\\
-1.92527420579035	0.0524489788112185\\
-1.93518964950449	0.0633869546548255\\
-1.85562555306645	0.0462782965767875\\
-1.96857209406222	0.0256819462013453\\
-1.84021741103494	0.0199005240478212\\
-1.82193691192763	0.00663463804559242\\
-1.88717489799443	0.086695774850158\\
-1.86909292605473	0.141430652843821\\
-1.76971734107453	0.17085544778769\\
-1.75925054509564	0.128015607698538\\
-1.71156256830144	0.145671128967079\\
-1.58063437652624	0.166146084199235\\
-1.45263706885953	0.199027602140572\\
-1.30498491868598	0.183929043732899\\
-1.11718037895242	0.0985236147412853\\
-1.09603423526659	0.023973896292164\\
-1.06948661287314	0.0287314111367755\\
-1.02007434576606	-0.0278489370049467\\
-1.02039897529512	-0.029247187437787\\
-1.19231128159595	-0.0328835058300094\\
-1.2787341295168	0.00389586998137942\\
-1.44613789387924	0.0919389546170259\\
-1.42520993386694	0.114931614522344\\
-1.47447587294885	0.136015602170573\\
-1.38861216196132	0.205668208073157\\
-1.26512604301302	0.24322843290251\\
-1.36903676120153	0.267157862084967\\
-1.43205532189975	0.283817006864943\\
-1.3134110455939	0.250255346223027\\
-1.2411410623901	0.226176815788359\\
-1.08565239017521	0.173768816077004\\
-1.04988580747707	0.224276900440036\\
-0.90995993160975	0.245739279265325\\
-0.905466951178997	0.188009110881868\\
-0.725446491464241	0.222006790060776\\
-0.451553483445665	0.168928651609687\\
-0.372641726134707	0.111643211164803\\
-0.279199147068495	0.115665430372744\\
-0.155870364264825	0.0492557900657363\\
-0.226376631072029	0.0769609274021308\\
-0.0965517194364279	0.105426264427775\\
-0.0575068174216593	0.0901618149481783\\
0.0173899359460564	0.0405423150727938\\
-0.00282127731911585	0.0404356810983475\\
0.176011568812336	0.0559870124805718\\
0.126194351072631	0.0453283057070904\\
0.171829930958246	0.0259113218111614\\
0.0754798171601951	0.0276224054875393\\
-0.0163430967165076	0.0428636360468614\\
-0.0986714261984906	-0.00669237592325927\\
-0.173309639580522	0.0252960777399198\\
-0.231367809973651	0.0592430932749875\\
-0.138331734976063	0.10077752496812\\
-0.011673160209687	0.104018430402671\\
0.017575283007015	0.0315018428526471\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.44951092366004	-0.894312727828341\\
0.983110069750831	-0.847311623320042\\
0.70200198894195	-0.791962853619512\\
0.302519544620563	-0.715625712624116\\
-0.158675353212961	-0.645181422112679\\
-0.508712140398995	-0.598456525447973\\
-0.911511746873631	-0.555393000955661\\
-1.18530956502266	-0.459751772922116\\
-1.59141303044914	-0.459097598612608\\
-1.97921335122377	-0.33607470754175\\
-2.23665094302572	-0.215931677929582\\
-2.32949588025904	-0.12508908227228\\
-2.54339893455119	-0.125803883200049\\
-2.62490928514138	-0.0925200012245499\\
-2.69411255977315	-0.0298768254806704\\
-2.64056575607085	-0.0295070561156296\\
-2.67909240339461	0.0174982399368489\\
-2.75714076084442	0.0378173055263169\\
-2.73165515802258	0.0171189924128824\\
-2.74726031906351	0.0670347226207888\\
-2.63895696045165	0.0431551107338574\\
-2.73457436640911	0.0780361598040509\\
-2.68709434628349	0.119287054646373\\
-2.64881590725595	0.0715901485086606\\
-2.73520694896719	0.11101307146515\\
-2.65033643039361	0.0668817277771248\\
-2.54164762155007	0.0178100718087681\\
-2.55954869045107	0.0471219351146928\\
-2.65509705157483	0.018834350973112\\
-2.67357452557272	0.0573609009725046\\
-2.65919821913256	0.105066487890415\\
-2.55185222656424	0.136808536549562\\
-2.50086119305818	0.138413495658462\\
-2.55914695911308	0.0749468798197562\\
-2.50625479697923	0.0530440839989947\\
-2.4591931908767	0.0357076612152817\\
-2.43528255183665	0.0330567924894882\\
-2.3360350929214	0.00264144255958212\\
-2.45422900531794	0.005132276998339\\
-2.39500070834245	0.0719287004351789\\
-2.31787381222421	0.0448216834065871\\
-2.24033211564062	0.0830038318959476\\
-2.19696746823413	0.10580692421902\\
-2.23114250663298	0.127886675597327\\
-2.23006915756937	0.140519918641518\\
-2.14900159610488	0.102430748862428\\
-2.09327964349614	0.145386519549517\\
-1.9435333968361	0.16018652600966\\
-1.67759012123807	0.0978363109976221\\
-1.65247270054246	0.0474815010077794\\
-1.79894136274833	0.0801214592129984\\
-1.84091025831047	0.0430368344689662\\
-1.88606816774211	0.0480906282525392\\
-2.02775982546006	0.0995320424063289\\
-2.04238609288259	0.112503216047649\\
-1.94606125102443	0.092351310372495\\
-1.90133729290331	0.170639701682005\\
-1.78663327703197	0.191916514381898\\
-1.7186174621322	0.223270207534167\\
-1.59436196213591	0.229760970080237\\
-1.45719450664671	0.240094156088297\\
-1.28978713961087	0.159198260788169\\
-1.20287972930266	0.149207648371119\\
-1.13206774769979	0.132184939994923\\
-1.08594976247574	0.0556401986328238\\
-1.07898369144021	0.0886644872055521\\
-1.08079816029299	0.0977435606437406\\
-0.92608398310101	0.113874371780607\\
-0.895886902814286	0.126230961429443\\
-0.799996639386364	0.0871440115602701\\
-0.709919869054876	0.045771926047577\\
-0.643562387273814	0.0662245101103061\\
-0.678996096095501	0.0366716809050339\\
-0.629892488324894	0.097028569803214\\
-0.579157572409117	0.0468940419739914\\
-0.686315694098615	0.0189656013378612\\
-0.744939738954414	0.0819127693496649\\
-0.748013139205514	0.0531771934491146\\
-0.694402093126166	0.105584029368732\\
-0.664050712604925	0.141970463419657\\
-0.478288891959948	0.149269327645337\\
-0.414656455350015	0.0979825275980156\\
-0.457593983294746	0.0668664671357679\\
-0.456852391100254	0.103853571438353\\
-0.48387078062263	0.12911850221656\\
-0.404400449349407	0.14133703644069\\
-0.316947654089878	0.164640545540141\\
-0.117069236083672	0.074610097092754\\
-0.12646947812466	0.0732525457764607\\
-0.0985882972920231	0.0381115923803142\\
-0.212854881854321	-0.00128162243162506\\
-0.161525144680873	0.00523971230990352\\
-0.25421619419291	0.00965830015164946\\
-0.325732280118851	0.0632557252147653\\
-0.186309794988105	0.0904889931400098\\
-0.274096820593445	0.10740990381293\\
-0.280450422426123	0.114938844436874\\
-0.30698961915082	0.0852479504046743\\
-0.333044792759898	0.0725022297549116\\
-0.257275571056677	0.0601656502764402\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45968796559642	-0.87705326626292\\
1.00245663707739	-0.794911700091609\\
0.577929086820431	-0.757994813788806\\
0.227368984403313	-0.707466994742511\\
-0.186065557982788	-0.680864378101933\\
-0.572383319302756	-0.597904764188927\\
-0.956545162558884	-0.51189101930181\\
-1.15741082069841	-0.457925828426027\\
-1.42026736400534	-0.351516332699629\\
-1.51074113856156	-0.29273380711829\\
-1.80337877307484	-0.250501182380906\\
-1.97254667853012	-0.172775475531794\\
-2.05920883571702	-0.212636488049418\\
-2.16615648921458	-0.213393306140133\\
-2.27681222630482	-0.150356908900015\\
-2.2362391913473	-0.142104159373517\\
-2.32439106328957	-0.163009522879571\\
-2.44372654308932	-0.0866407052964105\\
-2.42530383150395	-0.109961878870956\\
-2.45869803339235	-0.108934241430835\\
-2.5640871332872	-0.0587714954403261\\
-2.68075728811679	-0.015057823782837\\
-2.75943628802773	0.0174559268596128\\
-2.74712510077913	0.0260622186072066\\
-2.78469152480897	0.0804919064993591\\
-2.76258546610838	0.0588600657324607\\
-2.5690561092732	0.0983775718039852\\
-2.58104497908299	0.0863779742589821\\
-2.4824026155293	0.0446085309412952\\
-2.41859586171712	0.0385577941903689\\
-2.43163357129572	0.03609542374624\\
-2.42031697380167	0.00893887788373641\\
-2.52153674062718	0.0684065728892249\\
-2.52702982638629	0.0466532584330212\\
-2.56553932030948	0.0966399149563474\\
-2.56141167696778	0.11630622270602\\
-2.5771249177832	0.0604870744721636\\
-2.65252782552498	0.0529328130041339\\
-2.63401880070408	0.0667946264359443\\
-2.76693422305638	0.112077891331754\\
-2.71238227050029	0.123599840423878\\
-2.65257870273926	0.126233034267071\\
-2.57418214923738	0.127435324812759\\
-2.53484709919242	0.134780650236884\\
-2.48946974723216	0.127874106171562\\
-2.42742607251158	0.135775165947787\\
-2.44517627442148	0.137498772026282\\
-2.43795616788875	0.145704079943057\\
-2.41725381820026	0.162009303548534\\
-2.24493447308364	0.227610526715956\\
-2.23904532411401	0.224349037026118\\
-2.14068885564919	0.242626908686933\\
-2.10818038338037	0.19111787523439\\
-1.93734828411519	0.215938621509673\\
-1.81323441263114	0.220645380311221\\
-1.67870872457979	0.212809346601627\\
-1.5019481283477	0.205247413303176\\
-1.39723181443775	0.143516128323962\\
-1.29164025083574	0.0860867753291765\\
-1.22435563675465	0.0990767385766517\\
-1.25935266992937	0.0991719739322269\\
-1.23968987466769	0.103579823356723\\
-1.22191728069073	0.105902556111589\\
-1.14187236238256	0.121037615699878\\
-1.19188883967384	0.153420337260891\\
-1.16648701226278	0.167964525912431\\
-1.09036639069636	0.113997150214221\\
-0.99494231149665	0.127772706256809\\
-0.869498029335464	0.0815531027224071\\
-0.828063018715342	0.0358074491386189\\
-0.845170060098614	0.071838952159065\\
-0.828426799962778	0.0594110826403936\\
-0.885757254901376	0.0918749174686343\\
-0.893595947500322	0.128604674113982\\
-0.720616214300706	0.147064864007552\\
-0.751533521909514	0.166516495162112\\
-0.637558150561508	0.187557033220297\\
-0.665495159931047	0.136556292643598\\
-0.600569725305246	0.0882580344868025\\
-0.473139025789059	0.111511959441293\\
-0.488206714814821	0.107472920631898\\
-0.540556881610614	0.0851138783288957\\
-0.591075246981294	0.0615043629463642\\
-0.555468410679284	0.117209610124477\\
-0.554007764326685	0.168242453358761\\
-0.499356764087291	0.136526897286602\\
-0.403163900292709	0.153110384185183\\
-0.26184942059066	0.177669913184778\\
-0.182701055327911	0.159202106446792\\
0.0220541297065053	0.0861856215114988\\
-0.0410633847624114	-0.020611173509369\\
-0.178581215866103	-0.031390280564412\\
-0.170075907401481	0.0178872295802553\\
-0.271956814389422	0.062394912347486\\
-0.281453387889867	0.0550319261536167\\
-0.209311145646726	0.0933259365793856\\
-0.0565407079871072	0.104658133352297\\
-0.00234141819547825	0.0974820807762374\\
0.0535447876596963	0.0761494156905294\\
-0.00679824320878075	0.0570702329058413\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.55991621440797	-0.939848680915548\\
1.13001159831533	-0.879452643581894\\
0.659251826657363	-0.843226526494111\\
0.270962354967379	-0.798521095775807\\
-0.189253059469491	-0.745021982128601\\
-0.604859259013837	-0.695832139768725\\
-1.01905246012656	-0.541264517580985\\
-1.23014680741299	-0.401253817973071\\
-1.50030599338136	-0.335485166288092\\
-1.68545524067082	-0.271681563232801\\
-1.76369836406374	-0.274626214170126\\
-1.98302106626047	-0.271346776028517\\
-2.04235523386178	-0.199459446892178\\
-2.13338653564663	-0.185164128373718\\
-2.19322986387851	-0.180711203456042\\
-2.30815379856061	-0.192510530617477\\
-2.47224798653155	-0.182848244332056\\
-2.54237049060769	-0.0846998219237422\\
-2.55492816115169	-0.085009444056858\\
-2.7618209952781	0.00412053759347979\\
-2.71923276982031	0.00989254278646799\\
-2.74023288611469	0.00507743971463203\\
-2.74845404577763	0.048620909518345\\
-2.80744235536293	0.0874194502973041\\
-2.8026440017091	0.120309746695094\\
-2.76757417360561	0.0838811233734472\\
-2.72188064384162	0.0520383971928943\\
-2.67815603807772	0.0693366375299083\\
-2.6555161885154	0.0291789477896925\\
-2.56394948579902	0.0766754500938636\\
-2.48728829750396	0.0754698141706982\\
-2.46604518713372	0.0364101823002756\\
-2.38911062920581	0.00281445551607568\\
-2.2951641513637	0.0533092617518192\\
-2.357515267077	0.00421023370143474\\
-2.39298323653534	-0.0186034099895714\\
-2.50422332203023	0.0282512027143897\\
-2.42736117858305	0.0244322856878228\\
-2.52298940002868	0.0196435712460757\\
-2.53555714598259	0.0282717197636124\\
-2.49855759812999	0.0980198488262922\\
-2.53483834411157	0.14904447897088\\
-2.41620746512447	0.116458914580475\\
-2.33825094545832	0.090264256927765\\
-2.36333726753039	0.0863904154074007\\
-2.4421243272377	0.0817470685189462\\
-2.44395804036809	0.143340668991485\\
-2.42698720675165	0.19863897300955\\
-2.2933217938266	0.181573255134601\\
-2.26518118708718	0.233937634053308\\
-2.06478393579942	0.263108547339451\\
-2.04030251480475	0.193677029104538\\
-1.96599593679434	0.173394657939212\\
-1.79881148921441	0.143938248686179\\
-1.76171458874492	0.151054063690207\\
-1.81197090382375	0.178440637642834\\
-1.71939891726998	0.197285620538793\\
-1.66390296331248	0.198981239628047\\
-1.67238463329506	0.221935874227744\\
-1.61834500103705	0.241449445042104\\
-1.56831471623126	0.192393200473455\\
-1.47202298443125	0.15322345487134\\
-1.43727266329296	0.18927054840524\\
-1.38162776786535	0.153515140550899\\
-1.31994366724817	0.183926927785551\\
-1.2113432002348	0.144886673516754\\
-1.13234785990672	0.179062173376857\\
-1.1973930373282	0.180470319286744\\
-1.1834245446624	0.145910935776789\\
-1.20776402382221	0.185114623279319\\
-1.14779006178865	0.151177377617802\\
-1.08060371979964	0.139015767556848\\
-1.01200960696036	0.127495662605743\\
-0.88210516470304	0.173917825482116\\
-0.839770931753107	0.185037432274114\\
-0.787262905661865	0.14205316968662\\
-0.694046781943808	0.167096185356514\\
-0.569418695375532	0.118800332026456\\
-0.429057352431203	0.0849947774793277\\
-0.447502737916867	0.122028454507342\\
-0.354108222872785	0.149733468408074\\
-0.340507515427565	0.138320280284451\\
-0.330810353905425	0.0832639364728324\\
-0.390170329192546	0.05327361006477\\
-0.347357914486077	0.046720773650519\\
-0.352300284808318	0.117489245835228\\
-0.202623719238893	0.1386455298667\\
-0.201548061876124	0.133502704343331\\
-0.155691220032083	0.0419104610752077\\
-0.205193865810242	0.0219130602844052\\
-0.237567541108995	0.0530678723994555\\
-0.23098171679005	0.0341025278390709\\
-0.227225939985484	0.0281328471794419\\
-0.210469928890805	0.0729011220029278\\
-0.103927243913897	0.0322231136371439\\
-0.154287727542334	0.0722330428042267\\
-0.114668529614284	0.0856921956724734\\
-0.0857683840322904	0.0778771115234354\\
-0.0213604272530392	0.0877163460440868\\
-0.0367076677715616	0.0891419586327088\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.52963047703517	-0.930141717618075\\
1.13952998755602	-0.821143528603703\\
0.652810775347473	-0.806882181470609\\
0.272631390346008	-0.704473885068088\\
-0.0506753040255225	-0.638226020025056\\
-0.480018134627885	-0.606440939685932\\
-0.644573431446594	-0.519736888360587\\
-0.837560691342346	-0.514045101893351\\
-1.05158479539659	-0.497766972036486\\
-1.36429860181641	-0.419935641522129\\
-1.50348484676967	-0.348762829132542\\
-1.67639800688103	-0.289652478733403\\
-1.79495146775666	-0.232210360828871\\
-1.83790080863998	-0.202637146267968\\
-1.93768501696169	-0.192525268494712\\
-1.99289018665678	-0.219061251576107\\
-1.93526739625276	-0.180977681071359\\
-1.98517481249435	-0.216551054227743\\
-1.99715293672402	-0.182507246901116\\
-2.146158100999	-0.155796905159791\\
-2.3501104152418	-0.179965285708346\\
-2.37085773215556	-0.152003889571847\\
-2.40556939580912	-0.0945317300759458\\
-2.41802674183696	-0.0345567791525824\\
-2.39201767457172	-0.0159661763829967\\
-2.33959893995275	-0.0090908401628238\\
-2.27430295980002	-0.0617701484032153\\
-2.36542170110619	-0.0875367384042546\\
-2.39281025388009	-0.0944651795053425\\
-2.31345767946177	-0.0284453382182769\\
-2.37416028472497	0.0182209074725558\\
-2.39025350479227	0.0413682679695364\\
-2.38674759569327	0.0112138625885314\\
-2.42414905807935	-0.00963538364251828\\
-2.41589921457542	-0.00810734295698208\\
-2.40057959388537	-0.00113949445142607\\
-2.41483510324803	0.0396526696275019\\
-2.39901164777648	0.073137595265797\\
-2.28646815717682	0.0990997930999142\\
-2.33356700581904	0.0586821162859035\\
-2.31569332987725	0.0441061900621565\\
-2.24738844193371	0.0922198428528122\\
-2.22565255983819	0.0724583374512923\\
-2.18280127760603	0.0502027961677374\\
-2.17804411476031	-6.72846179507053e-05\\
-2.17887012152979	0.0588411726612974\\
-2.17881285307972	0.106732692951486\\
-2.22315554440955	0.16870616717412\\
-2.14941141049732	0.129542010450917\\
-1.95615610257021	0.118229395633501\\
-1.8356831678208	0.148427159279509\\
-1.78615600053334	0.102624145663795\\
-1.81268074505182	0.0465265953315926\\
-1.81292208201094	0.0409216249031929\\
-1.75746684846742	0.106485048529002\\
-1.80675710895972	0.125250894491242\\
-1.82834641174988	0.155652300151201\\
-1.65603399934809	0.14833064420217\\
-1.43589724365193	0.123664923081103\\
-1.44326552193999	0.136000921115009\\
-1.44227920729487	0.102813991775271\\
-1.38333205801425	0.0532977283785887\\
-1.41624891443039	0.127512453139626\\
-1.33738261871625	0.154837328226383\\
-1.22168349631735	0.121861569419288\\
-1.33197054481209	0.169688614062696\\
-1.26402155493777	0.195954493699358\\
-1.09498315105207	0.217060067859088\\
-0.970835724783954	0.198917289028146\\
-0.808161395795748	0.131815791257833\\
-0.861836642958246	0.0656116433259451\\
-0.774374405252231	0.0931757691338997\\
-0.709040198810585	0.0771563372638297\\
-0.722229448802246	0.0503278320024375\\
-0.652384262569286	0.0969973205611471\\
-0.650433092425094	0.1520674579941\\
-0.53263985793637	0.110825158516813\\
-0.409168380449121	0.121158395825955\\
-0.370622713586941	0.0633683420424925\\
-0.457118494150475	0.0783140415230615\\
-0.434489333529466	0.0372510237641107\\
-0.444683504070876	0.0247368528784045\\
-0.341269020977107	0.0855280764011535\\
-0.316401149818152	0.152626039985275\\
-0.199164227878781	0.0799449199658301\\
-0.11324457027578	0.0905435980470343\\
0.0147314406942729	0.0104657610349702\\
-0.0288103799324559	0.0118796876959143\\
0.000349267017655228	-0.0294121995707345\\
0.0781538913992766	0.00730692666694143\\
0.124434462353633	0.0588109800309991\\
0.161902954094534	0.00395915185714368\\
0.105921623434889	-0.0321716366667394\\
0.110659520430207	0.000828507122080699\\
0.217885791328874	0.0263309161630895\\
0.148079972156881	0.0177671136541327\\
0.124835069345483	-0.0266715045460345\\
0.00380459702266894	0.00635873807832191\\
0.0520126990906762	-0.0231405325307104\\
0.183555354896405	0.0227257272092841\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45315941292031	-0.891162150473528\\
0.951180358358754	-0.801136708237249\\
0.584507414762974	-0.778498846747178\\
0.269956386362841	-0.727085042097809\\
-0.0909798590040142	-0.623462699393746\\
-0.467589401780557	-0.569118733569136\\
-0.801089688299194	-0.504329157406662\\
-1.16618890387321	-0.467586947483297\\
-1.39554436203662	-0.393322978176479\\
-1.62902762135887	-0.299502664117917\\
-1.80371923702909	-0.303217771005481\\
-2.04274052125395	-0.269279498596578\\
-2.14037492781142	-0.248969985063594\\
-2.21978073746175	-0.210339713013032\\
-2.23561367730558	-0.190490933580063\\
-2.35565028051542	-0.19619238963305\\
-2.5287769428157	-0.162796600268121\\
-2.73148830324882	-0.132198469267782\\
-2.75091634455448	-0.0862982729994549\\
-2.64880565820201	-0.00833027010613069\\
-2.6364238870264	-0.0283210392053407\\
-2.70857301978044	0.0204278840375847\\
-2.71726150622672	0.0128193335568392\\
-2.76106745627742	-0.00476841785123196\\
-2.72157162645482	0.0408325758721574\\
-2.76325489825024	0.00765880011905782\\
-2.68149741071228	0.0847050553174267\\
-2.60897789740641	0.0564061242292565\\
-2.62333361792429	0.0765030900473267\\
-2.63342020096065	0.0877698660999039\\
-2.69404603416973	0.0472897744518071\\
-2.51803169401749	0.0897185761084072\\
-2.47712212039775	0.0192572674069652\\
-2.51790475286876	0.0791942422593554\\
-2.35479241763968	0.0439332253933002\\
-2.34973411023796	0.00295873754212205\\
-2.32307005990252	0.0324499014241767\\
-2.30005907338309	0.0678366321613632\\
-2.20857217057544	0.0457770819044004\\
-2.21969739677106	0.00843106145791302\\
-2.24059342952061	0.0467932202253065\\
-2.24262433337397	0.0338155620674018\\
-2.12566015493792	0.0896768962536211\\
-2.0064969005205	0.0407851385904511\\
-1.99243869376425	0.0179825045048865\\
-2.04893776466522	0.0636276341622164\\
-1.98181255590257	0.107593823828502\\
-1.96060021246911	0.0576332168905821\\
-1.99783249194094	0.0230989221486597\\
-1.9956794420083	0.0712330290690337\\
-1.99382673943635	0.0745405418733803\\
-2.05327721041116	0.12803759999437\\
-1.93137319142105	0.139229432469024\\
-1.77266587761713	0.115391553817177\\
-1.7175466051356	0.0949922213874037\\
-1.54297345843178	0.131208788075592\\
-1.48444944628161	0.1291010204736\\
-1.43501051724381	0.0846006289617349\\
-1.4824037608886	0.0461492747830462\\
-1.55268891910517	0.0910964175974214\\
-1.55401940395776	0.0954440295575088\\
-1.4867563090091	0.140357706024252\\
-1.49698046631673	0.217508945922609\\
-1.43637550210485	0.226766629430579\\
-1.51373783474353	0.151110521848328\\
-1.41785394586669	0.162321990423581\\
-1.31035969318754	0.156029654901486\\
-1.32067386460473	0.146602600578918\\
-1.18032659116387	0.198329323048996\\
-1.05557797039864	0.161478566943133\\
-1.04759218508772	0.175402057046259\\
-0.88668777392641	0.135804735692804\\
-0.713267586018279	0.109125112035623\\
-0.697683080634003	0.0680728907214941\\
-0.701209094229424	0.0854859527090699\\
-0.751615685353782	0.116370099609514\\
-0.683403433518349	0.069910840482771\\
-0.559480334551839	0.113658830833025\\
-0.519892342880668	0.121680503450358\\
-0.500009093063818	0.0723783828114693\\
-0.52264706653334	0.0611371264337151\\
-0.52123877014159	0.100149366006338\\
-0.425982366747499	0.178229690652777\\
-0.424519819468066	0.110369422296473\\
-0.396071283133183	0.11925311717098\\
-0.425322774138068	0.145991266233727\\
-0.292050349422709	0.113939717112882\\
-0.239290722948807	0.0507144597769506\\
-0.152237128168542	0.0631785687544575\\
-0.10708157392973	0.076387610488091\\
-0.0993313024285404	0.0490153450583206\\
-0.100194484132564	-0.00481043741791031\\
-0.132828325549334	-0.00400318927052712\\
-0.0676357639643135	0.0285354276984009\\
-0.0200684605639369	0.0560696283865681\\
-0.0250843860188278	0.00639347810988786\\
-0.0686113693460405	0.0284677204582377\\
-0.130478631251365	0.0665500747136269\\
0.00279628235172	0.077872870872546\\
0.00959428715113172	0.0363805500518476\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.3875429679215	-0.889858963955005\\
1.02433894564693	-0.855717110776649\\
0.616818474695617	-0.752952748434864\\
0.292037263495304	-0.735919899878546\\
-0.122022434323126	-0.6399665649777\\
-0.510487149486663	-0.545929706622001\\
-0.79769894518518	-0.515962565850457\\
-1.10941573440765	-0.428934935131121\\
-1.32786143792574	-0.365576938242939\\
-1.60579789505373	-0.387758651872637\\
-1.91605721723368	-0.281698333469253\\
-2.0229740323111	-0.196944747490992\\
-2.07730099209822	-0.143311686454731\\
-2.10539519979127	-0.111046608458828\\
-2.16641938178701	-0.139573284845013\\
-2.31516901407952	-0.116459890546548\\
-2.49271188349159	-0.0752729233923626\\
-2.49017486490216	-0.0220768686934949\\
-2.54177088115791	0.0172463249383165\\
-2.57233801296358	0.043860500670702\\
-2.52331880156814	-0.0173474329626716\\
-2.41113503166497	0.0366104394399992\\
-2.41467526550179	-0.0108639948957389\\
-2.41391165628953	-0.012241027811227\\
-2.4125380338032	-0.0587835578295345\\
-2.44455911502325	-0.0668418942553537\\
-2.47465532862688	-0.0131478456033109\\
-2.48687859978021	-0.0433068061352372\\
-2.58926624466484	-0.0599652867147234\\
-2.6911992560814	0.00293989723740674\\
-2.70153592506053	0.0678334731412731\\
-2.68578001292078	0.0595968455778572\\
-2.67406219076551	0.062515750917273\\
-2.64348616523447	0.0457631288547693\\
-2.68358704642252	0.0898513170522523\\
-2.68820214000142	0.0855185719383147\\
-2.71689324434391	0.142679880106865\\
-2.60969176104454	0.129587045852532\\
-2.53473581558936	0.175258302985355\\
-2.42260444883381	0.203722458287839\\
-2.41385410122115	0.192224246876785\\
-2.30903605503817	0.142400967343017\\
-2.24996750373604	0.15829545199914\\
-2.16032507303859	0.149348018066908\\
-2.09309310406578	0.174179974639308\\
-1.93844855677479	0.184133328842586\\
-1.80878729127571	0.096792212370374\\
-1.66899833833802	0.0929754990373066\\
-1.68179587363223	0.0270090274471305\\
-1.71414262557259	-0.00579448713618631\\
-1.65311812707014	-0.0174065076344947\\
-1.70207628603089	0.0420878234039163\\
-1.71441846025597	0.0225725373793446\\
-1.734885499626	0.00589149154566639\\
-1.64497845874051	-0.00998157421727899\\
-1.82575529023921	0.0231110956574603\\
-1.77885154039722	0.060797963664827\\
-1.79094043930689	0.127585239334222\\
-1.7885918399738	0.179980101821927\\
-1.79299173358542	0.170127133435933\\
-1.73510603043054	0.156902889224241\\
-1.52293270238869	0.213984958822299\\
-1.39216832421478	0.216024445103703\\
-1.21208024426137	0.157766993884428\\
-1.22791781959865	0.17218028383468\\
-1.2502415847655	0.134095852402215\\
-1.2836839791098	0.166633615949452\\
-1.30337900663898	0.132907014385405\\
-1.24928833298685	0.142780551520707\\
-1.25835396635626	0.175788408593479\\
-1.27850543768709	0.203669399976737\\
-1.19746642280717	0.185847860587336\\
-1.03332361213569	0.152590472822003\\
-0.996374597624848	0.171296617254792\\
-0.956598693574127	0.141163558208773\\
-0.929595899278442	0.138936066003644\\
-0.892122116486449	0.169446557236856\\
-0.658962316170614	0.18513334184864\\
-0.558637860581193	0.140104521922797\\
-0.430827145969207	0.138075000407294\\
-0.506483912882155	0.147556386316195\\
-0.470484548965683	0.112865237052026\\
-0.439475583745161	0.0787425388399428\\
-0.37909840192055	0.113970702223427\\
-0.300546075748729	0.0928445300371696\\
-0.402013812392202	0.0690156107475866\\
-0.41831102062282	0.0212637638270899\\
-0.437970793546228	0.0655563228289982\\
-0.425480782244657	0.0620039563216885\\
-0.390708853464844	0.135745030806817\\
-0.402492671485222	0.137277446662053\\
-0.337793825250475	0.101760239243679\\
-0.220486650641649	0.134241902374863\\
-0.197811934346821	0.0726272378287585\\
-0.277906222866971	0.0991650909905558\\
-0.209546641031382	0.0640538675224496\\
-0.262661575584642	0.0415466230819032\\
-0.297093555515291	0.0431819834996539\\
-0.258532052452795	0.0479182045833647\\
-0.289436976513245	0.0763268015673405\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.55242436922639	-0.937005355898101\\
1.0838326040049	-0.826687210714966\\
0.60839207790108	-0.756576572567147\\
0.35386915633022	-0.684505580774607\\
-0.0326300402517753	-0.661899885312133\\
-0.383259687984516	-0.622471557461378\\
-0.696086075299881	-0.543332141993457\\
-0.969696605171218	-0.479860085376866\\
-1.185000511178	-0.456028248681571\\
-1.38982042753221	-0.386064401069832\\
-1.73011089457252	-0.331011000117258\\
-2.0117621937972	-0.305577399214886\\
-2.37145156364069	-0.256590452990409\\
-2.49404702325214	-0.140983029892498\\
-2.72482457897112	-0.0387055226082509\\
-2.82734075291595	-0.0167598490548647\\
-2.87049424398841	0.00832516734216586\\
-2.89216546173804	0.0654621979564272\\
-2.8886517907172	0.0529346688738145\\
-2.79199121837917	0.0826123332891953\\
-2.77749380160312	0.101640167334068\\
-2.62876217491276	0.0650123712860267\\
-2.64818406158106	0.0746760220145732\\
-2.52493025078677	0.108929740401987\\
-2.5394638079684	0.0933867398424003\\
-2.60142829024641	0.0432154946496817\\
-2.55481438610742	0.0542237036177618\\
-2.44887800679831	0.0165841707425874\\
-2.44968386994033	0.000508923768583874\\
-2.45264262562217	0.0188769346097611\\
-2.38688122578225	0.0259969967259487\\
-2.44908025008171	0.0241753161729824\\
-2.45239328209499	0.0361705677404885\\
-2.50777628020357	0.0551039476310399\\
-2.52960343471975	0.0313989819553594\\
-2.53349094789853	0.011104894841872\\
-2.5724447216851	0.0930827693926574\\
-2.53994341296442	0.081260065370515\\
-2.46417243901012	0.0764622240637246\\
-2.3857824661496	0.132858248578508\\
-2.34092818225178	0.098429121262467\\
-2.30066142768243	0.0665096667050461\\
-2.28708861344784	0.101416403282526\\
-2.23310470886634	0.12166522460534\\
-2.11515164885662	0.130505056204218\\
-2.11088855671754	0.136482204989037\\
-2.052735388709	0.0457419354450859\\
-2.04645014709595	0.047818968329535\\
-1.89213612887566	0.0966772345408485\\
-1.82735542169	0.114509302606678\\
-1.72774107598176	0.0755112339226435\\
-1.64210784219717	0.0870715664320649\\
-1.60087991080255	0.105998863079156\\
-1.50988015149124	0.0453648437688111\\
-1.43294558373654	0.0719522038236915\\
-1.40533397954972	0.0748354468665381\\
-1.35210147767973	0.00357439379555707\\
-1.25180878626971	-0.00980463238217152\\
-1.30119913725474	0.0141827724589749\\
-1.26063523899726	0.00775543252518057\\
-1.13313348228811	0.0461659647642836\\
-1.2383127546053	0.0166628886438335\\
-1.28285989469649	0.0631884479582139\\
-1.1765817073511	0.0943903428624793\\
-1.20400116088061	0.122402756390112\\
-1.11701846813882	0.138563034155651\\
-1.10213331529028	0.138905919882229\\
-0.947766555095846	0.107695287129834\\
-0.853020772710965	0.070184155916292\\
-0.92527193053243	0.0124354960032717\\
-0.95679130100501	0.00929143614478579\\
-0.858248998863309	0.0820950132280993\\
-0.857033382495936	0.105582699079712\\
-0.858941912628292	0.130095257864718\\
-0.856961462612475	0.151422433755531\\
-0.704544020419805	0.125590006909577\\
-0.662781350014161	0.130027185452701\\
-0.524659627015955	0.150388785155113\\
-0.489080912152333	0.0873436758487499\\
-0.516115718263151	0.0592488318715716\\
-0.425366074807886	0.0961033212178979\\
-0.427735749472461	0.126185291388879\\
-0.486568338119961	0.184267781581977\\
-0.387071196323567	0.105486870702882\\
-0.397821124339993	0.115095480845022\\
-0.410859806336898	0.120369054591978\\
-0.309354090237987	0.13200254702878\\
-0.35510446693362	0.124348278050697\\
-0.272145946966311	0.135101747318528\\
-0.138633855720861	0.0894899663651998\\
-0.0711130141136565	0.0593069053945981\\
0.0427515630551755	0.0550751598301127\\
0.0581876260720235	0.00544443718819539\\
0.0376363841071797	-0.0205943107252059\\
-0.0207777981332425	-0.0395375068879576\\
-0.106556125079864	0.0177016151451766\\
-0.129921944627461	-0.0107779644954828\\
-0.301965691577074	-0.0151757598595739\\
-0.195002960100242	-0.00131473243743815\\
-0.230651169373388	0.00700919725168802\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.61764361275333	-0.903250924616938\\
1.00833819989976	-0.835968285929601\\
0.682818475190717	-0.732707114230902\\
0.175265678257629	-0.723749925144093\\
-0.465339536059309	-0.678196922011771\\
-0.929249457907814	-0.548769109820601\\
-1.21287461436666	-0.489340993709716\\
-1.40996440654277	-0.415879324623724\\
-1.59118404114494	-0.367065869899836\\
-1.8595822686844	-0.332879359603009\\
-1.91488686202312	-0.293138424021399\\
-2.0605697240575	-0.217937039186267\\
-2.20745250065812	-0.208278473607842\\
-2.24921931492209	-0.141280821772197\\
-2.383755412506	-0.0797044103165935\\
-2.70750501708346	-0.0423256255327353\\
-2.78016726433434	-0.0215967730215452\\
-2.80431667980279	-0.00301756170368522\\
-2.82730124647289	-0.000531387855747426\\
-2.87246154692046	0.0577674104163859\\
-2.81760281647689	0.0340960706257058\\
-2.82774866316305	0.0935732261616665\\
-2.92612484215745	0.145223848711083\\
-2.91272012657093	0.161012345445088\\
-2.86520377002663	0.177931138052336\\
-2.86036894886074	0.141946093979273\\
-2.80124895203415	0.173690568060494\\
-2.54913620148617	0.135979244573639\\
-2.45637748341324	0.0673253846957274\\
-2.4188543669289	0.0805408899867201\\
-2.34438504023581	0.0807989785658637\\
-2.3224105623838	0.0707610289447463\\
-2.39866416485777	0.0100987466534294\\
-2.39803768511635	-0.00224513477684233\\
-2.48608247802406	-0.0189428871423413\\
-2.50144673836388	-0.0239239859117547\\
-2.46002026169045	0.0335504205729246\\
-2.35400105868482	0.0285636399691383\\
-2.29986904889318	0.0624503908431272\\
-2.24654298046337	0.0748870748755545\\
-2.18347311298338	0.0970641249433495\\
-2.20365375573568	0.120825723097358\\
-2.15938432968216	0.123276909849565\\
-2.19420560231132	0.129196812762651\\
-2.18144502915015	0.0953970482578061\\
-2.10494294087609	0.0879539455400532\\
-2.21370574605418	0.0783887128098922\\
-2.08726920190643	0.0619382968189226\\
-2.15107029136293	0.0293744398455457\\
-2.13461385403889	0.037186786435642\\
-2.14994396194969	0.123645834314745\\
-2.14212889354867	0.130185299791324\\
-2.23646444927463	0.178864795377414\\
-2.34288094367823	0.230063247572905\\
-2.20788236089048	0.277416246637204\\
-2.08298546413599	0.304672973510596\\
-1.90035714885232	0.307385356137195\\
-1.81788348364838	0.287326000181021\\
-1.63074322361892	0.22986736482465\\
-1.55451605462411	0.217459585962229\\
-1.48788191466949	0.210140652322393\\
-1.45092234073721	0.220580834927648\\
-1.47564084838803	0.22441150849741\\
-1.35806527750903	0.23824405377927\\
-1.45313073249384	0.214231934675035\\
-1.29879906282432	0.225841670695233\\
-1.09461936480345	0.229935979173569\\
-1.03261345891189	0.216606407943319\\
-1.04017724759126	0.148883628734873\\
-0.977003713859837	0.150688373726628\\
-0.898327215353933	0.148776319532357\\
-0.901685830761085	0.0882658819303949\\
-0.836368726403047	0.0838194505351579\\
-0.84131173110886	0.0619241234201658\\
-0.752110533730521	0.0753784201269608\\
-0.820748865619396	0.0548588456243466\\
-0.874682614610564	0.103787112640473\\
-0.954309732721254	0.165254222551312\\
-0.979023971000476	0.165172228767944\\
-0.925701431697169	0.151258299531924\\
-0.848107053769073	0.206024396731277\\
-0.753566154640916	0.182295211250215\\
-0.675993036852496	0.150079659853147\\
-0.524109701488292	0.123609066458866\\
-0.384152820936857	0.154332070828343\\
-0.365403095871728	0.0976540541732914\\
-0.423709005145252	0.0382159643036875\\
-0.473320434736622	0.0948637241176815\\
-0.30677078894863	0.0719805652160008\\
-0.267782888602174	0.094110166556209\\
-0.202548402423596	0.0714366637595031\\
-0.0669669951534471	0.0178684485878016\\
-0.125767554739742	-0.017876975456994\\
-0.210279516516068	0.0242655340125594\\
-0.286852104731127	0.0267491839651158\\
-0.303653393048026	0.0670610976753513\\
-0.353710661985371	0.0708803509975414\\
-0.440115396236635	0.0625851509973616\\
-0.394371736741555	0.0596833493969162\\
-0.444549253772246	0.0383108858228962\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.39273934180373	-0.936556160803278\\
0.973643943035346	-0.873285608372044\\
0.615845443015851	-0.735078845180124\\
0.264482865126833	-0.658847103597725\\
-0.109684731324254	-0.594391144214172\\
-0.34926245530233	-0.584538474016199\\
-0.613678665675477	-0.517589325793149\\
-0.873582837287426	-0.44861487097436\\
-1.06513295040016	-0.459440021688361\\
-1.45875913964416	-0.405075891072537\\
-1.70827728375926	-0.382037696574881\\
-2.05125998516407	-0.33150010934205\\
-2.20560021087429	-0.280317911603824\\
-2.38615635041633	-0.13060299576877\\
-2.47373764889679	-0.0538575945345973\\
-2.54759707460442	-0.0595681031983965\\
-2.56909108387781	-0.0640773162445126\\
-2.60107088735051	-0.0108467656687891\\
-2.60586425468842	0.0347104238748266\\
-2.5866723258634	0.00856329105432085\\
-2.53603556980678	-0.0100744808610413\\
-2.60486307618431	-0.0595065957324831\\
-2.72516423158055	-0.0672207503907088\\
-2.71483416500391	0.0142371176835383\\
-2.65605616050977	0.0524429102659429\\
-2.68988363606141	0.0876723964940614\\
-2.71836820222831	0.0394163400189095\\
-2.7227549705539	0.0261097939925218\\
-2.76760286447999	0.0285796108826138\\
-2.82646146983557	0.0353669430836858\\
-2.81833656952007	0.048173820550511\\
-2.89436898378891	0.0663513672921493\\
-2.95617048164064	0.0607862212047837\\
-2.94618747557595	0.121532015493316\\
-3.01170272642374	0.177731410763846\\
-2.87205175335999	0.162984235718488\\
-2.76075695553494	0.145588918965\\
-2.70265403808499	0.199207593883512\\
-2.70506834078552	0.222074185220895\\
-2.68048625572309	0.169794534833233\\
-2.64206480642057	0.157751626865072\\
-2.52965918661653	0.182691449225477\\
-2.36568737233877	0.186897097029266\\
-2.34044877352043	0.191041432665178\\
-2.35452378633031	0.13889293390664\\
-2.22013390149297	0.159025742749306\\
-2.18039726561331	0.171388326538234\\
-2.14658952145948	0.189509499969423\\
-2.06960777661914	0.151881412243003\\
-1.93741777297487	0.161243361958129\\
-2.01497963329071	0.167056691287269\\
-1.96192580599806	0.141206754192258\\
-1.86460092477929	0.13139696899559\\
-1.79968599439186	0.0880608677230552\\
-1.83267390990594	0.125286778732989\\
-1.64607332170429	0.165999944565853\\
-1.61151128153836	0.103337639227218\\
-1.67876403601439	0.0977522406470509\\
-1.51865230564582	0.140825430673982\\
-1.54115268302121	0.106970511225751\\
-1.43825037491541	0.142039316996586\\
-1.48227740296195	0.15554143255708\\
-1.47183378628428	0.125762382225164\\
-1.30182075937489	0.160428630910683\\
-1.23689049797967	0.178154528184943\\
-1.1301077608466	0.190908519522826\\
-0.934590103414659	0.179437029858353\\
-0.805860359616045	0.111372687810417\\
-0.727504936162192	0.0570186787419056\\
-0.868215152060777	0.0660591663638162\\
-1.03680306749096	0.0198485857276115\\
-0.86428573686004	0.125128340337073\\
-0.656273331686743	0.136659942950591\\
-0.604313915103779	0.0840158611822859\\
-0.479279424868014	0.0955997499968265\\
-0.440077319556738	0.080961922909757\\
-0.508405624641167	0.0870946787221618\\
-0.501183554504128	0.0985181001512798\\
-0.33824886711665	0.105831072386293\\
-0.392051224285493	0.0547466262630589\\
-0.361200639366931	0.0940991462175577\\
-0.392260303268516	0.0548057397132135\\
-0.470020612583092	0.0372628151499814\\
-0.403535689542471	0.0396174163815492\\
-0.442229402860004	0.0819041263282491\\
-0.425672251591893	0.0548431147698046\\
-0.387144576018883	0.0987505461139326\\
-0.343697668734512	0.11321956690899\\
-0.326567401991581	0.0864371237778906\\
-0.189341601647064	0.0666259054102922\\
-0.230432485070578	0.0498745939697337\\
-0.0931213087733063	0.0742965360403233\\
-0.0161037253816935	0.0696570513972696\\
-0.0644489815483533	0.0176660807024681\\
-0.0772499418012898	-0.00873398354260588\\
-0.151212315909512	-0.0175184054989814\\
-0.1542812901214	0.0818818754481208\\
-0.169310217471941	0.0395470939236874\\
-0.220825671104513	0.01903004973729\\
-0.188145498162432	0.0591216001479056\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.52716687464138	-0.904787624234393\\
1.05924320106302	-0.838858271046547\\
0.628229818336112	-0.755198606609911\\
0.169563260008917	-0.739496954465766\\
-0.257540502696349	-0.634974903401111\\
-0.711414897572009	-0.605009329164438\\
-1.04763214435637	-0.549483050248004\\
-1.33246287100519	-0.412046417186719\\
-1.59744778445818	-0.334778487453357\\
-1.69765570130635	-0.305464941353046\\
-1.95994893889997	-0.251991938644531\\
-2.14398967036163	-0.224837273995775\\
-2.2958157849039	-0.152279785781993\\
-2.39232731802507	-0.0999740859763563\\
-2.45905009939701	-0.125071369077017\\
-2.53303820013416	-0.0503479610864557\\
-2.46295171347777	-0.0647054698493596\\
-2.47532765222043	-0.0289645083942262\\
-2.51225637177158	-0.00819797506754011\\
-2.51273638629933	-0.0413406834274212\\
-2.6495742349881	-0.055564517278065\\
-2.70039182768134	-0.0670894399539785\\
-2.74818284939916	0.00529015564984915\\
-2.7610101393035	0.0393270710314777\\
-2.73322171063726	0.0827687105548868\\
-2.72147114313903	0.0826614967452929\\
-2.7434974523497	0.0520454406262865\\
-2.62852600855132	0.0386453558277107\\
-2.64651908888743	0.0137522891987533\\
-2.63217564186704	0.00248330913242134\\
-2.5694663985426	-0.0139648912394252\\
-2.50466423008131	-0.00524661554977406\\
-2.54954986236706	0.0545428584663147\\
-2.47975902573415	0.0416219422008506\\
-2.44887325135297	0.0795038431921046\\
-2.55584879517832	0.0855049512462133\\
-2.49175177365365	0.0698170677965252\\
-2.40423088895786	0.0518959574923392\\
-2.33893816067482	0.0177412911584942\\
-2.38210603567706	0.0106413011108865\\
-2.43059885950926	0.0566030225310635\\
-2.42052116552108	0.0568008620032352\\
-2.32917094070115	0.0466707971422655\\
-2.20351860209126	0.0860009644967769\\
-2.11179730013022	0.0564399279079774\\
-2.08036812558201	0.0456420022591954\\
-2.05290749569632	0.0470516600098596\\
-2.06414076251763	0.0315042466037764\\
-2.12576471148768	0.0397989307220372\\
-1.97727153482724	0.0492304081781708\\
-2.0242008152017	0.0231461934183374\\
-2.01583515436174	0.0955202977814518\\
-1.96403185339808	0.179322707158781\\
-1.91773584215861	0.203598000722088\\
-1.6616347665803	0.221814535306114\\
-1.54997347815488	0.197897957537273\\
-1.48064491913118	0.175107015714851\\
-1.40054462768213	0.164493038008646\\
-1.27499401417207	0.146512040453685\\
-1.20934571522588	0.0872632352480913\\
-1.19879871195775	0.100383273971236\\
-1.18384949357926	0.0505163107690644\\
-1.21021229419203	0.0825804580810848\\
-1.19809142442503	0.0505655597027937\\
-1.18047196010567	0.0400757394847196\\
-1.13103665186389	0.0248862521209104\\
-1.1510753773921	0.0024803529905934\\
-1.09845150316588	0.073655213428711\\
-1.15577236618753	0.0769404509900556\\
-1.19887045941255	0.124822707842656\\
-1.18459418562231	0.133807422904609\\
-1.16189932634882	0.140790234078025\\
-0.972590758619725	0.145633075731592\\
-0.902689812744632	0.118096493746314\\
-0.864543622900779	0.141238568931547\\
-0.766197961033625	0.157188907224802\\
-0.647687931761792	0.176496471739958\\
-0.627699764754501	0.169158990337532\\
-0.470216114350131	0.166056281776902\\
-0.364121264554326	0.0893329906268474\\
-0.201996971399494	0.0219725999911779\\
-0.121447175934316	0.0554675705664724\\
-0.119112515148322	0.0459171656559213\\
-0.142484188925552	-0.0255810320629676\\
-0.189508946876689	0.019598091923477\\
-0.101524770109427	-0.00571429784676013\\
-0.172461827332853	0.0221735284198945\\
-0.154062656440368	0.05727796829304\\
-0.221621749407539	0.00942780960742847\\
-0.187503548676193	0.0471210208147515\\
-0.0054719241241929	0.0277531367889646\\
-0.00952810791679322	-0.0165886511700598\\
0.0240863996785004	-0.0557786493252289\\
0.00966000941076773	-0.0498344639053269\\
-0.0063549763588768	-0.0357043161515938\\
0.0437125705218057	-0.0530193841182049\\
0.00674576832560823	-0.083831350052665\\
-0.19928397696125	-0.0822416899521615\\
-0.280485556772758	-0.0630030212058013\\
-0.288485240986155	-0.0268963712356665\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47539566233074	-0.964542059099848\\
0.979856881059849	-0.894237385588945\\
0.490565958016522	-0.75998969047716\\
-0.0612427880387504	-0.659421378631004\\
-0.503405677743998	-0.553650506035197\\
-0.870074012055789	-0.449794702871489\\
-1.10251459966825	-0.417620712066171\\
-1.33862298728128	-0.347393090476828\\
-1.54892349744762	-0.32651719887379\\
-1.69612421760479	-0.305030133041991\\
-1.94361902852131	-0.293941162148157\\
-2.09827819574543	-0.250819456579846\\
-2.18481767308183	-0.237920848094417\\
-2.26522472371303	-0.237926883000647\\
-2.37117809491762	-0.213304986049844\\
-2.5738200015589	-0.133630099174058\\
-2.64093491963389	-0.0960528324437748\\
-2.64146556879896	-0.0296417837352502\\
-2.71618300408191	-0.0397094010125649\\
-2.69916430766196	-0.0276816759274504\\
-2.76692444950866	0.0234728900006803\\
-2.81889579087721	0.0206792484057188\\
-2.75682065339686	0.0163679914462012\\
-2.84540630135212	-0.00695891754939264\\
-2.80540076181148	0.000840416543115508\\
-2.7876767510435	0.0201792599072995\\
-2.71861674444968	0.0798314732379928\\
-2.69000450685402	0.124987178852194\\
-2.74550585562606	0.130684490024017\\
-2.72564585870602	0.052414693537468\\
-2.57874285185338	0.090502427926773\\
-2.53273939309824	0.111706763800546\\
-2.46957582235493	0.0636271696080907\\
-2.50066660269988	0.0784584106047674\\
-2.44994400224397	0.105980796493122\\
-2.31763903169312	0.117317987607751\\
-2.29047614883948	0.113467509499562\\
-2.11936281580535	0.0598009155622783\\
-2.11290264763763	0.02282576790644\\
-2.16679578677668	0.032721444676364\\
-2.32245562635826	0.00996034476781285\\
-2.28709873617942	0.0156931941673385\\
-2.27048564460352	0.0196436810954075\\
-2.14450284398972	0.025455227819467\\
-2.19260118827574	0.00601599553381062\\
-2.22799331305355	0.012612696728545\\
-2.24070704339359	0.0408215912682448\\
-2.22680025725559	0.0608386971828715\\
-2.19860648750123	0.121919802471299\\
-2.15958075570015	0.115461585406857\\
-2.13125233790327	0.108928466187543\\
-2.06791401648908	0.110735305809815\\
-1.99692839967354	0.124413557826398\\
-2.04948659538489	0.113886674468076\\
-1.85742347028813	0.114138297839902\\
-1.86955554116111	0.0990121402466243\\
-1.81089083529053	0.153976903176086\\
-1.74117479199912	0.182196821424382\\
-1.60964469050362	0.160162822567264\\
-1.59187616735809	0.136100170372372\\
-1.55665565771922	0.16078494363893\\
-1.48303322948196	0.121184920978437\\
-1.45644661410845	0.141004625772619\\
-1.32562393405113	0.117473464853268\\
-1.26402528743738	0.154479670565996\\
-1.20343698439745	0.130291348330095\\
-1.15277165003132	0.0990477332437718\\
-1.17700187977715	0.0676630157039907\\
-1.10684437074228	0.125234378492991\\
-1.10688796780266	0.15823655878564\\
-1.00461862221063	0.188465157320102\\
-0.906206619723209	0.129087183096659\\
-0.924077738614376	0.114091683761408\\
-0.906807077308668	0.105682465895126\\
-0.971680707682273	0.130136189043391\\
-0.899913419155607	0.200418496738852\\
-0.848655998777174	0.208446977844889\\
-0.711675178418918	0.17293426226094\\
-0.655080080374333	0.172959414047856\\
-0.660466975389963	0.137165149105263\\
-0.65695597491872	0.0967292762243591\\
-0.542680096487207	0.149679312371888\\
-0.516938037030982	0.103843925692439\\
-0.451409863405148	0.0765366920184411\\
-0.537548221461427	0.0593767042266702\\
-0.476602884369643	0.0556699663385755\\
-0.334898256329385	0.0628856843591353\\
-0.31145312436266	0.0917856290712088\\
-0.231108648486644	0.11954339497566\\
-0.117701448231484	0.0470128704368385\\
-0.14523751051996	0.0146300340850628\\
-0.239801706708027	0.0173417561700436\\
-0.152412003585819	0.0556013996830689\\
-0.172812642962211	0.0740730359570612\\
-0.193815496880054	0.0341330315825356\\
-0.347462808586837	0.0708772038499831\\
-0.412800538900253	0.11398471456616\\
-0.398407370372318	0.138662828327281\\
-0.441880531175219	0.0946794883337519\\
-0.327866562186658	0.0915818541342641\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.44133556475571	-0.966159348069575\\
0.994356296054044	-0.909568372788567\\
0.611860832646741	-0.838149253044427\\
0.0347584442816172	-0.707467125537316\\
-0.294111973893926	-0.654309867984793\\
-0.554718674628973	-0.60707666421226\\
-0.876996525609858	-0.512841034997444\\
-1.09916210313887	-0.485636316400688\\
-1.31776348292017	-0.391636462114123\\
-1.49860361297141	-0.364113671121826\\
-1.58998066529316	-0.339019647131585\\
-1.74311128209335	-0.321549516068445\\
-1.94515653945109	-0.253355111648276\\
-2.09303053356861	-0.23974316721946\\
-2.2002222928035	-0.221432792026493\\
-2.3018075481522	-0.194309323120214\\
-2.11999448596869	-0.118025381746891\\
-2.1783003635733	-0.132194404854104\\
-2.35942375633963	-0.143528046266294\\
-2.51833156918665	-0.0754848773224301\\
-2.5247079375855	-0.0373777511334657\\
-2.57306641382589	-0.0533388372575365\\
-2.55993943161178	-0.0822105088970583\\
-2.60664728331007	-0.0649106597049481\\
-2.67223501003864	-0.0909588155857714\\
-2.84704133501793	-0.0632213471546134\\
-3.15127713825117	-0.020039731251818\\
-3.24650991548415	0.0321756969839738\\
-3.33620832576274	0.137523789044247\\
-3.27378560391578	0.199992837309132\\
-3.04948291721885	0.190708584625302\\
-2.89574044367347	0.15451319457426\\
-2.8774925697628	0.17769943058684\\
-2.89586038128062	0.193919767579778\\
-2.81625345507348	0.140427301638596\\
-2.86332516271758	0.126831387334293\\
-2.75401916431302	0.180392140748649\\
-2.78398789129862	0.160696297342911\\
-2.73565983715021	0.201269049700682\\
-2.64275239699771	0.184548334890107\\
-2.51857878108627	0.218578015442294\\
-2.50643424573786	0.218396953635746\\
-2.29350173098022	0.172861896055987\\
-2.23367636203131	0.180362231213864\\
-2.19994352656781	0.138087718664397\\
-2.14691099106556	0.145830260384468\\
-2.02962996601565	0.146697941710813\\
-2.11930965553907	0.159457886811604\\
-2.03156735543825	0.167506507177562\\
-2.02467526191682	0.172738409673997\\
-2.04735931851617	0.18805106699329\\
-2.06618324436294	0.193919820644654\\
-1.90892219732828	0.145487534148506\\
-1.81319340922496	0.119373758868731\\
-1.71964549218909	0.0945584190118848\\
-1.62720791775075	0.0865521039825129\\
-1.52328053322933	0.0724550916941014\\
-1.52385347262481	0.101705805197847\\
-1.58132241781857	0.06770384061702\\
-1.69260357949417	0.059866212162347\\
-1.6347830058235	0.122150780295226\\
-1.50035290090099	0.120879761798681\\
-1.45128785387143	0.150410422077781\\
-1.49574446610152	0.142453760160001\\
-1.35800323265411	0.147480284761714\\
-1.37541309831338	0.18190837719506\\
-1.33329734327895	0.143304258461471\\
-1.29593628962695	0.12532019277974\\
-1.21579259351612	0.159385060249647\\
-1.06306343744353	0.175216092339343\\
-0.983880633872188	0.117794813876347\\
-1.03123664584268	0.090728923534532\\
-1.11685625622909	0.145239805744354\\
-1.03336596204255	0.146396076603849\\
-0.944133551850439	0.129991935143371\\
-0.80959687881863	0.113159000560424\\
-0.748512961758207	0.142425468532461\\
-0.666234092036176	0.179570694020317\\
-0.663415062285219	0.120879638056559\\
-0.568073274679559	0.154572866191147\\
-0.490061849773034	0.164249011560033\\
-0.453786323962107	0.159484171966769\\
-0.264074851054291	0.155559173722797\\
-0.197010898391025	0.0901318238971763\\
-0.299224476065608	0.0515994610118729\\
-0.366667851699573	-0.00645359011946434\\
-0.438389006336772	-0.00186410852084326\\
-0.352791538536739	0.0729910818135246\\
-0.27687531015888	0.123558055082996\\
-0.219107264102602	0.129612909474098\\
-0.151094601096669	0.0772413065535708\\
-0.0359075848083462	0.121785490254594\\
0.0332068461468834	0.0913894845996399\\
0.00898461305506523	0.0246911552868115\\
0.00339434616503254	0.0397460332971022\\
0.0150576100678086	0.0467692823749143\\
0.0386314729539576	0.00415596783557234\\
0.0285192453169088	-0.079038951151584\\
-0.0602974766529631	-0.0641250830936013\\
-0.150856909967185	-0.00689200936356977\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.39279137314589	-0.88930641919118\\
1.01442286269212	-0.769035063099347\\
0.784981425663044	-0.695805820275886\\
0.275540013667613	-0.661624127671464\\
-0.011329602346606	-0.611902566335922\\
-0.370887334871337	-0.564113145323804\\
-0.682072361690338	-0.507804417347431\\
-0.952728135323202	-0.440123692922638\\
-1.15974004347186	-0.393933567585094\\
-1.42918916984075	-0.337173614433971\\
-1.51644854543978	-0.274984193121335\\
-1.664732182611	-0.2871510956566\\
-1.74474851466785	-0.242002388642092\\
-1.82726568541826	-0.212518793051037\\
-1.96623085106532	-0.156254926344858\\
-2.07886035974253	-0.140171453707655\\
-2.14424110416011	-0.119932641585646\\
-2.2019102467913	-0.0930305044381121\\
-2.25766909029206	-0.13448764343559\\
-2.2356101589254	-0.158576363911834\\
-2.45156563558967	-0.0907338898443839\\
-2.39620841119816	-0.0809168331403291\\
-2.41432564632632	-0.102426783569144\\
-2.52668457308034	-0.105182624066506\\
-2.5300382828695	-0.0347381044597672\\
-2.53403456221333	7.07684861895458e-07\\
-2.63533698199838	0.0471882671773115\\
-2.63162099414776	0.0879098760254925\\
-2.76836658641858	0.0623033438208285\\
-2.68708326991072	0.0678161955965613\\
-2.67185698243147	0.109383054342986\\
-2.57348424699207	0.140405838779186\\
-2.48783318802093	0.155944381243626\\
-2.36912423090832	0.091405179095232\\
-2.35940817445595	0.107168280488204\\
-2.16531546393593	0.106005601956472\\
-2.04332336225272	0.0855065479020561\\
-1.92578658951902	0.017271932870067\\
-1.9016881045742	-0.0372395911213511\\
-2.02475349179221	-0.0658285635582689\\
-2.13909372658675	-0.056003587657453\\
-2.19157089432806	-0.0402179891342745\\
-2.3836534078491	-0.0304263735716309\\
-2.43464375644204	0.00503637062571129\\
-2.53567472227681	0.043281384042991\\
-2.41713916530113	0.0635903291778226\\
-2.43891289369788	0.0767914111217836\\
-2.33475714555433	0.164642716221218\\
-2.27137222601374	0.110258852420474\\
-2.13650936134132	0.128633985701034\\
-2.16597256316717	0.16959170056064\\
-2.02649357433631	0.157920642903907\\
-1.98580903814297	0.124366384453995\\
-1.96233626247067	0.173624308697649\\
-1.84342643092717	0.200329953381016\\
-1.81550778277076	0.160087862376559\\
-1.68501971452818	0.192428377591424\\
-1.68568642606357	0.199737920532395\\
-1.5398742513337	0.17451233379504\\
-1.42067319004469	0.185557834485639\\
-1.31864264016939	0.170811172712206\\
-1.35662288917638	0.0931296937651816\\
-1.30506329583426	0.137356867286226\\
-1.30060311574837	0.15701519460785\\
-1.14092169633015	0.121627420044747\\
-0.97360306591446	0.0904024142875321\\
-1.05053413577907	0.0887184077608873\\
-1.01265656386084	0.12178548935959\\
-0.886232928031943	0.13772626247899\\
-0.787089431617969	0.0848182607763326\\
-0.710327859607825	0.0331423760242456\\
-0.76184517106014	0.0650542045041698\\
-0.780096879799974	0.0368476616490282\\
-0.807862176728155	0.0130428848678665\\
-0.770371304737311	0.076367468383532\\
-0.81031636618089	0.132005629489915\\
-0.75290198484684	0.113637172349532\\
-0.760862539255223	0.0871073922418128\\
-0.638905410126749	0.153262489682153\\
-0.599851501369944	0.110568193559329\\
-0.580757967111823	0.0686623117945366\\
-0.464299709639851	0.069835372125858\\
-0.374727589416816	0.132737513101188\\
-0.32833015728031	0.131127000819876\\
-0.228328335963973	0.125540241643396\\
-0.0819193135016637	0.140759814646683\\
-0.055743579332125	0.0726253059889457\\
-0.0244550941958128	0.0297866382677337\\
0.00613648996578359	0.0484165912755381\\
0.125890469622287	0.0639465977637319\\
0.304693484812686	-0.0170711156732175\\
0.339060155883465	-0.075254749172425\\
0.359755988329407	-0.116707730121203\\
0.429180674722376	-0.0884902614619338\\
0.341502098355098	-0.129423729361353\\
0.372766739597608	-0.145815033609599\\
0.384703246354394	-0.208762699915261\\
0.234363893215311	-0.157272481440407\\
0.257801082089083	-0.106539317398043\\
0.165369748308044	-0.117612347336434\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50714157278126	-0.9024316176416\\
1.132824255703	-0.864203232486244\\
0.642214301075208	-0.766127989962998\\
0.19005640446341	-0.737709785612434\\
-0.196595460389309	-0.709735595307297\\
-0.578631675683028	-0.597832021173073\\
-0.910866620350594	-0.532796161856581\\
-1.23392955989592	-0.449358561595363\\
-1.41324800430127	-0.404711984294207\\
-1.58329319490118	-0.316645659262411\\
-1.86948418950778	-0.315794153663222\\
-2.00331894108775	-0.288050343685748\\
-2.07004984750133	-0.278698183987854\\
-2.21948870805743	-0.197207843231139\\
-2.28483357006635	-0.190102836349545\\
-2.54402060867571	-0.186556150086867\\
-2.57885905748894	-0.143199948725668\\
-2.64278053057169	-0.0513132246907446\\
-2.61498203900898	-0.03570035932816\\
-2.62912594086927	-0.0652687572261368\\
-2.66120645739661	0.00458566640531096\\
-2.73520486752891	0.000670776742908559\\
-2.69511348130326	0.0617485771104392\\
-2.68157550418548	0.0870834790478462\\
-2.74566497604367	0.105394911568626\\
-2.54846943912562	0.125444585022497\\
-2.59195961289505	0.108095576037634\\
-2.56006024329163	0.0405995097907057\\
-2.60805339321173	0.0531315785715422\\
-2.60274924644107	0.0969310180271695\\
-2.50468534028713	0.0515079092147101\\
-2.50176354534382	0.0700516182711505\\
-2.47073304549431	0.0381540148851701\\
-2.41807090861175	0.0181519398762731\\
-2.43502270726703	0.0482056585463158\\
-2.39828262039422	0.0767512641334051\\
-2.34355623554193	0.0433534344603251\\
-2.28694084851592	0.0705150966198089\\
-2.22257153570158	0.0486300051908595\\
-2.19089121801923	0.0618550562392429\\
-2.08813120529662	0.0809383474393063\\
-2.03957612707064	0.098632945484598\\
-1.93813332886702	0.0517244578369229\\
-2.05839906698184	0.0102832205810376\\
-1.91623757386206	-0.014925328716756\\
-1.88332067527599	0.00675717915811956\\
-1.72807352424464	0.040385186755926\\
-1.63915980894049	0.0647268177211485\\
-1.70341488032292	-0.0226481162703049\\
-1.79586945071293	-0.0208342514159258\\
-1.73408214141583	0.0340849118711735\\
-1.72556677848458	0.0671217292219118\\
-1.56367383880968	0.0480217107054118\\
-1.5397832163319	0.0191482743308376\\
-1.58467772907548	-0.00394470107843699\\
-1.55602120258869	0.0487716004286426\\
-1.60746327739672	0.0846556359545785\\
-1.62184057662627	0.138654642230339\\
-1.63661950917334	0.168896657927731\\
-1.64824174152458	0.183896448056433\\
-1.50467175599311	0.148732925049195\\
-1.47940089644033	0.179507389853125\\
-1.32877949125946	0.147625960086995\\
-1.28663820360843	0.160555789687759\\
-1.24521260547825	0.115245212886266\\
-1.13006915116805	0.111806788189309\\
-1.1769844728553	0.117115016411364\\
-1.21366073436452	0.149641885670788\\
-1.17416033447141	0.210799380917485\\
-1.0989921914654	0.219440859772234\\
-1.02401616082292	0.220766165169557\\
-0.978051024654375	0.221201764380721\\
-0.90614951459846	0.209024503500717\\
-0.859731309730286	0.148713403663219\\
-0.695731522095539	0.104065195807278\\
-0.687645657120965	0.0785730586851831\\
-0.820103843139188	0.132307671699206\\
-0.581388893261313	0.166636452469491\\
-0.406854978800352	0.100933831737381\\
-0.210331918440545	0.112410192508646\\
-0.149716000742238	0.0283313548488765\\
-0.0528515753183427	0.0269232014437657\\
-0.172045794388923	0.0348981616207949\\
-0.0784947439010883	0.0333215542430341\\
-0.0729503957647326	-0.0540268005688996\\
-0.156087339598127	-0.0106369434174723\\
-0.264063710148907	-0.0289023074166997\\
-0.314507460872085	-0.0230800051508317\\
-0.231595695090777	0.0469801677074444\\
-0.244836118622921	-0.00155796571491163\\
-0.271989613170518	0.0442715908140356\\
-0.242752950749997	0.0967287191728532\\
-0.238731896222095	0.116941434262176\\
-0.182811490733958	0.109517206517624\\
-0.166953411407648	0.122557408186398\\
-0.170617993552883	0.11913141208749\\
-0.173215686937122	0.144831457733376\\
-0.163827574260466	0.135803591486552\\
-0.126662320083855	0.064596760215047\\
-0.210717298889846	0.00971125728023435\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.29257887418259	-0.951146901444533\\
0.730302844609129	-0.79979779523823\\
0.480169019697864	-0.701246164517499\\
0.190205579263288	-0.627553353691804\\
-0.235251162671057	-0.626730715423338\\
-0.404732300581115	-0.536622401524516\\
-0.777194328542363	-0.531226931563057\\
-1.09604261481043	-0.517033689184525\\
-1.38792499571159	-0.415258102054163\\
-1.54308379431565	-0.32354498848483\\
-1.71339953493144	-0.331287494467309\\
-1.83027525094821	-0.238892469819216\\
-1.88745923175883	-0.200816025376011\\
-2.03859865783634	-0.222326276748077\\
-2.13503182118155	-0.216239200845136\\
-2.25896110208442	-0.138068422066638\\
-2.35901196403279	-0.143160761086975\\
-2.37770289409889	-0.149305557285412\\
-2.35161326541808	-0.0753570119452005\\
-2.39212588391035	-0.0619574284641779\\
-2.36671097950296	-0.0291633603700235\\
-2.33717272410763	-0.0175008263045904\\
-2.2342730720164	-0.020189991541012\\
-2.24381364555314	-0.0241121587007183\\
-2.27551323350075	-0.0107165161916174\\
-2.33891482207089	-0.0515722931167826\\
-2.37285880663695	-0.0108847457847468\\
-2.37776145553397	-0.0386710421629303\\
-2.39737581395156	-0.00990052989909516\\
-2.34977596915241	-0.0405333746847523\\
-2.3234677883204	-0.0513182968632765\\
-2.39724184581374	0.00373637419271817\\
-2.4040002599429	-0.0132151496855326\\
-2.49643795498515	-0.0192951757977279\\
-2.47706339099491	0.0332305181210569\\
-2.4552022271713	0.10056671241283\\
-2.51255741910232	0.103098167570225\\
-2.53324392352913	0.0770490970053442\\
-2.55427170496521	0.0648358988514422\\
-2.5084148882211	0.112920229519981\\
-2.43792937901226	0.0967448398232275\\
-2.51191883687516	0.072529213166873\\
-2.36727269176061	0.137636487009222\\
-2.2564515803828	0.160182247995684\\
-2.17790900396026	0.177540857893653\\
-2.09744912315195	0.173542690432205\\
-2.03703871094588	0.105358093193053\\
-2.00297628545595	0.120513331458438\\
-1.90744532668614	0.0859452054387286\\
-1.8708439756769	0.110033004889211\\
-1.92259776650364	0.0738834271588252\\
-1.91276920885601	0.117082708643178\\
-1.87908490784724	0.174880198745001\\
-1.7695252872239	0.130752586602212\\
-1.59640694827237	0.101950836501186\\
-1.56350358868239	0.0778214510569633\\
-1.57166007178051	0.132277270273539\\
-1.65230944855242	0.0795189254977357\\
-1.6635954739334	0.0764104750922663\\
-1.5686454968411	0.0960395869900385\\
-1.48846332092566	0.133610917399296\\
-1.49440839762165	0.202713338826371\\
-1.41234010834892	0.206222162376577\\
-1.35955209589275	0.203128688154362\\
-1.19538277049876	0.145298212037312\\
-1.15466933367828	0.104452548831461\\
-1.04849299624748	0.122179591490409\\
-1.09269084342598	0.152484237910099\\
-1.08207448235785	0.168879859300186\\
-0.936668439161689	0.108689148887725\\
-0.817055365028693	0.08219005879119\\
-0.72613926469239	0.0440515885376068\\
-0.76754144451542	0.0618193715758494\\
-0.857626305571522	0.107674817924454\\
-0.710434576478906	0.143619711085572\\
-0.61142853555239	0.146921515131205\\
-0.437372543012302	0.0909554555597407\\
-0.385904823391086	0.0502440913708158\\
-0.33082661404014	0.0976457666583986\\
-0.330203058343873	0.0788528859540283\\
-0.192518083774293	0.0219719763205667\\
-0.217627652600248	0.0299087755610793\\
-0.162404153294172	0.0458209743659032\\
-0.15694480473002	0.0405108658246209\\
-0.112245298213067	0.0624050603180519\\
-0.105377668029521	9.73185400593921e-05\\
0.0353291445487971	0.03044387037609\\
-0.0493834362823205	-0.0169111355489001\\
-0.0691335401487189	0.0256289078313448\\
-0.232612650465833	0.00215353099295944\\
-0.269809100904157	-0.00855378646041668\\
-0.212883120543598	-0.0346263631971257\\
-0.271671616414447	-0.0571889588568008\\
-0.362943059464057	-0.0427634359003228\\
-0.282419617058387	0.0484959538043827\\
-0.238651068791538	0.0367144363885297\\
-0.223647756922947	0.0738435245759359\\
-0.208781231544817	0.0492779149144112\\
-0.209279111914963	0.0293705736999164\\
-0.20976560747544	0.00336031184187148\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.39862639624066	-0.904071319560628\\
0.944101129738515	-0.854319786784174\\
0.487502163351024	-0.75861414882476\\
0.0159716667755836	-0.659721890747998\\
-0.338826570742928	-0.614786251392339\\
-0.825963669397843	-0.575717009485565\\
-1.0880072196097	-0.494236856980571\\
-1.46525597398158	-0.432236943693515\\
-1.6634843583928	-0.317391335890639\\
-1.75423881516038	-0.236078279287726\\
-1.86164098562609	-0.196216696558491\\
-1.92087870068356	-0.136970887597914\\
-2.03500007292076	-0.163474292404043\\
-2.05140765073495	-0.184174610224754\\
-2.20689528039997	-0.149527992208638\\
-2.26647586455616	-0.119841777184696\\
-2.43463814005993	-0.124256616627015\\
-2.52147720785312	-0.0583107930000765\\
-2.58723063544874	-0.0145230764970106\\
-2.5327895088007	0.0137927495453492\\
-2.55021188912727	0.0174188138316807\\
-2.62485648630816	0.0389634344088152\\
-2.50416207116565	0.0450088419117963\\
-2.48079792569193	-0.00475939387611121\\
-2.64855680866417	-0.0343457653232222\\
-2.70451659494008	-0.0253864681564416\\
-2.88859579428791	0.0311889522575266\\
-2.932593699597	0.112378577366815\\
-3.00087576149719	0.103734226566934\\
-2.88171405176447	0.0711558612500656\\
-2.87399794277311	0.0877639817937706\\
-2.98285055226814	0.0697100249599156\\
-2.90867158935657	0.131574217571186\\
-2.86571197313314	0.195261036651773\\
-2.93499614555886	0.227061737997451\\
-2.80438840217698	0.183631707302553\\
-2.7202059930691	0.164312273675924\\
-2.60521663953514	0.217883324851385\\
-2.44494386708317	0.210956246788975\\
-2.28143560033189	0.134355148304886\\
-2.21133317275772	0.0886647398309146\\
-2.12038315742121	0.0416849658837769\\
-2.10619947775428	0.020017200540587\\
-2.11703788568525	0.062987033300412\\
-2.02910922789877	0.106304878314702\\
-1.97006859596506	0.126934947352908\\
-1.766484812292	0.0775938482863026\\
-1.5839824964905	0.080821760559825\\
-1.52915364757435	0.0222141887442613\\
-1.60947594952127	-0.0184188293593512\\
-1.55814683088432	0.0235546672316873\\
-1.66255027425968	0.054173023652498\\
-1.5720785302075	0.0387286846581839\\
-1.54165142455277	0.010218022962433\\
-1.51943941651697	0.00202108963902803\\
-1.52228687679709	0.0437603683746845\\
-1.49447232011646	0.112311264267654\\
-1.51632710492981	0.0876202057775681\\
-1.50557251387168	0.112648238481382\\
-1.41586363706967	0.0823018351672131\\
-1.35222829192298	0.108763974045136\\
-1.37273087273875	0.135951116848108\\
-1.27346706980891	0.169646463386699\\
-1.25850188958134	0.122932885527667\\
-1.22244421691612	0.0901778286315846\\
-1.29495992227967	0.122815928687807\\
-1.26703870278455	0.114568788764345\\
-1.14363450256515	0.101680294424915\\
-1.08369731770661	0.12520512868625\\
-1.02526081986467	0.0960138976538784\\
-1.02183712339125	0.0916624824469547\\
-1.02375261476608	0.122769696889458\\
-1.01968908540663	0.117305196085273\\
-1.00102718260014	0.166209493463359\\
-0.802661775421754	0.195192105426105\\
-0.536707737782053	0.147969601802674\\
-0.543084724530228	0.127489515633299\\
-0.50609247848752	0.0729420302746368\\
-0.479450816856458	0.0571259951976171\\
-0.571557545284228	0.0420291644935972\\
-0.614495458293545	0.0852411913064396\\
-0.779276414289314	0.146604018120489\\
-0.769677436483236	0.178790062378306\\
-0.640400120873522	0.16271643118822\\
-0.648599683316754	0.151978862839929\\
-0.590645353389866	0.145472520162463\\
-0.641510637011516	0.124295478634236\\
-0.528779325242196	0.126605632124053\\
-0.365348471427456	0.117420060794437\\
-0.383351978835868	0.12238927406665\\
-0.347338450727459	0.136149509793034\\
-0.301955958941736	0.113708139869737\\
-0.338125058118376	0.144149146644863\\
-0.320405005601199	0.108645117842802\\
-0.19334453620604	0.125564768385979\\
-0.167506316714453	0.147057982485995\\
-0.101291070621753	0.0678986914389076\\
-0.0314265525315625	0.093971393041395\\
-0.152131862666472	0.0328437501422643\\
-0.189459291730071	0.00889293260666038\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.44983177094518	-0.884857865562457\\
0.978022389278685	-0.799742982208905\\
0.551420806173035	-0.773435415449907\\
0.224242861411228	-0.683304594249895\\
-0.0762569004705183	-0.610157672426629\\
-0.402349963088465	-0.604560724296698\\
-0.713914519005489	-0.528256461941353\\
-1.03218358667827	-0.500551321234292\\
-1.32714745673379	-0.425946005204191\\
-1.58348849011439	-0.35232893065206\\
-1.77450379495615	-0.331922800655787\\
-1.8946930814137	-0.284322914071323\\
-2.10065799452955	-0.229417745900534\\
-2.34449063676135	-0.154290272381186\\
-2.44343990747001	-0.094947097831917\\
-2.61005647232452	0.00175828923112743\\
-2.59984758946458	0.0534081858302115\\
-2.65949980053374	0.0516199314588955\\
-2.72368361822222	0.0802604349863752\\
-2.68579945502343	0.0999296821050122\\
-2.65209498029862	0.103656238152121\\
-2.6372980972231	0.0853217128598499\\
-2.49653430105098	0.0441536173647964\\
-2.45357807766132	0.0336443381830556\\
-2.51068452080605	-0.0171306849362396\\
-2.50548873495493	-0.0419203903923256\\
-2.51650878366178	0.00953086871818831\\
-2.55832239505014	-0.0177965532591408\\
-2.42774539844738	0.0258813703722351\\
-2.50639628087024	0.0305491217007559\\
-2.51772932594616	0.0110471777935794\\
-2.49882895287444	0.0437096592585625\\
-2.50850015201737	0.0233816200615247\\
-2.49531520095788	0.0941977107922405\\
-2.54102698833616	0.100087870468108\\
-2.37031590934172	0.104792119649012\\
-2.36289645035731	0.0560260429262287\\
-2.30788190216511	0.0863473691927879\\
-2.22663076207164	0.115415464840093\\
-2.11503596543185	0.107445398494486\\
-1.9970114288402	0.0849745847642946\\
-1.98476731968388	0.0326307806868167\\
-1.95186218076486	0.0749271123824151\\
-1.98394716191686	0.0099626190312425\\
-2.03672618053406	0.0300961473551144\\
-2.06725652501738	0.0683532651921734\\
-2.07715475881156	0.0489554682523253\\
-1.98719685513945	0.050755996899137\\
-2.00362721335397	0.0529981161018914\\
-2.13918471422123	0.092954839555338\\
-2.24391791466248	0.081720146936048\\
-2.14770901008333	0.0921382195490413\\
-2.1810128144959	0.157639213621161\\
-2.12279610023938	0.22280675462482\\
-2.00233186340608	0.198859699964277\\
-1.87030749252909	0.167412707825213\\
-1.75954324344775	0.151091028020602\\
-1.65288141276803	0.119907983233482\\
-1.64779599382817	0.106970486409995\\
-1.64542913449829	0.0942749267842012\\
-1.56289769395484	0.100529839826168\\
-1.48677292900961	0.104556755702068\\
-1.39898038903653	0.0981991078612079\\
-1.42632582924968	0.0825557389326174\\
-1.32559965919444	0.138712176770699\\
-1.22835144604345	0.176796502677095\\
-1.07176052433062	0.171171957759562\\
-1.05127168483953	0.180241122005757\\
-1.08127114808445	0.173672390762525\\
-0.925570863148258	0.184327201137955\\
-0.783708511418869	0.173640752717853\\
-0.633553508110395	0.118930036991532\\
-0.654836491551548	0.0563268860045026\\
-0.69510948520568	0.0366370039913177\\
-0.576239855058554	0.0821706283047486\\
-0.494938633041076	0.0879999770971279\\
-0.484847433469945	0.057938598647607\\
-0.522931321895776	0.0785398760412264\\
-0.436740378261274	0.0393139895910623\\
-0.464448465730055	0.0137717371471987\\
-0.583729369004758	0.0159313194081625\\
-0.663974411562502	0.0259688945739984\\
-0.609794118985205	0.027244678633604\\
-0.546816486791422	0.0387663329166407\\
-0.521260291489721	0.115418005866441\\
-0.488239348983429	0.146532862735108\\
-0.395093234930966	0.172099997979659\\
-0.319001186190571	0.130440376597604\\
-0.188704229261176	0.0851320868816994\\
-0.187394158131126	0.0328122469566546\\
-0.219954099205065	0.0529013321008842\\
-0.27433919179038	0.0399397041909452\\
-0.16996678127179	-0.00924649765717349\\
-0.224870551884998	-0.000172170945549681\\
-0.253698347073539	0.0550966628423898\\
-0.209331797319229	0.0325256735396792\\
-0.236281059098249	0.0290889124334085\\
-0.343331194432549	0.0758654803515771\\
-0.325198323653213	0.0645207240523262\\
-0.259666411007966	0.111644396455309\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.54641560192001	-0.906668717524615\\
1.14555771831147	-0.817152748427246\\
0.587450744801436	-0.798507503782531\\
0.194072256373487	-0.701323113151807\\
-0.232608305834427	-0.682313130554734\\
-0.674974024717681	-0.58262805413762\\
-1.09485677898674	-0.542656027340277\\
-1.46151784870844	-0.466305729120348\\
-1.68690778953564	-0.343919177837347\\
-1.89743937126455	-0.256783830053085\\
-2.00310040554363	-0.159276228831568\\
-2.08993303750865	-0.173006287602991\\
-2.07922003179784	-0.136960927069442\\
-2.12358324616566	-0.157520578380464\\
-2.09672215131473	-0.110646410375081\\
-2.24499786790729	-0.0995931024444771\\
-2.30287879495467	-0.124906918074276\\
-2.30914369279966	-0.120302104577735\\
-2.40662460967709	-0.113314314000563\\
-2.54109672336132	-0.105952322950622\\
-2.5475818723668	-0.0420143038564499\\
-2.50636627194606	0.00977313948790584\\
-2.47747465581891	0.0400532164787665\\
-2.52491709982059	0.058464208659144\\
-2.37856976193911	0.0581185021422462\\
-2.32345109652156	0.0385790651956233\\
-2.25950327845053	0.0236199968881047\\
-2.30813344382803	-0.0489519077486601\\
-2.35727973069801	-0.0259270846260629\\
-2.47428182005659	0.00537658546694103\\
-2.388209221301	0.0419568451669894\\
-2.30949319405813	-0.0101643339757806\\
-2.23974658186041	-0.0242385145161925\\
-2.20839545577887	-0.0111815759018035\\
-2.11889931457469	0.00824592710211414\\
-2.07761979735873	-0.0221862352417509\\
-2.27321981160271	-0.0416686279496622\\
-2.35414760757688	-0.0531890725162551\\
-2.44693794338398	0.00418348387256863\\
-2.5593804232024	0.00537010166132482\\
-2.54686682949531	0.0332388326874141\\
-2.54389627100944	0.109225655136934\\
-2.49686742155037	0.112723675900497\\
-2.5001262571106	0.173119886409005\\
-2.44893110607034	0.15311908560382\\
-2.35003347911743	0.115979800647918\\
-2.42408555959322	0.144725872026049\\
-2.43366462582019	0.147364167547352\\
-2.25025393418537	0.155785868949568\\
-2.2049800796361	0.182201711548675\\
-2.18060300839869	0.204572959042223\\
-2.07545963427812	0.178959067271364\\
-1.96323850382391	0.155191870693824\\
-1.8484692298633	0.142209134853828\\
-1.82581394687896	0.162506217421993\\
-1.74150285204881	0.138383086467989\\
-1.62983299384576	0.117984658286168\\
-1.65961354428089	0.14992199098989\\
-1.62117725854879	0.169336311230245\\
-1.49630614709881	0.127154819090505\\
-1.4077337187283	0.137702892359876\\
-1.26784444995957	0.098862237075762\\
-1.15291956974922	0.0809362053306964\\
-1.17991608160394	0.114903553899561\\
-1.13505290304693	0.0532006661031669\\
-1.13956701166759	0.0418769974403035\\
-1.11975132536428	0.048079537254656\\
-1.03590079865066	0.116090996347695\\
-0.937974584837828	0.0907121230674325\\
-0.937161639000463	0.127336465747953\\
-0.909086546490888	0.100911216674942\\
-0.892466053064053	0.078518835792135\\
-0.862250881377705	0.0669216680740586\\
-0.83898114057675	0.0354995568356615\\
-0.870283315193363	0.0871213175691667\\
-0.781829425939799	0.129005641816606\\
-0.622636897794442	0.157343996737915\\
-0.512137644864583	0.155683026678215\\
-0.523076456051921	0.128693583539118\\
-0.539334473947668	0.163359900929585\\
-0.616343570344351	0.175051667005293\\
-0.509338266389457	0.127566260753994\\
-0.575789311687699	0.0859163315639829\\
-0.527083993246551	0.124225551116778\\
-0.529018005621332	0.151031604926918\\
-0.571050291858088	0.113130864202159\\
-0.545646889878171	0.0917094804848398\\
-0.564768550118438	0.0904140388283754\\
-0.498264684230406	0.102759160286967\\
-0.522894071403881	0.128243303999325\\
-0.335000305348208	0.163107587623413\\
-0.177940910691867	0.0998215631527452\\
-0.0891853070347017	0.130637622074387\\
-0.106813574378405	0.062984513933872\\
-0.115017968375916	0.0478020423791509\\
-0.167384382656684	0.0319599490523108\\
-0.132798548119479	0.0677664793401544\\
-0.0658234513879289	0.0363196707928093\\
-0.0559704939295736	0.0544748804091086\\
-0.0962116635254367	0.00591046888867166\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.59304158950962	-0.912915345629298\\
1.12987699669789	-0.899946391017157\\
0.771786001174098	-0.866625886917567\\
0.330697233086844	-0.746996420247221\\
-0.0481963303502659	-0.64668331516707\\
-0.438392640135164	-0.575838788972372\\
-0.912977974651798	-0.491164701722807\\
-1.22364876339722	-0.446521010820788\\
-1.49067117098273	-0.417057405446542\\
-1.54163741994183	-0.366662311639953\\
-1.87181969063646	-0.340166797998469\\
-2.13539126159046	-0.306130752218724\\
-2.26806429212688	-0.236505302578824\\
-2.1701558528454	-0.131668872938332\\
-2.23450581317964	-0.143048414292798\\
-2.32246208027122	-0.0986924802135782\\
-2.43355050866639	-0.100712279881511\\
-2.49443971126529	-0.159007692580551\\
-2.58650703496455	-0.0831629626251551\\
-2.83484186467488	-0.0056715420447795\\
-2.80813217145453	0.0770874266405117\\
-2.79734647613759	0.0895306432674527\\
-2.82070126566229	0.061503967883501\\
-2.8075495200781	0.102357573354848\\
-2.82072086936982	0.0787482069563985\\
-2.71122490554461	0.104811706861586\\
-2.51846041928951	0.124181067066624\\
-2.49353420747404	0.0567394529703397\\
-2.42632634233329	0.0740370163457059\\
-2.48319869714075	0.0250562242035825\\
-2.45633498471738	0.0389891196456922\\
-2.47544077283112	0.0605161877020049\\
-2.41802245447699	0.0692528273182507\\
-2.34649146656268	0.0425770495805604\\
-2.26646394394422	0.0122905006778569\\
-2.18668912917771	0.059412913737773\\
-2.04333670761205	0.0456364097146962\\
-2.00793700468092	-0.000211462305469427\\
-1.99940212210225	-0.0465447831738558\\
-2.05104662331906	-0.063682848111981\\
-2.06500720399927	-0.00816519231230574\\
-2.21150412970559	-0.0456970000607064\\
-2.31578781943819	-0.0353397427668701\\
-2.47598124660042	-0.00937045375357476\\
-2.42019266064342	0.0337256847051036\\
-2.52894653532204	0.127824150819287\\
-2.48054452408531	0.135665053934833\\
-2.43136469962413	0.184051858686882\\
-2.30124628961747	0.22304268089227\\
-2.09964755904288	0.192268526539702\\
-2.04358935262905	0.128955148953592\\
-2.01091371897794	0.162353219858102\\
-1.79438864387383	0.141617532574128\\
-1.78393355821035	0.140697030247977\\
-1.75444480404603	0.176430808857103\\
-1.73661250229351	0.132642294166976\\
-1.65097336132783	0.165534148444429\\
-1.57648200920757	0.165422488922446\\
-1.50399503113874	0.183106907999664\\
-1.47739324444231	0.177831042021427\\
-1.26672906174379	0.104494305442845\\
-1.31509513180361	0.0484427922705215\\
-1.36136018562828	0.0545794011641326\\
-1.31472970308028	0.106695628424583\\
-1.32241644196015	0.0970700274571155\\
-1.22356024344899	0.132143357849019\\
-1.20860785655872	0.108165506829758\\
-1.19915674856385	0.134533449623558\\
-1.21085939508273	0.168267411180241\\
-0.998630711820558	0.156635510063616\\
-0.91750467716306	0.122171541256362\\
-0.931180141599649	0.0945920384308935\\
-0.834277626199654	0.118379798024747\\
-0.738294496732741	0.0958753872531122\\
-0.708926895221057	0.0669132400510705\\
-0.683268880644406	0.0494312708091008\\
-0.695008415762467	0.0886498710991676\\
-0.627492875106872	0.0566024331364464\\
-0.624195226934981	0.0463398965962864\\
-0.578826173600168	0.0939535892700585\\
-0.534000260409488	0.0668616318675991\\
-0.655905480120429	0.0395439450620483\\
-0.626143678374684	0.0564625995897211\\
-0.64157411145879	0.0823031912966558\\
-0.566823806658468	0.1460353632472\\
-0.482356806575455	0.121397284622371\\
-0.494086050937251	0.0939453748349108\\
-0.527362107585048	0.126776458432862\\
-0.562346224118928	0.169284377047125\\
-0.445953943612129	0.18196768011774\\
-0.302004680700192	0.18094630151895\\
-0.272561441458915	0.0985798243016788\\
-0.177530244400339	0.0658460641606215\\
-0.13333656894362	0.0819736235092053\\
-0.0892009955278324	0.112040590287569\\
-0.0559689274022438	0.120790684223576\\
-0.112854967658111	0.0448874992642371\\
0.0219770692181253	0.0636310636897856\\
0.0545138756958594	0.0148964988426279\\
0.107816387701458	-0.0227815575659697\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.539321605448	-0.944321618116413\\
0.977137989812978	-0.903214901396481\\
0.432871628461785	-0.842676409149776\\
0.0131323435489962	-0.710128612931519\\
-0.352901793769436	-0.597058277022272\\
-0.726347054172696	-0.569766785736783\\
-0.968611458268154	-0.446576632562392\\
-1.21118575846629	-0.36980938117689\\
-1.39114496768834	-0.381290311728768\\
-1.53330490473906	-0.379737551529886\\
-1.55591313477206	-0.296886982475674\\
-1.74193874003107	-0.268201546077982\\
-1.89965905242181	-0.208163507434506\\
-1.89852007628905	-0.165828016421554\\
-2.01672142311195	-0.151781018432721\\
-2.0598813162967	-0.141308968222898\\
-2.12455665467552	-0.170911517521959\\
-2.25727389318396	-0.164838699742806\\
-2.31965745768946	-0.159171465058344\\
-2.42022158670723	-0.151211975977204\\
-2.37814792722218	-0.0907793074512759\\
-2.3542846725862	-0.0909583250109963\\
-2.37347472040491	-0.0919041356355298\\
-2.45548323033984	-0.11851355715822\\
-2.48959398676274	-0.0503069394242291\\
-2.47213853574234	-0.0123501598651001\\
-2.3563447381121	0.0113011793720276\\
-2.41605109799076	0.020870295192269\\
-2.48104744916989	-0.0145837221161391\\
-2.52368736462017	-0.0325602144580036\\
-2.62856605996975	0.0171648897403731\\
-2.68228264030555	0.0245032949575666\\
-2.55686992531663	0.0323777816393503\\
-2.55653441188063	0.0144924092409981\\
-2.57047103516584	-0.00107579124511483\\
-2.51850361616684	0.0115495674759899\\
-2.52177022071086	0.0121034083875423\\
-2.54406990893297	0.0207866098841082\\
-2.54033983717717	0.0390716107699361\\
-2.59276452281378	0.059668387604946\\
-2.67016065742624	0.0862205408576603\\
-2.60273322704053	0.150723061123919\\
-2.47598716127701	0.152659394280627\\
-2.4956269103613	0.195851501801871\\
-2.42378907073013	0.151626070007916\\
-2.3716071265091	0.191542173933674\\
-2.33831696510787	0.154069699097913\\
-2.25339119208086	0.140647411040677\\
-2.259499904925	0.183028346544806\\
-2.15012454522572	0.145249759761297\\
-2.12554770153221	0.122280614933478\\
-2.05299482774776	0.193744734969532\\
-1.90186097649805	0.160711185535039\\
-1.76335265143015	0.120427599738109\\
-1.68700250802697	0.103861615032984\\
-1.56209162411937	0.161901324952712\\
-1.51985068835181	0.115186220131675\\
-1.47822490940563	0.0774777740032304\\
-1.33777981472236	0.110845362446086\\
-1.23952753622372	0.0701773610751156\\
-1.20367847689308	0.0859945230004373\\
-1.19524739117438	0.0839554750876016\\
-1.18783499142774	0.0923179942445714\\
-1.13245385266736	0.0704749276548653\\
-1.20845075970422	0.049067619248419\\
-1.08539097837989	0.0962435890532074\\
-1.00739076065118	0.0738266849073274\\
-1.07332863586385	0.051114171020246\\
-1.0520479803862	0.0922297032619778\\
-1.04417215887437	0.126831388236924\\
-0.921175589001839	0.0727202835700787\\
-0.878669533844616	0.076929682465533\\
-0.773371568752912	0.106024617268703\\
-0.680575554827258	0.0819784036361535\\
-0.655761304673399	0.102002281615076\\
-0.574664717861515	0.130247723699541\\
-0.658750546778399	0.0775569000558913\\
-0.616863975718946	0.0530385360363241\\
-0.478616811778864	0.105813209753858\\
-0.542219857321574	0.118508787514053\\
-0.535840343966175	0.077557661786844\\
-0.415220920107379	0.0756063064851967\\
-0.417798454946673	0.0945346185188049\\
-0.38888133566433	0.0670858976963596\\
-0.376789919841116	0.0845395179120293\\
-0.376348521316488	0.0663310820661667\\
-0.415333292555441	0.0410320431802064\\
-0.385887696584871	0.0919683762626889\\
-0.420504606663343	0.122253210411096\\
-0.429330269342747	0.132830087302006\\
-0.390046470681057	0.105925220788212\\
-0.28674096468235	0.140758798640923\\
-0.20351945508714	0.0909393723525299\\
-0.0207814331144421	0.0552967754755806\\
-0.105398839322813	0.0608580823206478\\
-0.100295596766734	0.0233299652632594\\
-0.178851073693495	-0.022035316303511\\
-0.0931143246927441	-0.0227305843838457\\
-0.0830940707730895	0.0223237128436502\\
0.102589868325567	0.0649325375838075\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.52131444320156	-0.912909715177724\\
1.03979275031824	-0.83558253041924\\
0.62720274996751	-0.740657159405122\\
0.162547525830888	-0.657260531275171\\
-0.289664593480765	-0.648336787278797\\
-0.642835576327534	-0.527327105777125\\
-0.936074027310264	-0.397974160753112\\
-1.11583246808279	-0.410390902529531\\
-1.35087033752997	-0.338943781013591\\
-1.56752205720776	-0.327984487554011\\
-1.85299866565852	-0.31501972749642\\
-1.99327000254918	-0.280833063033462\\
-2.01700117242769	-0.187898368852706\\
-2.17458744019494	-0.13896200568638\\
-2.27986715730287	-0.158251947245137\\
-2.44420044741937	-0.15260743095573\\
-2.56946490716559	-0.121460860772152\\
-2.60578669034815	-0.04805988275309\\
-2.59756603959159	0.031720488154009\\
-2.49869207690048	0.0345117431207485\\
-2.50487845164365	0.0208384944601399\\
-2.5408684434745	0.044211396309339\\
-2.445399867242	0.0640764878051\\
-2.44623413305867	0.0416358789711377\\
-2.37105370219901	0.062595010809077\\
-2.3406647096323	-0.00429808892595572\\
-2.4256849101439	-0.0462095751264196\\
-2.57820752369998	0.00243825194501947\\
-2.6262313136882	0.0775824306729626\\
-2.51575952043248	0.0405401842801419\\
-2.47805965022806	0.0633756669766901\\
-2.48759023790982	0.0756114528214413\\
-2.48228400553083	0.0298620848372575\\
-2.59402264827674	0.0609244002197983\\
-2.61368480130987	0.11283406630125\\
-2.70487018545573	0.147699100542926\\
-2.59323671007783	0.110719087726258\\
-2.60030847611876	0.0943959377064236\\
-2.49165064154526	0.15521328688298\\
-2.41804118282293	0.166110353241269\\
-2.27814538670368	0.183298473679291\\
-2.20441861397543	0.0911835197536825\\
-2.21654570716039	0.114824583945219\\
-2.17849933125693	0.122898426899415\\
-2.09522129716806	0.135510793862406\\
-1.95563815705041	0.147686081435815\\
-1.89010670996402	0.068491887545709\\
-1.86750421392131	0.0298598069314331\\
-1.85076666946572	0.0588426100217728\\
-1.91588346586806	0.0760036703294695\\
-1.89070401128168	0.0632493841955067\\
-1.88263324050762	0.093346345935196\\
-1.84836369262695	0.120421765039289\\
-1.91457568000852	0.144959369343458\\
-1.91676624042643	0.133788411404112\\
-1.86736024712925	0.128690721146377\\
-1.82237375883389	0.184143509419971\\
-1.78233561898566	0.199258177905584\\
-1.60698287520979	0.20874888795069\\
-1.55985965289798	0.163011595747644\\
-1.48973902738575	0.11725625917271\\
-1.45860948879165	0.105771622703449\\
-1.32696544364117	0.106655623390153\\
-1.46975105908097	0.138381508813765\\
-1.33230438450323	0.170083784106638\\
-1.17885524701176	0.200313835721053\\
-1.06674876158063	0.193586072800773\\
-1.10157447588368	0.137558100612289\\
-1.09050490201656	0.146217831950113\\
-0.973142746854796	0.106469488170765\\
-0.913499274132785	0.133451951349285\\
-0.786409745711085	0.0985742669795211\\
-0.812823136174665	0.157954955250716\\
-0.867867399783099	0.157458085213\\
-0.794508778343726	0.107604275850917\\
-0.784991694746879	0.089417478039983\\
-0.883108370378975	0.0791781913046836\\
-0.889295692545066	0.0991136195127491\\
-0.971606538133853	0.110330348477428\\
-0.914776649154899	0.138720661602707\\
-0.705741970704809	0.148562421472084\\
-0.635295439631096	0.117784680423021\\
-0.608291580896915	0.0889236498451072\\
-0.621724490123951	0.0809475172612527\\
-0.499356846850476	0.0748859733554007\\
-0.521545240907127	0.0710741785581248\\
-0.533028431424037	0.118014279671533\\
-0.489116276195314	0.108910513642724\\
-0.455765830655087	0.0942599602716884\\
-0.495930816749234	0.0718496847876771\\
-0.449905753184377	0.140186572848917\\
-0.456179108547705	0.125172609820398\\
-0.31412271704886	0.103852541762001\\
-0.215118809140602	0.0884961917341623\\
-0.0597073728527413	0.0499404145866366\\
0.0137015118969078	0.0279256734032999\\
0.0273281501658839	0.0503172039165069\\
0.109916016855201	-0.0080904750720248\\
0.106037462216757	-0.00367582526627307\\
0.0959068993355684	0.00209954449186431\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.57849536722454	-0.913074612707051\\
1.24243491052071	-0.886414729445054\\
0.649850504744811	-0.812625918136289\\
0.136518890344589	-0.727862393916761\\
-0.225412029896645	-0.627601566710661\\
-0.508941570720624	-0.594428756037207\\
-0.751339730448861	-0.570179330361566\\
-0.940966308531414	-0.522336509873306\\
-1.19094643044075	-0.440585757357928\\
-1.3086880438493	-0.372135362968115\\
-1.5036469523879	-0.372527565521091\\
-1.72696268236067	-0.299735799814472\\
-1.95650523007606	-0.317239233785732\\
-2.21638103172426	-0.293390143468291\\
-2.45040785312196	-0.190512350066099\\
-2.59386601278846	-0.154816590776467\\
-2.48897858830343	-0.154548919743612\\
-2.64905013153585	-0.131161606366515\\
-2.58413665925242	-0.0373144793403344\\
-2.61403477190307	-0.0602766358379335\\
-2.66394395632898	-0.0470566782065675\\
-2.62645115313742	-0.0332270338482078\\
-2.66220865615208	0.0115482674770002\\
-2.65266194946592	0.00102471198151249\\
-2.6033569129898	0.0558449722650294\\
-2.59849707621908	0.0156153700433707\\
-2.62782328056098	-0.022259547750355\\
-2.66388892447345	-0.0256509185836903\\
-2.7172718890593	-0.0146710782156086\\
-2.70531421300316	0.0351762440646648\\
-2.60387754594458	0.0322292177943094\\
-2.56232168922951	0.0854223531571268\\
-2.50483940048595	0.0172312141373012\\
-2.50235041637507	-0.00760553075669784\\
-2.49559169847252	-0.021290019205241\\
-2.49182285489608	0.00541700983076836\\
-2.48765051101753	0.00549646743761086\\
-2.37216163608581	-0.0279144564702473\\
-2.44936954343072	0.000685691162889038\\
-2.53216669402804	0.0239323423771999\\
-2.53984151432669	0.0192540804903209\\
-2.61272181513561	0.0512941149580112\\
-2.60445480197714	0.117249753658997\\
-2.63479185047414	0.187943995080934\\
-2.54938054651879	0.188070279833388\\
-2.497802046365	0.223841785413048\\
-2.44128496130685	0.18793319443257\\
-2.32160551889218	0.173699943375505\\
-2.28600781273657	0.153739241353813\\
-2.36445024413418	0.199440139212689\\
-2.36989655636554	0.25397660718319\\
-2.21053610445267	0.233615934025748\\
-2.24992477545856	0.245016316954263\\
-2.05406774486421	0.267503654670662\\
-2.00821712592394	0.217919515369888\\
-1.79376157619791	0.231428014405621\\
-1.59532189429424	0.185338643471758\\
-1.68551218039988	0.174915236937008\\
-1.56667821412998	0.128732152859213\\
-1.56040287103564	0.113189980972292\\
-1.62410931568296	0.161340301438557\\
-1.60682458037773	0.121594458192393\\
-1.59066853145801	0.17706609661345\\
-1.54229094901552	0.161056169285277\\
-1.35514356410856	0.161323601473967\\
-1.31694616699879	0.189491340259301\\
-1.29401089553023	0.134892732579646\\
-1.22992922433778	0.121008282563778\\
-1.298781399631	0.117962252275858\\
-1.20638861618241	0.164394857777369\\
-1.0736895396267	0.142034403616451\\
-0.954354439929559	0.120119359678106\\
-0.91798051646876	0.10393611828503\\
-0.898926695791212	0.141857786618768\\
-0.787175747789282	0.106579243297931\\
-0.757888726556282	0.149703764131224\\
-0.683280031264772	0.186322836904271\\
-0.526238790422317	0.139276993155836\\
-0.45600643829287	0.087096182890145\\
-0.469594293350365	0.0665585117182686\\
-0.40768969101361	0.113581672795184\\
-0.433603893891656	0.0813035164489747\\
-0.364334109151745	0.105635335641314\\
-0.293128739376826	0.073177590760593\\
-0.325973035815788	0.0373727563360341\\
-0.273396636879727	0.0918065426408652\\
-0.326764515705271	0.110397814620571\\
-0.358336370798956	0.127587091002122\\
-0.402446649629439	0.0897686973829927\\
-0.47034928137138	0.0553961682415713\\
-0.422912462924883	0.121008202949388\\
-0.411316668826063	0.0902489033476243\\
-0.465121584054943	0.126655398326819\\
-0.43550478203316	0.0913362109761164\\
-0.343045986537014	0.145340964392089\\
-0.343252251908465	0.141441056758885\\
-0.294792873250509	0.148300342480685\\
-0.203181787862188	0.134513385588013\\
-0.112748338824458	0.144534103929427\\
-0.0440257877742869	0.0651265981590771\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49882564234525	-0.933842760307871\\
0.995475350842913	-0.842296072983444\\
0.607025002193248	-0.785667346497724\\
0.297894366179906	-0.738215227991353\\
-0.286297388977642	-0.698152026240195\\
-0.658802441700536	-0.627374566761352\\
-1.08571493162179	-0.549501427363664\\
-1.50378130889158	-0.465625329211561\\
-1.84741905871242	-0.325013830351681\\
-2.00664589752216	-0.225845099744641\\
-2.19474370404015	-0.163349587366253\\
-2.29794085994837	-0.102569594892434\\
-2.42296663043069	-0.0534156721328628\\
-2.52915721053789	-0.0711251916154752\\
-2.55997699033902	-0.0128173785296372\\
-2.54789617030206	0.0208877135060128\\
-2.54950316981992	-0.00283448952455873\\
-2.54606414308079	0.00997185737719377\\
-2.64325698141458	0.0557110049179261\\
-2.56489575525962	0.0618603647554145\\
-2.48902845560892	0.0269499863664792\\
-2.51252990816098	-0.0516730677356314\\
-2.57604911676094	-0.050531274044686\\
-2.60304582147352	-0.00406768171816378\\
-2.43187939676571	0.00936607626805656\\
-2.53412288645495	-0.0283000710648729\\
-2.62651204516311	-0.0449339221722454\\
-2.64100722864802	0.0255136787120396\\
-2.59074664314904	0.0710647524272972\\
-2.54562503929253	0.091165400718018\\
-2.52549021220128	0.0933288435943095\\
-2.5175003725272	0.0844981237488777\\
-2.43173536103202	0.100645776367494\\
-2.28729735468313	0.0499062812301406\\
-2.24352184252537	0.0729059271438871\\
-2.15763911814631	-0.00450976931532981\\
-2.18497269568516	0.0151470345322323\\
-2.23347744418695	0.0254345005485522\\
-2.20891538529796	0.0603274756930661\\
-2.15466848464526	0.0756000918184042\\
-2.12054974039844	0.0886065477063052\\
-2.09638692062709	0.0857137723393698\\
-2.07735570540342	0.0750867198207487\\
-2.11889155075143	0.0841530317921129\\
-2.14484035657192	0.0892371960767531\\
-2.25275363708934	0.0709884311347778\\
-2.2079305640092	0.0522997032361692\\
-2.17543721170935	0.0508889172169325\\
-2.16150392231585	0.0532565505452362\\
-2.19498126110186	0.145736379045175\\
-2.15523558408674	0.180850209131715\\
-2.13967501102358	0.130745841271562\\
-2.10007820881776	0.171594454568421\\
-2.01814009204717	0.158039597979996\\
-2.12803634886126	0.220995249646983\\
-1.8767743121199	0.250394841660293\\
-1.85731236877992	0.258010783911354\\
-1.79204903286952	0.272858935888594\\
-1.73409810806019	0.301828245241536\\
-1.55235521607883	0.218235225111649\\
-1.36262471636335	0.16739289654108\\
-1.25101455582046	0.0877273090747423\\
-1.24128479466771	0.0954414728516637\\
-1.29540905052698	0.0663332252251915\\
-1.30019311270611	0.0378188200220266\\
-1.27703396527892	0.0416186212014824\\
-1.33567410960213	0.105846738653805\\
-1.29433132962661	0.102744111081155\\
-1.23869160049844	0.159706991592296\\
-1.04389251376731	0.133047361812979\\
-1.04325615268723	0.164679491770526\\
-0.967604056870324	0.140209220086532\\
-1.0161687692559	0.165797952367799\\
-0.884074567565422	0.184790511924703\\
-0.758876066135984	0.206687159097484\\
-0.665879942799306	0.201805654115062\\
-0.601175210288567	0.181956619573346\\
-0.500060731476901	0.168340815375241\\
-0.362991590715475	0.0953118026127813\\
-0.246622480197078	0.0908681442325669\\
-0.19081679741697	0.0783826822403713\\
-0.245718385125113	0.0559688121949076\\
-0.228811033625214	-0.0186130790636026\\
-0.240490455877618	0.0217078715164515\\
-0.294061506485022	-0.00264925994270363\\
-0.367287421384933	0.000988717804703471\\
-0.331524300047313	0.0261960226283101\\
-0.389937515662626	0.0844675826552729\\
-0.298259824772864	0.113472577924468\\
-0.192910496229587	0.119874781210691\\
-0.0444217139829282	0.1267326684365\\
-0.116433342931417	0.116429470579066\\
-0.0473495528284263	0.0693071020098689\\
-0.0941547671988285	0.0159423960197921\\
-0.114818548746719	-0.00509798587671868\\
-0.229160103343137	-0.010851183098875\\
-0.177113289053415	0.0371054958606609\\
-0.0969334099453826	0.00274197853605229\\
-0.122441107403029	0.0494993275269772\\
-0.067136884458441	0.065906858667585\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53914252797718	-0.944765057068539\\
1.16312586610148	-0.879830573246729\\
0.771699224454118	-0.874477831792319\\
0.266399071365072	-0.824916469045989\\
-0.133151196826999	-0.710441859085134\\
-0.485123408172825	-0.666771335026283\\
-0.78662740876746	-0.541885386259501\\
-1.09869943872417	-0.489414471800396\\
-1.40043475389163	-0.44517285218111\\
-1.63355798121943	-0.354100085020265\\
-1.861509563812	-0.320730684593923\\
-2.03303320592095	-0.237317231863934\\
-2.04884406856701	-0.256865371560825\\
-2.32459216970523	-0.192483011931985\\
-2.36162342148911	-0.112965182637542\\
-2.32900633140437	-0.122115488419298\\
-2.35543074118788	-0.0734113393767709\\
-2.39314742996083	-0.114319378146215\\
-2.55523101757508	-0.125467031782551\\
-2.7137364036532	-0.118690100386255\\
-2.68612146592025	-0.0326157972343227\\
-2.74621193072841	-0.0358247003904164\\
-2.68785189389234	0.0474655609984412\\
-2.6219048570011	0.019769310077486\\
-2.71558910662954	0.0416731428853748\\
-2.67158652016487	0.0360777687664383\\
-2.70418683069659	0.0692324651961685\\
-2.80361234755005	0.0423565019723447\\
-2.81512102526454	0.106050471169249\\
-2.69743988799759	0.0607187863109037\\
-2.61401973151118	0.0525538691255083\\
-2.60175543857323	0.0257720528564929\\
-2.66302641303623	0.0133572043271096\\
-2.55819066007416	0.0633391094459444\\
-2.43958916735544	0.122294477814074\\
-2.38155009970356	0.103570218815545\\
-2.32822067512854	0.0675843093316088\\
-2.20296991032253	0.0175902984453134\\
-2.21515803861989	0.0462961727848057\\
-2.27003734414952	0.0746229603849564\\
-2.23013112331287	0.0812809117834046\\
-2.16882773389735	0.0944835248095793\\
-2.18566525249796	0.0361727775545149\\
-2.18479901041224	0.101339043226832\\
-2.20990731690519	0.125401704579372\\
-2.19088563074546	0.0926402576807094\\
-2.17439476715054	0.0479932797078048\\
-2.09294530289758	0.11707793610601\\
-2.03501956576901	0.140265474171188\\
-2.09253097144831	0.189196681368048\\
-1.93322520691824	0.206107416421356\\
-1.85898291429162	0.205044262532161\\
-1.72693027024016	0.134082741838479\\
-1.71838904345922	0.098897829828732\\
-1.71594953501634	0.136046601888652\\
-1.66980414489854	0.0968948115573604\\
-1.57919216216258	0.0751672404714396\\
-1.48199372200318	0.128815898550906\\
-1.51030462389862	0.135816685755429\\
-1.34397015534438	0.156726362542262\\
-1.45501991454884	0.112885806731482\\
-1.53892035288714	0.146326757302405\\
-1.46669582028415	0.106628407673992\\
-1.42551663927382	0.14035853619965\\
-1.30863056635187	0.183836612923766\\
-1.12676489228338	0.124483246088131\\
-1.10751583097367	0.142227023862678\\
-1.01762660865275	0.113541651742372\\
-0.919364727804171	0.0813601110929024\\
-0.939050908049693	0.0302308178180782\\
-0.876522674167766	0.0272144301365354\\
-0.913720111104355	0.0765015957580547\\
-0.884146405837706	0.105609599651519\\
-0.818076511917604	0.144406118036379\\
-0.799815605760872	0.160666353377379\\
-0.699995765961722	0.181447958065157\\
-0.645884383506521	0.111702022682474\\
-0.408690274860537	0.135098664162131\\
-0.317693330788855	0.0757562327717048\\
-0.291862910999654	0.0698942538003452\\
-0.254600495676899	0.0291216803444445\\
-0.217218450791595	0.00507255614962398\\
-0.189453318324652	0.0320011451740071\\
-0.249814403233603	0.0566471636922896\\
-0.204845946381948	0.0286430113895394\\
-0.336194794673129	0.0660971252003924\\
-0.290064008931623	0.0333956264695507\\
-0.433585028362067	0.0851678032839749\\
-0.332848372982923	0.131523609669943\\
-0.248112638201153	0.085469326222838\\
-0.248806711344805	0.0415418864010215\\
-0.220541519099929	-0.000132535797261003\\
-0.244588434689907	0.0418577884625247\\
-0.201189526499289	0.042690502156088\\
-0.117422512240957	0.0761207666356876\\
-0.16845602591749	0.107453596146578\\
-0.283954139222445	0.122999855963344\\
-0.191520981292673	0.0721702257715859\\
-0.22049411222179	0.00752444547388462\\
-0.246516646499438	0.011715422928812\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.52970325825927	-0.897654904769255\\
0.999780623545492	-0.823330716161146\\
0.592504399972599	-0.717540183841491\\
0.196791981065307	-0.716369989147093\\
-0.191856305996951	-0.617184015259303\\
-0.418350965550563	-0.552137062996275\\
-0.838265510532509	-0.541064647769\\
-1.084153611892	-0.422152695472349\\
-1.28335509677727	-0.422623571359264\\
-1.44181760116838	-0.320763818787672\\
-1.53559268601052	-0.241791460806294\\
-1.6604702999525	-0.180257377209101\\
-1.737534716446	-0.242967668598616\\
-1.94051679995644	-0.193496743805743\\
-1.96978058221744	-0.210368654794691\\
-2.14927504454812	-0.158632501493567\\
-2.33244625240772	-0.165572428548407\\
-2.41121891514899	-0.161781299370443\\
-2.45911802461281	-0.156977625360219\\
-2.52079059821725	-0.0803100451663144\\
-2.60806049550623	-0.0701890700073124\\
-2.68348043631762	-0.0117141076656923\\
-2.77442636152384	0.0272440720234884\\
-2.73147347825658	0.0715396385287838\\
-2.75163255662616	0.0947467370392203\\
-2.66735133487821	0.0995461545184494\\
-2.57318220009828	0.11577191461844\\
-2.32873619698656	0.0945694638791315\\
-2.2752801327426	0.0240490988882694\\
-2.28972342712019	-0.0182591473859031\\
-2.2410924543576	-0.0436912534157703\\
-2.23271534922278	-0.0637044949597233\\
-2.38454623340066	-0.0318445865831816\\
-2.40464895458091	-0.0433784938505064\\
-2.33411189023668	-0.0333973977265235\\
-2.3954597373925	0.00648708165747029\\
-2.45224369566153	-0.00922387592667051\\
-2.52479453229717	0.0681527522718089\\
-2.57132701248405	0.0669706804271903\\
-2.51163555227921	0.15121923934976\\
-2.49645600239689	0.138023840522896\\
-2.45710132629596	0.170072985755164\\
-2.24191531594763	0.115516907119847\\
-2.13861133664736	0.0790981322431703\\
-2.01864593467878	0.104831348553868\\
-1.94361810314076	0.112797608609313\\
-1.95697848671181	0.114661051232135\\
-1.83261632142547	0.0740772841517452\\
-1.88494096493166	0.0314000619496407\\
-1.79482662192765	0.0779422480925262\\
-1.74858803117779	0.0846157601600704\\
-1.68739449550758	0.129638296900417\\
-1.57041573338776	0.128220208248651\\
-1.42365860622616	0.117843306882128\\
-1.30548264666131	0.0479785037728047\\
-1.22970030392316	0.0556680510777811\\
-1.2444996736264	0.0585727813336835\\
-1.20709180435077	0.0447780020480368\\
-1.19426763612974	0.0465413965241772\\
-1.22760444268309	0.0797586961617735\\
-1.20245013589237	0.0929937403053574\\
-1.13176726090776	0.0855810139494927\\
-1.17841278075311	0.102066671271287\\
-1.20187537961588	0.132581153152174\\
-1.17652960945644	0.130420790962856\\
-1.27433147288942	0.130421080656414\\
-1.2124476536214	0.167940047312788\\
-1.08147714323058	0.129834408202581\\
-1.1167938687831	0.0695906086458866\\
-1.03434480472913	0.0536233489651443\\
-0.960525866113598	0.0710560061860246\\
-1.02997854222649	0.129340545660166\\
-0.78984439869942	0.0990675537929877\\
-0.646797425843246	0.05797851140766\\
-0.666940031647346	0.0322298627967843\\
-0.564489695020349	0.0784925224911942\\
-0.645700068653585	0.119215867939838\\
-0.684592754546682	0.142719809374357\\
-0.57699090895613	0.114257276307881\\
-0.558529525938132	0.135282408167988\\
-0.578951265091252	0.0893132951490663\\
-0.579786782921152	0.0855018009100635\\
-0.577022470638087	0.0597578759321944\\
-0.520632767865337	0.102019455746011\\
-0.498381626729084	0.12986987536928\\
-0.426207597207402	0.110869054202312\\
-0.451490750560333	0.133314527646322\\
-0.355770860577532	0.156207108537188\\
-0.200177981361831	0.19101824547482\\
-0.0674351759629427	0.180570705180039\\
-0.00405247959066724	0.0973065780380229\\
0.11969003437991	0.0377350315199673\\
0.137076826013403	-0.026228129174374\\
-0.0130028090921079	-0.058144300695403\\
0.0335915916698102	0.00837059528699658\\
0.0306230441970928	0.0160942799300362\\
-0.00214849732461329	0.0219982913898226\\
-0.000726726052478322	0.0435268297124518\\
0.0126432715830677	0.0617570598922568\\
0.0745259983476071	0.00353428804778903\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.56630014092509	-0.890537832093419\\
1.16764102549478	-0.889530883820043\\
0.660948291121728	-0.869618264338186\\
0.23557972142847	-0.755189146725768\\
-0.222832754273996	-0.647503910995116\\
-0.568917814290168	-0.573178306916101\\
-0.854499842990261	-0.522148768086856\\
-1.12090784473027	-0.49471918627343\\
-1.38374173647148	-0.359422668637823\\
-1.58156277741657	-0.305874645846093\\
-1.82088835759664	-0.26294870247186\\
-1.90140897491436	-0.206029623677633\\
-1.94209034486518	-0.1637153225598\\
-1.976254360929	-0.14561179342454\\
-2.16900473085172	-0.126849581522716\\
-2.32117574363167	-0.151350150313196\\
-2.48421701724716	-0.141945315282322\\
-2.56015220201356	-0.119734338549871\\
-2.65864842812774	-0.100042427089972\\
-2.66608572783362	-0.0813197210277072\\
-2.71543997457805	-0.0566037912633197\\
-2.83689836473043	0.0171480959305794\\
-2.84857778208964	0.018901178635922\\
-2.9273701456871	0.000705916135726702\\
-2.89332500709482	0.0790176939486048\\
-2.81712742897773	0.11662804815754\\
-2.79259191462015	0.0874720958093656\\
-2.77966290079974	0.0651768242228247\\
-2.61716656592982	0.0941846140660808\\
-2.61573307690378	0.0431246482445673\\
-2.46087585012173	0.0906736640093319\\
-2.48457571293679	0.0210298006802026\\
-2.51777899454356	0.0339568785727461\\
-2.54268327890922	0.0746248860002557\\
-2.60656508821482	0.0440650161512988\\
-2.55451616957884	0.0538296028322732\\
-2.56755608238429	0.0421266671807115\\
-2.63138899224207	0.0474626092291208\\
-2.61724799265223	0.112224520680321\\
-2.67584293859536	0.159282129543039\\
-2.58786178535236	0.204238832155728\\
-2.47990777212596	0.171564588658066\\
-2.34567000868748	0.18948182946982\\
-2.25880534117267	0.146028283378116\\
-2.03581652755518	0.0942428704217304\\
-1.91330394459729	0.0209709782972404\\
-1.9130196664431	0.0720390919194833\\
-1.79913275259587	0.0784449859584599\\
-1.69848583508134	0.0395018256885388\\
-1.72615527741806	0.0719583957829029\\
-1.72016728451805	0.0874779260177563\\
-1.81007373038412	0.0546240796919358\\
-1.74656630434927	0.0854027769254287\\
-1.78071209931796	0.0256017754366046\\
-1.85931651285643	0.0792734043726245\\
-1.79891039635954	0.139986622026927\\
-1.73365876594007	0.205911169050774\\
-1.62939228510722	0.20459001074108\\
-1.42236480828261	0.197845653668217\\
-1.32432454490571	0.182493184703285\\
-1.306302617255	0.126253757449148\\
-1.29934096270161	0.152796011323477\\
-1.28143390961919	0.151462681822291\\
-1.22777384487669	0.111884713636673\\
-1.21805679157004	0.0804450368145661\\
-1.19816103832444	0.0760940599510876\\
-1.09530228269303	0.068695747720092\\
-0.994163525365947	0.105490044129413\\
-0.892499425076088	0.0809272265128267\\
-0.880784826658265	0.0962844604635008\\
-0.722969565586004	0.130288536761372\\
-0.681015396154942	0.128264030829057\\
-0.665008019936745	0.074951818667843\\
-0.745888595907336	0.105429977345409\\
-0.752891259336301	0.1212414397896\\
-0.676891904209923	0.130022389051234\\
-0.64254290940932	0.142446502383281\\
-0.559548607610237	0.138116797499768\\
-0.499654140618852	0.147141985279348\\
-0.477051399191106	0.155753505571049\\
-0.424734404198192	0.15090055226356\\
-0.410692789193384	0.0797219357533039\\
-0.350658301231756	0.0608443751852144\\
-0.371339113059354	0.0415400663665233\\
-0.393059349851566	0.0291141033708701\\
-0.36778905779423	0.00337427193431503\\
-0.413227594061369	0.00832351425555338\\
-0.294106003645835	0.105978472088114\\
-0.311010078191084	0.0682688734187459\\
-0.178402987768795	0.111953495191882\\
-0.149519117113252	0.0925748810008627\\
-0.122837439246352	0.0601011989535249\\
-0.13473178158532	0.0301226705291258\\
-0.0630835041060944	0.0723206727268041\\
-0.112805557675235	0.0273304395511717\\
-0.132543698950955	-0.00930843252297276\\
-0.130643242870536	-0.00795902329942454\\
-0.202980988004555	-0.00510164082994374\\
-0.15803300576734	-0.00851777920347396\\
-0.157451480549744	0.0388092045027549\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50889052592822	-0.947919419241439\\
0.998495079843359	-0.844295280550946\\
0.569389707329087	-0.740693462752423\\
0.19815951613405	-0.642222329155462\\
-0.142720415681301	-0.623059441596423\\
-0.47832014923943	-0.555076298600001\\
-0.811451167336985	-0.523318512021271\\
-1.04904026024024	-0.443925402943387\\
-1.19486095879046	-0.447414182994444\\
-1.49164767528513	-0.374701654227684\\
-1.690626434924	-0.356539395849858\\
-1.94450394269286	-0.339080131808409\\
-2.12176253661228	-0.284500634768065\\
-2.37467158774586	-0.248176063161639\\
-2.36081690449398	-0.150067640517903\\
-2.41284442245755	-0.0644464631398403\\
-2.3455652149814	-0.0304964470339158\\
-2.41090207317752	-0.0190275389177816\\
-2.31709238389982	-0.00511975598415833\\
-2.38166814320228	-0.00786533605223545\\
-2.35345189133492	-0.0413085162793011\\
-2.46889134688809	-0.0381087059424562\\
-2.41598387620191	-0.0695967021897243\\
-2.41182618033793	-0.0814508715591474\\
-2.49090168901748	-0.0911104381215318\\
-2.42992268809537	-0.0921445750995419\\
-2.3229973522474	-0.0332977180466637\\
-2.43282788891029	-0.0619919546195824\\
-2.50801045957539	-0.0638904649538622\\
-2.59959571270747	-0.0495314493763759\\
-2.75509710233527	0.0216844251540121\\
-2.73499894618465	0.0276244746661209\\
-2.7600993906118	0.0873492513653165\\
-2.6160920645522	0.130765187959733\\
-2.60783735295049	0.16968291838267\\
-2.50439250806845	0.182654269622803\\
-2.5360912658464	0.166068873834937\\
-2.58647425717436	0.126927255094451\\
-2.67740990407732	0.166495836523924\\
-2.62476246757337	0.197521087910162\\
-2.55752706970857	0.209711970832636\\
-2.6402806103278	0.162903382160877\\
-2.60506287382717	0.138547146521173\\
-2.47354216457344	0.131898515044695\\
-2.26597536326448	0.188996460842505\\
-2.12454271998191	0.20061586841051\\
-2.11638504238259	0.200029806516236\\
-1.97410651616343	0.205970813604378\\
-1.75952839380053	0.129973313129507\\
-1.73714910807509	0.124492932918436\\
-1.67830892013688	0.0700752822225749\\
-1.52770524443394	0.0777781750806564\\
-1.55081749822599	0.0313422056347558\\
-1.55026852783031	0.059680631105235\\
-1.563195156963	0.0789927978557681\\
-1.54710086118523	0.112507317545541\\
-1.58410816784541	0.127255354386873\\
-1.48878576461486	0.0875014361631982\\
-1.45652199632869	0.115366803563729\\
-1.40262827828928	0.139373795900224\\
-1.32057629223629	0.104941448002737\\
-1.29478028480051	0.135544628165954\\
-1.19266996471167	0.144725409114497\\
-1.1545846104228	0.157411582834173\\
-1.06770558751281	0.108346592417257\\
-0.919326930162658	0.120411254681605\\
-0.817824124355813	0.0736940971511045\\
-0.766526309766676	0.0382679108295898\\
-0.806159483070931	0.0130829464904047\\
-0.738899307528679	0.0418798338664136\\
-0.670407000037085	0.0127396968920833\\
-0.747304762613242	0.0687790487952276\\
-0.680667947647824	0.0169628437601772\\
-0.59370592979464	0.0624292472422915\\
-0.6495401105236	0.0744655907071241\\
-0.578835336123316	0.100264332910711\\
-0.467246729954152	0.0441576966644507\\
-0.484067881829553	0.0807610801175894\\
-0.476550744580342	0.0850619873419197\\
-0.47463402308591	0.0648471040445991\\
-0.459350506332732	0.0389540754564984\\
-0.484871454634228	0.0732999302747223\\
-0.471151175490302	0.102431407663738\\
-0.528885281244347	0.0877727477419429\\
-0.397399273329447	0.0559922655377672\\
-0.504133455934487	0.0979312953696728\\
-0.601501727258038	0.13275502026476\\
-0.510939281108074	0.112516221615974\\
-0.490177589150699	0.0960369891683658\\
-0.335257506402519	0.12402868528392\\
-0.203472531497371	0.101163934167054\\
-0.114815673912453	0.0463188397098325\\
-0.116843006281636	0.0519288054055058\\
-0.0473346424624716	0.0828453693217571\\
-0.0258238569930803	0.0697353385932439\\
-0.0230617526357393	0.0556529033229289\\
-0.0059093028076143	0.0109552133775194\\
-0.0145287119911065	0.0390601742347803\\
0.0454448506343824	0.0438199287032865\\
0.100308770331278	-0.017380798676914\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43791040665719	-0.906678253477126\\
0.860196628166353	-0.850515486109938\\
0.45432116743996	-0.808718583499412\\
-0.0117401444670905	-0.734122446941919\\
-0.366818224562561	-0.673156599541687\\
-0.598711092295715	-0.564776105016013\\
-0.958803006577179	-0.459751771037832\\
-1.2506851220257	-0.373701913903794\\
-1.44714282988753	-0.378403870745939\\
-1.73184924588518	-0.308250015283224\\
-1.9219136877715	-0.283433908734621\\
-2.09938987480006	-0.212466162005984\\
-2.22262219736758	-0.134137017213266\\
-2.26702079865169	-0.0618266509315182\\
-2.26962374138954	-0.108535814996843\\
-2.37706138656472	-0.077259350229323\\
-2.46682461702304	-0.0488269384469755\\
-2.66455467323219	-0.0546051352866437\\
-2.73884020886182	-0.0504416585865751\\
-2.77670707846752	0.0431032459162163\\
-2.6322308537301	0.0813282071047434\\
-2.57704446230992	0.0346839733399902\\
-2.53857229922008	0.0752994991161814\\
-2.51380331800765	-0.00450716637613555\\
-2.48135269393879	0.00914047474970453\\
-2.58652113758066	0.0265552851129916\\
-2.44006815401864	0.054785885048835\\
-2.39689268194546	0.0598049817527765\\
-2.41320377103718	-0.00236325568811005\\
-2.42735491968574	-0.0250038807998967\\
-2.32003197366291	0.0257117696942026\\
-2.28324529489248	0.0443741922841076\\
-2.09851377261775	-0.00104491458984978\\
-2.03296015164311	-0.00667808586696696\\
-2.07942512037607	-0.0263283415628671\\
-2.04417860052708	-0.0165566432011158\\
-2.06692095224227	-0.00563482226234596\\
-2.10570668753105	-0.0757342004861994\\
-2.17218989132167	-0.0853976434694149\\
-2.18261623133917	-0.0073490392578902\\
-2.15695488839394	-0.00944556293107388\\
-2.19574287781818	-0.00771133703117794\\
-2.15290916425026	0.0183489269989593\\
-2.18996725115076	0.020775868801769\\
-2.26553436813407	0.026621495188157\\
-2.26403188824319	0.0440900966286172\\
-2.18004590411088	0.115322320778207\\
-2.18134853761089	0.131311831201442\\
-2.20165959850789	0.176182408810558\\
-2.11492842991318	0.185302760183535\\
-2.10647009785846	0.152640087669992\\
-1.96036311822021	0.171888730092129\\
-1.896836761726	0.120509493837433\\
-1.96373764629604	0.172383862468435\\
-1.81228197153855	0.134519324665799\\
-1.74783338666384	0.152679783122497\\
-1.66693911274057	0.120632029478631\\
-1.40733385508572	0.139555623976232\\
-1.338316173199	0.0843275957973554\\
-1.32564565365257	0.107291389352628\\
-1.13815387268447	0.117621523519352\\
-1.04247126849896	0.0599765615679802\\
-1.05113002942121	0.0595434800891358\\
-0.992881434588807	0.0258540598891218\\
-1.03944385270173	0.0154531483317021\\
-0.986841733154937	0.0760597824567543\\
-1.03575914259854	0.0473025042287626\\
-0.870030973750089	0.0150014705341457\\
-0.843051297088344	0.00456004047627517\\
-0.977737182285999	0.0145739902456001\\
-0.985352644881385	0.0938404999882018\\
-0.988133660457648	0.138337998676422\\
-0.917680550208804	0.109105873937334\\
-0.888981386745541	0.113049642819188\\
-0.855620040225216	0.0933088440179793\\
-0.791702726756994	0.0946491748599742\\
-0.726706867389626	0.134934267986086\\
-0.647490305216104	0.156056861714539\\
-0.603567289684045	0.177637090102117\\
-0.678613421879973	0.195475030252453\\
-0.683963145381157	0.185713057483123\\
-0.743545727799993	0.144513846926327\\
-0.565640727510854	0.183104267157149\\
-0.570148596119953	0.174178284206172\\
-0.579240495583655	0.133424757160055\\
-0.514986397647527	0.102774596631086\\
-0.32516465434748	0.153206472890799\\
-0.326547068182997	0.170414182621004\\
-0.23939289770074	0.166496028753677\\
-0.207122681143418	0.151955500017083\\
-0.212008963107231	0.152929517953449\\
-0.167970790329473	0.0970396878244904\\
-0.188315641410692	0.12585185514088\\
-0.074606345806013	0.0825245486622398\\
-0.0581120832480547	0.0411043966303832\\
-0.0773833792237673	0.0507963804322692\\
-0.135185467206896	0.0644239981052777\\
-0.0709094873843819	0.0412186354140711\\
-0.00133803524383369	0.0165093640973424\\
0.0409658396701384	-0.0470853112172759\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.42904059486333	-0.941476757709798\\
0.89434247339297	-0.825563685840784\\
0.52396224040571	-0.737926327628418\\
0.134624061837647	-0.651126994426228\\
-0.394938806047935	-0.616331976495723\\
-0.901708166961472	-0.520463084336544\\
-1.26069617183858	-0.405817154946783\\
-1.41381721141214	-0.327745573150111\\
-1.77632111127205	-0.278207566039528\\
-1.84108619349347	-0.209417029324442\\
-2.06388886576107	-0.134519510556942\\
-2.19240611419448	-0.151591046447232\\
-2.38788026419249	-0.14967984064556\\
-2.49336117904359	-0.123301035958147\\
-2.4867950331207	-0.123281470597538\\
-2.56029716308375	-0.100644752792595\\
-2.57651536685135	-0.1012161327098\\
-2.73205494323488	-0.0858189021825521\\
-2.82324410910499	-0.00118433376115756\\
-2.7711861760294	-0.0112940440222072\\
-2.99094466326537	0.0646662006022485\\
-3.01378439922965	0.111546909194895\\
-3.02195254756401	0.158323689928239\\
-2.89830515854152	0.176456334877245\\
-2.79343152508904	0.135349796192107\\
-2.65708373918731	0.145795473456284\\
-2.55173200333133	0.072679500939929\\
-2.4573398872395	0.0140641895937177\\
-2.35259039547582	0.0165486856775105\\
-2.32009095576559	-0.01540897452028\\
-2.34387961031176	-0.0388516679838107\\
-2.3899692945989	-0.0503248088968726\\
-2.40774353174621	0.0426838887911942\\
-2.45998709556806	0.0575507294386052\\
-2.39241145292363	0.0364840697094023\\
-2.42908168870468	0.0779310583062336\\
-2.40090857721995	0.0463229644864805\\
-2.3521018196285	0.0339292865101199\\
-2.19429892932782	0.0810799702321836\\
-2.1599731375608	0.0808812716393871\\
-2.18937926177115	0.0955498818295541\\
-2.23244342911787	0.113829136157581\\
-2.19571391977391	0.0774123405773163\\
-2.19307066359418	0.109154066268418\\
-2.35807640456764	0.132335158186597\\
-2.38478657574892	0.0991285331718261\\
-2.36747677434101	0.079636559812088\\
-2.26001792398827	0.165893352772085\\
-2.1860085144773	0.160255093701522\\
-2.09748941295508	0.142764177370213\\
-2.064767293904	0.107625925601402\\
-1.92220942417001	0.153022325122611\\
-1.76348134446268	0.180833811675093\\
-1.7229441888154	0.125468967167469\\
-1.70420335638548	0.157796944757002\\
-1.63540194626014	0.126059057503559\\
-1.50234725713068	0.0931290794814124\\
-1.42707417683033	0.0791171940576095\\
-1.60397772834654	0.0895795659542436\\
-1.47379251365306	0.133115865644589\\
-1.48900656776122	0.0894504838638495\\
-1.49297265801303	0.0914715333844204\\
-1.51790865337114	0.0801873748921079\\
-1.5501777750911	0.107163698837314\\
-1.57700561520005	0.177136042026049\\
-1.53816958935781	0.15446195903608\\
-1.63091838813907	0.167194132928352\\
-1.62976106734173	0.229285462555804\\
-1.55829616486216	0.206687951772077\\
-1.32374405386565	0.257152902284588\\
-1.23891306385276	0.272755397345198\\
-1.02569085197196	0.224892257708772\\
-0.978192207965993	0.222580471473013\\
-0.926545069623677	0.222653888113882\\
-0.760848475396345	0.216050272749031\\
-0.711987559803786	0.137681946636504\\
-0.648843405943881	0.175713226003793\\
-0.57519585295192	0.126586946561001\\
-0.571652254656894	0.126197684762293\\
-0.546708328738929	0.136969705775498\\
-0.590634378625958	0.0957229983186516\\
-0.590316159043099	0.0833076648047596\\
-0.558236676924385	0.147066372943632\\
-0.579625215413829	0.110072552192804\\
-0.498657267983636	0.0707641731272739\\
-0.659548677104615	0.121539628080981\\
-0.686640917295484	0.172525220920476\\
-0.571239993171095	0.219657484138694\\
-0.368314103308705	0.236119035316301\\
-0.123589568473153	0.2001741568915\\
-0.105566513972183	0.176370314815839\\
-0.176608605813457	0.184094199154012\\
-0.111963586844236	0.160491038003224\\
-0.175187098873614	0.0664405750741655\\
-0.138330137256892	0.0481316147412361\\
-0.0736704323940326	0.0354378471702242\\
-0.197673130701488	-0.00561077462671396\\
-0.223201273956055	0.0612409081630852\\
-0.143739596737139	0.0376938891999697\\
-0.125360832495437	0.0641268786454061\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48265499459205	-0.941444999639805\\
1.04093156664076	-0.876534710678335\\
0.685242484439664	-0.766994527010355\\
0.249250476054368	-0.738925016175595\\
-0.093360782119125	-0.702381905307146\\
-0.378598501653372	-0.608643212531152\\
-0.745927248063383	-0.524747186820823\\
-1.0575170982147	-0.444320706477688\\
-1.32140532632096	-0.367255901357002\\
-1.44918532976655	-0.349417200374606\\
-1.57895715879584	-0.347780715685052\\
-1.60621262969502	-0.323257545109968\\
-1.95891459653617	-0.329006494211998\\
-2.09460052730492	-0.276638233341582\\
-2.30800739793923	-0.19875580618284\\
-2.4000603602489	-0.127493995921371\\
-2.53226394506319	-0.115639144586777\\
-2.67147060973871	-0.10162525224171\\
-2.59055567201794	-0.0770887094015178\\
-2.66829420131596	-0.105435136904021\\
-2.81081231748932	-0.023384851870074\\
-2.84767241528433	0.0326342875799091\\
-2.81559351652598	0.0382948686900555\\
-2.62785430731171	0.0365113271798237\\
-2.65806860496697	0.0553930672377495\\
-2.7910981147097	0.100549586779772\\
-2.67458004947716	0.137836178429683\\
-2.5860944772248	0.130672644012474\\
-2.48622954588864	0.138445155508784\\
-2.47494904565773	0.0555880564757448\\
-2.47908568639199	0.05822705956422\\
-2.51343039523967	0.0714497063337665\\
-2.65917928349358	0.0922592932882941\\
-2.67283799038476	0.139105124970013\\
-2.58564128957396	0.186138471200911\\
-2.47751141650308	0.176376720145707\\
-2.4460282213957	0.118088896549408\\
-2.28671911169895	0.0266065577538544\\
-2.32524250809123	0.0466771800877667\\
-2.23329215366441	0.0176242963528803\\
-2.33648804495992	0.0560247033348849\\
-2.27538898325993	0.0601760435771147\\
-2.2643252731969	0.0458631777038692\\
-2.19232457660302	0.0280623430941638\\
-2.26194458674437	0.0391071939986374\\
-2.21761917628165	0.0936276779813817\\
-2.0831648354162	0.0801419220695816\\
-2.04245997879907	0.0637791718623933\\
-1.93342634651188	0.102678519463385\\
-1.94363736968012	0.140026327222064\\
-1.93255185088472	0.148036074587061\\
-1.82896692435837	0.127503143005536\\
-1.68970911705864	0.143347734351514\\
-1.59680406225986	0.163528889171611\\
-1.62713530080222	0.094691670919932\\
-1.54884888515923	0.127431470792841\\
-1.5448067507429	0.123822281022224\\
-1.44479147986134	0.0763772491423874\\
-1.54311103069407	0.0436600350546633\\
-1.58975026782725	0.0446309683018577\\
-1.66930170291491	0.143666425702568\\
-1.51677133490919	0.200865212402609\\
-1.4705278681907	0.217459707802924\\
-1.39909535150481	0.186176613737292\\
-1.22666804941128	0.166727318415833\\
-1.05105372610959	0.109897772860567\\
-1.07748237806077	0.120588832776944\\
-1.02526463323761	0.141548528508972\\
-0.913523436459084	0.0842717280526085\\
-0.761866172040134	0.0595242225784397\\
-0.696489593969197	0.0715989828443127\\
-0.638405233855063	0.0925969764444818\\
-0.709269099977728	0.0593167961524848\\
-0.764159405385361	0.0799065836806143\\
-0.829503287862568	0.0631450183094964\\
-0.771233007100329	0.0639070459414137\\
-0.785905794254641	0.0527016733843134\\
-0.741747583674167	0.108826527246907\\
-0.773420815998474	0.134940462814348\\
-0.791346780457352	0.188586085281356\\
-0.704669767800875	0.203611591665343\\
-0.649835965246575	0.204888522405013\\
-0.719051098228554	0.21744408625072\\
-0.56832526618514	0.171826731420183\\
-0.521880084746783	0.170905147684626\\
-0.423973110951235	0.133419213743016\\
-0.326214335531465	0.104296530780734\\
-0.295734147187742	0.118979848972408\\
-0.18963441009152	0.132038116520119\\
0.00212812526216279	0.087051310675528\\
-0.0684528559566644	0.0205721380814189\\
0.0563067360464866	0.0347917005657254\\
-0.0589836485674528	0.00176784473685915\\
-0.0113827043943959	-0.0168398129737552\\
-0.0575640465290154	0.0268220630001689\\
0.0325285679295135	-0.00553862359374134\\
0.093875320259848	-0.0316048872208105\\
0.0191629976183682	-0.0658601981364245\\
0.0277421995559869	-0.0682689115792384\\
-0.0338170494335822	-0.0666316909266667\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47626364837178	-0.87422664157343\\
0.96750976147195	-0.797021239173944\\
0.501932384937348	-0.778638740274199\\
0.226580897406085	-0.672111533367744\\
-0.269029941988359	-0.605001821303897\\
-0.616480900556554	-0.564847703125626\\
-0.908890622972656	-0.481849658604557\\
-1.27596009991695	-0.462621523279347\\
-1.57560763287396	-0.419210571982623\\
-1.82086636512618	-0.360561270507684\\
-2.02289538275576	-0.351162150548871\\
-2.15254049648428	-0.22619643023727\\
-2.19597248921555	-0.196104462901892\\
-2.15476427605887	-0.189383175942318\\
-2.35164135963932	-0.119484905867827\\
-2.49317034358837	-0.0604604915257633\\
-2.51087110774585	-0.0632506474750332\\
-2.55155510409858	-0.0320868172478746\\
-2.63567277607401	0.0105810218146447\\
-2.70743188886869	-0.0278346216460275\\
-2.6881345939941	0.0477767133055667\\
-2.77258066717756	0.0629806441107814\\
-2.7105805306468	0.0310677839542857\\
-2.81963076767445	0.00391860150118922\\
-2.918858128632	0.0588270706307587\\
-2.88166124669441	0.102168203452171\\
-2.88069240112504	0.072863888417832\\
-2.86825640067059	0.162737891703913\\
-2.76573062970413	0.170152031777\\
-2.59051596324134	0.11739894782527\\
-2.70775037350424	0.0523330541405928\\
-2.57784856195802	0.0924241525785165\\
-2.46038652353391	0.0693464392973967\\
-2.47958950194807	0.0421835626056501\\
-2.48471804196531	0.0163951837026559\\
-2.47041818953532	0.0692318987232984\\
-2.62213314575735	0.0562679518807784\\
-2.73114807230275	0.116762016838978\\
-2.79485816050686	0.195361697474919\\
-2.72573385871565	0.240308030628052\\
-2.69736461707886	0.200918108076894\\
-2.6172395205891	0.168587344955159\\
-2.55923169289451	0.198557882581783\\
-2.56789717805626	0.217249783082839\\
-2.43459451761032	0.243476645741829\\
-2.15665431048485	0.199841157766069\\
-2.01004858017196	0.195567859172631\\
-1.93474948211625	0.183790488567588\\
-1.90749020768653	0.0953909439747977\\
-1.82221398821029	0.0600331712378855\\
-1.82415811540502	0.0260371103631604\\
-1.73384874287827	0.0863329154945292\\
-1.80114947809336	0.0615158578757058\\
-1.7430832606824	0.0964674988715746\\
-1.72032088651904	0.126847580989671\\
-1.66516595337164	0.150597002447517\\
-1.54631378653798	0.111871541841781\\
-1.5653476542083	0.0719760783406522\\
-1.63246192536043	0.061309236079401\\
-1.53775943686344	0.0773877144479428\\
-1.38255800769154	0.0599405888828671\\
-1.35247471364068	0.0537052087070655\\
-1.28584346135943	0.0259030228089981\\
-1.26964316600056	0.0121323941422837\\
-1.3650578690883	0.0753943829867855\\
-1.40036656183646	0.140518834751179\\
-1.36014621812526	0.133233781890508\\
-1.21080021063381	0.181409474723417\\
-1.1230240523215	0.202638194766696\\
-1.01833482733024	0.235659532928179\\
-0.954963108570258	0.13478991766565\\
-0.867611738978549	0.157124033135893\\
-0.849891642748457	0.102256129019665\\
-0.787887745239713	0.123526959979059\\
-0.751040143635578	0.148739514753155\\
-0.648473165185152	0.166398170180645\\
-0.703347224753073	0.127505265844667\\
-0.715697893841834	0.15042359471327\\
-0.54293796017385	0.115560924718717\\
-0.492757766808973	0.165815856660626\\
-0.354758691349407	0.145686698046734\\
-0.317935205373418	0.142962939008413\\
-0.243519347669534	0.0819585834056863\\
-0.163785254479092	0.0317584302515713\\
-0.0970168745040243	-0.0110828457179737\\
-0.118937851846822	-0.0278997033391604\\
-0.0537028702317767	-0.0426242258764053\\
-0.011432344683934	-0.0465089561984482\\
-0.121544137631719	-0.0682362976430902\\
-0.132863205970924	-0.0124063383294632\\
-0.147943667724502	0.0378227098118871\\
-0.175063869508441	0.0612351638587311\\
-0.200315804368738	0.040339477051623\\
-0.159553113899971	0.0783870739179525\\
-0.161717778749605	0.0281437402527046\\
-0.244043114940008	0.00905165999278792\\
-0.220535052981267	0.0120262801131611\\
-0.152704600336739	0.0217664070731144\\
-0.196277970280726	0.00324782075088137\\
-0.160560330404472	0.0581800009374076\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48751437609247	-0.866950100507069\\
1.03408810386862	-0.858646267265594\\
0.600232320217802	-0.738251408473424\\
0.15149808462467	-0.722134834612863\\
-0.245853620506155	-0.715555864543558\\
-0.673951459288637	-0.633349100757891\\
-1.16118648906559	-0.522555596737383\\
-1.50116580482904	-0.3957269933427\\
-1.73259445581781	-0.292503654900012\\
-1.89887969236392	-0.212799650625102\\
-1.99460635936996	-0.226567862997446\\
-2.07595269203523	-0.162485924681051\\
-2.17710124208361	-0.106519598936285\\
-2.27359144660953	-0.12229953599301\\
-2.32115788903166	-0.0716684285515666\\
-2.43090414979457	-0.0911642793418709\\
-2.53670312996008	-0.0563447737935905\\
-2.61943727720564	-0.0482599379182364\\
-2.71051691279432	-0.0048726531844672\\
-2.73176257050974	0.041621279895866\\
-2.60884749208257	0.0391200489566461\\
-2.72646204923723	-0.00549483241038171\\
-2.77069515881437	0.0359003958887917\\
-2.70406677378858	0.088657905695537\\
-2.67395420453806	0.0821379502600098\\
-2.61719274935902	0.045612635921164\\
-2.48235231812303	-0.0135140280505987\\
-2.56878926833233	0.0278131593700219\\
-2.639197008382	0.0160459935258422\\
-2.70343785313322	-0.0339016031228359\\
-2.81427995689353	0.0471001967777028\\
-2.76355692685772	0.109681018594017\\
-2.70116220706533	0.141983068953107\\
-2.57361913591033	0.170372005146375\\
-2.49750856582402	0.170554829729156\\
-2.59295300206234	0.121732312097203\\
-2.54347585715795	0.172531443934614\\
-2.46977318498365	0.136113398849961\\
-2.57127849114075	0.144333943341067\\
-2.66918560321905	0.12364165315604\\
-2.67480641499178	0.128431278962714\\
-2.65381031376784	0.175561835203876\\
-2.617572538038	0.201698766301007\\
-2.48358332263404	0.187258443854746\\
-2.52623855224276	0.236361690447278\\
-2.4773654129557	0.205107477765651\\
-2.51754408068045	0.172321974489171\\
-2.40894792253187	0.214561932324736\\
-2.26153650257167	0.18874003673525\\
-2.10145499631004	0.153838761618039\\
-2.15838792329908	0.182061709902682\\
-1.99949460606869	0.211501863365425\\
-1.84436759147969	0.210745009020897\\
-1.69505217219764	0.189948931841323\\
-1.63919046116071	0.118046593827789\\
-1.66860615776872	0.127350201224856\\
-1.58482438912764	0.101756099567012\\
-1.42057143488902	0.140541306406463\\
-1.35009204543966	0.100874947456969\\
-1.1398201969412	0.0990752837257666\\
-1.05804060715835	0.0564948432399438\\
-1.05456658439202	-0.00703661269833664\\
-1.0539177017174	0.0175661893962772\\
-1.07715438238711	0.0536128742005687\\
-1.0637052218951	0.0765118864513495\\
-1.03636164000344	0.0995868572046344\\
-1.01165366686941	0.0653416519909834\\
-0.969092340516028	0.0870404890747364\\
-1.07352156954473	0.0421158397299016\\
-1.13323432781623	0.0378089106465938\\
-1.0625650568501	0.0580926817307087\\
-1.01417358848972	0.0666024318729468\\
-0.930300332476763	0.0801125338791737\\
-0.921346913081061	0.125968118836164\\
-0.815012914167945	0.100913079196486\\
-0.689387110263378	0.0931195651505426\\
-0.723692209090731	0.076871482673782\\
-0.597514533148399	0.0786361410905432\\
-0.554262510694271	0.104371620557625\\
-0.496142046545675	0.0637565336961752\\
-0.542229120697779	0.0511315536555039\\
-0.501880773230458	0.0961808906193448\\
-0.549081932882173	0.129794443826927\\
-0.504800551719084	0.164515362404802\\
-0.52095352177898	0.159697875814241\\
-0.497538666004569	0.169976566668081\\
-0.414731312742993	0.221979051988296\\
-0.43045058480741	0.161569128263511\\
-0.442572164749093	0.184153300261342\\
-0.343147640638364	0.143927353129242\\
-0.30868504976677	0.149250745644762\\
-0.210130728518848	0.100561030801221\\
-0.168191708761242	0.119203908017382\\
-0.152820043162337	0.135852949576091\\
-0.209265267238174	0.0517030589814141\\
-0.053462896614006	0.105249421162995\\
0.0356291297129249	0.120298772739094\\
0.0990421828400576	0.11814695736406\\
0.0466448568418805	0.0157913629810345\\
0.0839572939836306	0.0533981821734275\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53039121653369	-0.889551064388413\\
1.07527037203293	-0.823151210984617\\
0.639455243561964	-0.800076796322064\\
0.293023940501853	-0.708870166296418\\
-0.0830220709863101	-0.633125740778017\\
-0.348502843042535	-0.565847669763057\\
-0.608803116759223	-0.548948196849911\\
-0.828646157336865	-0.54169858218913\\
-1.19684764488192	-0.465514778864514\\
-1.32390748502993	-0.387542355885249\\
-1.48196130853531	-0.323015795049844\\
-1.53694010598076	-0.277102923095098\\
-1.70021353674752	-0.334176630244534\\
-1.87471980418359	-0.273384112915608\\
-1.81620860392741	-0.280032893954644\\
-2.0535110412153	-0.287351937299911\\
-2.14933298559791	-0.195061227868404\\
-2.20268443281069	-0.144860964370306\\
-2.32904819703757	-0.168205702047194\\
-2.3405777036159	-0.170480711731508\\
-2.43070376145759	-0.0953861678685315\\
-2.45634201491729	-0.0892603278678511\\
-2.53252052752693	-0.0198078354424561\\
-2.54423766283776	0.0104911558768625\\
-2.59543042229504	0.0238390099672972\\
-2.51462264734004	-0.00844868839763807\\
-2.59685300298276	-0.0263910572591442\\
-2.58751349100703	0.021990121271242\\
-2.5390234842001	0.0465118440646431\\
-2.5095804612367	0.06684637013471\\
-2.40543812196363	0.0975493438589224\\
-2.33823068015967	0.0384238687174069\\
-2.32121911518187	0.0534207789004803\\
-2.26114350014922	0.0732905473891405\\
-2.21420428967664	0.0214448516286626\\
-2.18297326131298	0.0885723711666904\\
-2.12621677188495	0.0591498737827937\\
-2.10405921024407	0.00186157746170634\\
-2.08707352911597	0.0239328115522963\\
-2.09916695602832	0.0394000465283662\\
-2.04189598934384	0.00292662595462527\\
-2.05372359834771	0.0336190691303339\\
-2.04147418272568	0.0562698141350409\\
-2.06751982783591	0.00520183299234525\\
-1.88664290829614	0.0514817419173971\\
-1.90006882183624	0.0458344100986464\\
-1.73495739355107	0.0224489359152709\\
-1.73328088596051	-0.0351591219351412\\
-1.72229571489804	-0.0496740453933495\\
-1.73410614380352	-0.00638260530430609\\
-1.78160522630875	0.0334867592024504\\
-1.80959285607096	0.077646588357779\\
-1.73135098696551	0.110577512263808\\
-1.73385727762455	0.0848967947719077\\
-1.7146750452093	0.0755181127878207\\
-1.58021354989148	0.0489413520304682\\
-1.61006197780594	0.0941870869691536\\
-1.55822963674569	0.0813947680011615\\
-1.54215001629815	0.080323492271818\\
-1.55891807623801	0.110352655176737\\
-1.55027350408021	0.14233000370953\\
-1.5245133509465	0.122669234109782\\
-1.52153683992595	0.12138827091365\\
-1.45693503299092	0.202700974912653\\
-1.38332923738861	0.161987765354441\\
-1.35783012603505	0.19276698425274\\
-1.25513715333268	0.21841574414148\\
-1.12779411232675	0.217898380859647\\
-0.968717453185979	0.159364180696641\\
-0.771571528262073	0.16487549874055\\
-0.76181546409515	0.159547105030532\\
-0.611306117164072	0.15222941053327\\
-0.525470432042245	0.0712730837550891\\
-0.503350184164737	0.0329936746512049\\
-0.472853327209373	-0.00485880383589223\\
-0.445432370992653	0.0318031680677939\\
-0.435658235319005	0.0429158037281646\\
-0.37699963903777	0.0594730546422697\\
-0.335444113482729	0.0795870241541527\\
-0.338373378509483	0.0399750907484898\\
-0.437470880972315	0.0550700029683254\\
-0.508272315316698	0.0881993422080275\\
-0.491492387399543	0.11635043321757\\
-0.595792735944481	0.145218601739594\\
-0.588386963365447	0.170390223816972\\
-0.528139482498465	0.144989548314201\\
-0.419858561226317	0.16991576679138\\
-0.262256447126924	0.116453791443163\\
-0.0480325293616758	0.113550382449666\\
-0.074554348460498	0.104448663662698\\
0.0240438338585765	0.0409492883535993\\
-0.0929970450795839	0.000608525066252398\\
-0.135301219343504	0.0328380175794669\\
-0.182515809924049	0.0549283677377811\\
-0.166138703281434	0.0112192181710852\\
-0.148126346932077	0.0602008248427306\\
-0.145517888490695	0.0812238559666602\\
-0.0780128200151896	0.0472719729585846\\
-0.123747874713569	0.0592106728517097\\
-0.0915364577275003	0.0663593760256382\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.54882331987917	-0.882422758040286\\
0.983432903781319	-0.819176002935048\\
0.570731032045991	-0.726282118412011\\
0.20173016428342	-0.646319385449415\\
-0.146872742294992	-0.649331029871611\\
-0.524380171766591	-0.64931429528799\\
-0.877148950409581	-0.588177651889444\\
-1.19643637077206	-0.483817510421212\\
-1.42774833944816	-0.422551560258623\\
-1.59196462675	-0.342734862511081\\
-1.82104738231257	-0.258363949703215\\
-1.98901383688035	-0.269379442651198\\
-1.93772269917477	-0.197675556276648\\
-1.93997979585591	-0.162134119512024\\
-1.85572125401351	-0.190775003488865\\
-1.97500699869475	-0.232412411503187\\
-2.02220592759226	-0.248750722028629\\
-2.18739235432401	-0.186653109638767\\
-2.36377668818524	-0.142625607461917\\
-2.33642508948482	-0.0901311552617131\\
-2.46685731407924	-0.0467594096303938\\
-2.58707596530015	0.0107168074687365\\
-2.5633257960146	0.0239004893352999\\
-2.47886442125011	-0.00795629676950588\\
-2.54016652858337	-0.0346136244938576\\
-2.60427751065977	-0.0470101170661602\\
-2.57375703825314	0.00183267105276241\\
-2.61261153437099	0.00324093277867312\\
-2.69745948908205	0.0458927441269371\\
-2.72270419456275	0.0751793868644719\\
-2.60303198801019	0.0621734143856678\\
-2.6067571646443	0.0380359298769446\\
-2.61934136233396	0.0711725463557105\\
-2.64742337372747	0.0275641254070312\\
-2.57867546023694	0.0361137129348648\\
-2.5746030614699	0.0774546185824019\\
-2.55248998406045	0.112980678891227\\
-2.41815070231934	0.0939343678442587\\
-2.39115421900791	0.0778723633388759\\
-2.47430898624048	0.0568971977475694\\
-2.50306740937092	0.0627815867496111\\
-2.61826260292525	0.112428117257557\\
-2.59046998620458	0.181369434251621\\
-2.45303796028699	0.232464811642683\\
-2.20555142196158	0.23945802977754\\
-2.0754870793019	0.170275756935533\\
-1.93248778868554	0.10679495638652\\
-2.00882184994178	0.106928295221796\\
-1.97767666082367	0.0910756328430694\\
-1.84872930475484	0.0794727998889215\\
-1.87794722813566	0.0563386295874003\\
-1.8150500521998	0.0467730967090523\\
-1.91759994716599	0.0939874761541702\\
-1.94117505545856	0.151322919840015\\
-1.89753645101872	0.173232135489485\\
-1.83849078955538	0.145089297563947\\
-1.54622475704728	0.190218900414227\\
-1.47398026241612	0.176444809425361\\
-1.34293426642909	0.18316051321055\\
-1.20868854057979	0.213565136679278\\
-1.07654098013095	0.177248479051312\\
-0.970272265078276	0.0846908193240453\\
-0.879536710750001	0.081377130353626\\
-0.704985070909274	0.0146223085281943\\
-0.635071095383115	-0.0363372847828547\\
-0.709351943973652	-0.0154284735605336\\
-0.747477102781364	-0.0325926445513115\\
-0.809577559169948	-0.0453480589418465\\
-0.841711599420419	-0.0543828942177343\\
-0.924341636745153	-0.0496798675916381\\
-1.08291735550298	0.0313573139928149\\
-1.03806941579601	0.050112953132478\\
-1.06469588136594	0.118322169809674\\
-1.01448101287502	0.173269650142172\\
-0.974772888319389	0.151070319424871\\
-0.879081926863594	0.113321739035616\\
-0.765337708185072	0.114776903008973\\
-0.747253562996096	0.0985937293041237\\
-0.664373349515331	0.0827908336616552\\
-0.647887946509016	0.0549291141075747\\
-0.630275258090362	0.0551168898479477\\
-0.612117173697659	0.0397363438686031\\
-0.642592568753552	0.0609813379110316\\
-0.633012604546175	0.0805261260470283\\
-0.551533081582961	0.133616940883338\\
-0.484625656024233	0.115089526652847\\
-0.530897901547458	0.0732842930599527\\
-0.408764981365819	0.0688692303555597\\
-0.351998738699151	0.0391889074597565\\
-0.261865810941339	0.0468242181996707\\
-0.244479860733378	0.0984173715391219\\
-0.136318993134148	0.0935257326407439\\
-0.0820762725301497	0.0852689732794123\\
-0.0633103182905902	0.0499479072116816\\
-0.126363991870044	0.0644853869919752\\
-0.0896458256676461	0.0717754127947955\\
-0.0970309398443486	0.00825335557173389\\
-0.0780502458095444	0.0271811454285393\\
-0.0307796139419201	0.0531618457906967\\
-0.0981624915342881	-0.00955698191916692\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48578873855537	-0.94433534008646\\
1.11267007952036	-0.897953089556684\\
0.635926760206234	-0.778020612045485\\
0.20239301679438	-0.67843371134217\\
-0.135330962455592	-0.599824691247743\\
-0.415088122567754	-0.534321956444616\\
-0.70652105010746	-0.535196504634382\\
-0.989655405608853	-0.525310705607699\\
-1.25299072737201	-0.480370002194332\\
-1.54637299784499	-0.399667484938691\\
-1.78555938860671	-0.368028682931243\\
-2.01796483217461	-0.314480677243881\\
-2.20463348776773	-0.215067369342147\\
-2.41427608154565	-0.196875201517924\\
-2.65067546036694	-0.0975478897959043\\
-2.71422039123915	0.00280961652526246\\
-2.69081888413938	0.0338953764363964\\
-2.74343952340217	0.0618041741712175\\
-2.81803962808255	-0.0141895698836879\\
-2.9517934910979	0.0641179150016846\\
-2.94690220757201	0.115037304751649\\
-2.83270955602726	0.0883171510051118\\
-2.95317530788627	0.0517587827701278\\
-2.96585684301813	0.109756020442457\\
-2.86812045780987	0.0817777158582367\\
-2.8754568719072	0.111486126046803\\
-2.89833624884912	0.0866419375960892\\
-2.7935887977502	0.11948048662031\\
-2.71905585087638	0.140347151726313\\
-2.69733607552153	0.109099674943025\\
-2.65034062476787	0.0698204424864427\\
-2.55616726295742	0.0420509326201047\\
-2.51653247283754	0.0750796907132601\\
-2.45013635659745	0.0907461481663635\\
-2.34988211751218	0.0288185949559858\\
-2.33956261854487	-0.00703101903951565\\
-2.39587611514155	-0.031500462402758\\
-2.36082384966693	-0.01799534221742\\
-2.43020956760435	-0.00578605067990824\\
-2.49448644280891	0.023073103340323\\
-2.43507721848418	0.0304668654441485\\
-2.56806007374141	0.0520855114798029\\
-2.56061994629113	0.0973540228848212\\
-2.46369031559685	0.15456243040836\\
-2.44825994113671	0.143657071116582\\
-2.41231146998363	0.176443404790222\\
-2.32497766417498	0.151157007291767\\
-2.28990887540076	0.136531596227807\\
-2.28076871759956	0.171704154090271\\
-2.16724169690925	0.147404264533634\\
-2.14410135761217	0.134146952386793\\
-2.04803866706417	0.128882546824935\\
-2.09318699126151	0.12307180972684\\
-2.03934434802766	0.104340796556714\\
-2.07600258287806	0.16851050388175\\
-1.93058526590703	0.164410092982997\\
-1.80617076613357	0.21245238361639\\
-1.66437852068402	0.157611220455643\\
-1.54617252029819	0.140054142216794\\
-1.48324370507669	0.111119220554987\\
-1.34353662283753	0.0884982815240073\\
-1.25310416990651	0.0726873724123299\\
-1.28799869907367	0.0550229585176602\\
-1.21935728081031	0.10995005437488\\
-1.25881378064697	0.0807656294026342\\
-1.21972104503783	0.108034632859743\\
-1.11084940554592	0.151165738176914\\
-0.980835794539178	0.156837890873291\\
-0.905744171589108	0.118603495578293\\
-0.86224356021469	0.082829730795763\\
-0.874368002558952	0.0337883910590952\\
-0.841861918506194	0.0252189673489478\\
-0.83941032466703	0.0283699266865988\\
-0.88935473422023	0.031972401811519\\
-1.03170740320474	0.0838826551655561\\
-0.927660577112964	0.0970311533393161\\
-0.786439546490633	0.151742420824057\\
-0.690021838017809	0.159119204778345\\
-0.605489405460706	0.18065770893401\\
-0.552363178396695	0.1378562151166\\
-0.462705293913889	0.139745201682318\\
-0.391034377705378	0.150106778293959\\
-0.313650784045496	0.10496622421265\\
-0.209230246538744	0.0232519539658688\\
-0.116809774919539	-0.000677380560051968\\
-0.0174714504767999	0.0263242731134507\\
0.0286703223414737	0.045585981668218\\
0.0993634960476582	0.0499183113961106\\
0.192282727612446	0.0105240391097092\\
0.114243905631638	-0.0517073343927996\\
0.195849485156775	-0.013591291999909\\
0.0588501840651818	-0.0202663319960146\\
0.0121192716408088	0.00316627696311088\\
0.0592284091949777	-0.0100134956453073\\
-0.027520906311454	0.0221178343573238\\
-0.12173854639936	-0.00750908868152655\\
-0.212910601340481	0.0563653005417179\\
-0.28334750673655	0.0792669163374799\\
-0.217987365693298	0.133239184021532\\
-0.0896839890429167	0.143253130965528\\
};
\addplot [color=white!50!red, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49886946775579	-0.979361804717657\\
0.952668536615273	-0.874115330617622\\
0.552695981894941	-0.759331372873544\\
0.191834596146671	-0.670772623632779\\
-0.205987094511186	-0.631550173986839\\
-0.52996923753967	-0.585947964696839\\
-0.746815254027862	-0.546165868691468\\
-1.04396032013706	-0.447311197591189\\
-1.22472433151196	-0.427058323368355\\
-1.42400146111326	-0.427855523852164\\
-1.53607935775162	-0.351587907730172\\
-1.76143402002073	-0.350987370220502\\
-1.89032854849093	-0.26101141924031\\
-2.01465764492208	-0.19857593070519\\
-2.19729703191593	-0.204866270289631\\
-2.31401483972169	-0.194091052693643\\
-2.53113039500915	-0.133990166980353\\
-2.62964328340371	-0.0641700123811944\\
-2.55143822683812	-0.0599495857498216\\
-2.59688387853967	0.0324629347697157\\
-2.60779499601954	0.0011546792372924\\
-2.66027814407066	0.0432345198567395\\
-2.61560501670852	0.05991964796354\\
-2.54058758548892	0.0694918668912857\\
-2.52223079144973	0.0180723764733646\\
-2.53262661133775	-0.0195924425847288\\
-2.61478918516997	0.0260517110646744\\
-2.73717880709852	0.0616221146885742\\
-2.73251300838324	0.100839135232475\\
-2.82503622973528	0.144561373699918\\
-2.64449199599208	0.113121281205446\\
-2.69040352404057	0.0668159312396518\\
-2.71423159667783	0.0426462142822737\\
-2.53033923700028	0.0248064911962919\\
-2.55182536914132	0.016532718791919\\
-2.46402490602909	0.0545993536683075\\
-2.42712722256658	0.0852780315770042\\
-2.33824571846658	0.0527151596436565\\
-2.33188827043048	0.0678829087261869\\
-2.37218699881257	0.044928797578232\\
-2.33285304919613	0.0252422160136318\\
-2.31167104234094	0.0828427437778183\\
-2.24222998319495	0.140686119788182\\
-2.04201145043593	0.146575212429083\\
-1.82391644851266	0.0831148825573884\\
-1.81327910902561	0.00864593220601102\\
-1.68653235306627	0.0236612395832979\\
-1.65749131866272	0.0400413181314442\\
-1.7142350778365	0.0553279473572486\\
-1.73966227508524	0.00735778145660901\\
-1.72259874646994	0.043077028003562\\
-1.76539408527753	0.0327696002231538\\
-1.84417168387454	0.0825318193548402\\
-1.74448081136196	0.115581543194318\\
-1.71134118628371	0.0907853460589891\\
-1.73390177761757	0.0812807571167377\\
-1.65857285125568	0.129553324057653\\
-1.68630912456356	0.0821797806346324\\
-1.68442067847056	0.12259169756264\\
-1.73447641869955	0.166187765743726\\
-1.73952283568961	0.144871611487551\\
-1.70084216223727	0.186495835549381\\
-1.58545494640976	0.14667150073796\\
-1.54537212581882	0.180524914896583\\
-1.44182233270747	0.208885843980018\\
-1.34709232144935	0.178660561446315\\
-1.2313989673895	0.140583431369722\\
-1.16421274457711	0.119615375171431\\
-1.12201513235839	0.14856575909811\\
-1.0417201827812	0.116358217268105\\
-1.09224903599178	0.103496946594167\\
-1.06303048467635	0.182684203553293\\
-1.11609381055049	0.146621812359338\\
-0.882298454098962	0.141389714072199\\
-0.790486951705986	0.177846577019406\\
-0.665801069079527	0.128981279187499\\
-0.705034561859965	0.0841479955531169\\
-0.772164914345773	0.0744438292763527\\
-0.833196732340117	0.114309457743606\\
-0.764554447556036	0.127658984606386\\
-0.855038189754123	0.124823968385723\\
-0.64599588404384	0.163488069074448\\
-0.431310218184467	0.123799779108579\\
-0.229576278426791	0.0569526058755234\\
-0.245011518879401	0.0191407687999147\\
-0.400970275847213	0.00967222146007601\\
-0.490965000715674	0.0161601752482205\\
-0.63088619191625	0.106328290069813\\
-0.615355234815582	0.100961289218461\\
-0.554542590530242	0.123530585361765\\
-0.578009870762839	0.112711700066358\\
-0.545063540231598	0.110340699958143\\
-0.467341757201973	0.112376197655635\\
-0.548646836726726	0.146886274238566\\
-0.459448708039634	0.199416628255989\\
-0.416048650544238	0.163052727349691\\
-0.532917440318161	0.118462618066646\\
-0.589222771763514	0.157690393875132\\
-0.521410236010982	0.146110721708808\\
-0.60333453413956	0.170818349101152\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.5	-0.924950358356227\\
1.03752482082189	-0.852806124580928\\
0.611121758531422	-0.783567298709988\\
0.219338109158812	-0.717233880698645\\
-0.139278831190511	-0.653805870528211\\
-0.466181766454616	-0.593283268212681\\
-0.762823400560957	-0.535666073782786\\
-1.03065643745235	-0.480954287302667\\
-1.27113358110368	-0.429147908888258\\
-1.48570753554781	-0.3802469386694\\
-1.67583100488251	-0.334251376822868\\
-1.84295669329395	-0.291161223584227\\
-1.98853730508586	-0.250976479272276\\
-2.11402554472199	-0.213697144310998\\
-2.22087411687749	-0.179323219257468\\
-2.31053572650623	-0.147854704834372\\
-2.38446307892341	-0.119291601993016\\
-2.44410887991992	-0.0936339119509756\\
-2.49092583589541	-0.0708816362534325\\
-2.52636665402213	-0.0510347769066532\\
-2.55188404247545	-0.0340933368660793\\
-2.56893071090825	-0.0200573204265628\\
-2.57895937112153	-0.00892673509382025\\
-2.58342273866844	-0.000701583856519904\\
-2.5837735305967	0.00461826568564545\\
-2.58146439775387	0.00980598100933876\\
-2.5765614072492	0.0148518804966871\\
-2.56913546700086	0.0197559833269722\\
-2.55925747533737	0.0245182948467078\\
-2.54699832791402	0.0291388164368684\\
-2.53242891969557	0.0336175481664011\\
-2.51562014561237	0.0379544895712445\\
-2.49664290082675	0.0421496400477307\\
-2.47556808080289	0.0462029989761674\\
-2.4524665813148	0.0501145657706727\\
-2.42740929842947	0.0538843398916194\\
-2.40046712848366	0.0575123208489244\\
-2.37171096805919	0.0609985082025256\\
-2.34121171395793	0.0643429015545104\\
-2.30904026318067	0.0675455005480493\\
-2.27526751290664	0.0706063048549689\\
-2.23996436047916	0.0735253141791169\\
-2.2032017033896	0.0763025282507508\\
-2.16505043926422	0.0789379468246213\\
-2.12558146585191	0.0814315696758206\\
-2.084865681014	0.0837833966000592\\
-2.04297398271397	0.085993427404306\\
-1.99997726901182	0.088061661909955\\
-1.95594643805683	0.0899880999478877\\
-1.91095238808289	0.0917727413561815\\
-1.8650660174048	0.0934155859849315\\
-1.81835822441233	0.0949166336961598\\
-1.77089990756425	0.0962758843580187\\
-1.72276196538524	0.0974933378466302\\
-1.67401529646193	0.0985689940481013\\
-1.62473079943788	0.0995028528483093\\
-1.57497937301372	0.100294914140385\\
-1.52483191594352	0.100945177825659\\
-1.47435932703069	0.101453643806315\\
-1.42363250512753	0.101820311990844\\
-1.37272234913211	0.102045182296045\\
-1.32169975798409	0.102128254636084\\
-1.27063563066604	0.102069528934267\\
-1.21960086619891	0.101869005117188\\
-1.16866636364032	0.101526683113204\\
-1.11790302208371	0.101042562853792\\
-1.06738174065681	0.100416644275812\\
-1.0171734185189	0.0996489273164569\\
-0.967348954860671	0.0987394119194438\\
-0.917979248900949	0.097688098029771\\
-0.869135199886064	0.0964949855931133\\
-0.820887707089507	0.095160074560152\\
-0.773307669809431	0.0936833648809639\\
-0.726465987368949	0.0920648565136233\\
-0.680433559112137	0.0903045494141126\\
-0.635281284405069	0.0884024435457367\\
-0.5910800626322	0.0863585388735072\\
-0.547900793195447	0.0841728353662672\\
-0.505814375512313	0.0818453329921335\\
-0.464891709016247	0.0793760317248687\\
-0.425203693153812	0.0767649315378281\\
-0.386821227384898	0.0740120324070424\\
-0.349815211181377	0.0711173343120235\\
-0.314256544025365	0.068080837234586\\
-0.28021612540806	0.0649025411568422\\
-0.247764854829639	0.0615824460629313\\
-0.216973631798173	0.0581205519404539\\
-0.187913355827947	0.054516858777041\\
-0.160654926439426	0.0507713665634418\\
-0.135269243157705	0.0468840752915876\\
-0.111827205511911	0.0428549849547522\\
-0.0903997130345353	0.038684095546761\\
-0.0710576652611548	0.0343714070630493\\
-0.0538719617296181	0.0299169195007716\\
-0.0389135019792323	0.0253206328573822\\
-0.0262531855505412	0.0205825471305232\\
-0.0159619119852796	0.0157026623205555\\
-0.00811058082500184	0.0106809784262107\\
-0.00277009161189647	0.00551749537068054\\
-1.13439265562012e-05	0.000212211281085188\\
};

% \addlegendentry{$\bm{z}$}

\addplot[line width=1.0pt, draw=black]%, fill=mycolor1, fill opacity=0.0]
table[row sep=crcr] {%
x	y\\
3.16227766016838	0\\
3.15591097215273	0.200564044250268\\
3.13683654451133	0.40032048788217\\
3.1051311832321	0.598464982199992\\
3.06092255461469	0.794199669258981\\
3.00438867120339	0.986736394557689\\
2.93575717499342	1.17529988065797\\
2.85530442079695	1.35913084895362\\
2.76335436345984	1.53748907701729\\
2.66027725340977	1.70965637921501\\
2.5464881457885	1.87493949858619\\
2.42244522917127	2.03267289834477\\
2.28864798060311	2.18222144176096\\
2.14563515438111	2.32298294963264\\
1.99398261268097	2.4543906250485\\
1.83430100676331	2.57591533567917\\
1.66723331809652	2.68706774440632\\
1.49345226929736	2.78740027971057\\
1.31365761531442	2.87650893788398\\
1.12857332576188	2.95403490981044\\
0.938944669749414	3.01966602576331\\
0.74553521494654	3.07313801240273\\
0.549123752965084	3.11423555691112\\
0.350501163440245	3.14279317398187\\
0.150467229437433	3.15869587217026\\
-0.0501725829918529	3.16187961692344\\
-0.25061036813753	3.15233158842498\\
-0.450039033782085	3.13009023321573\\
-0.647655551076073	3.09524510938316\\
-0.842664188051869	3.04793652594257\\
-1.03427971375545	2.98835497786223\\
-1.22173056009432	2.91674037900729\\
-1.40426192866989	2.83338109609144\\
-1.58113883008419	2.73861278752583\\
-1.75164904348284	2.63281705184117\\
-1.915105984417	2.51641989112512\\
-2.07085146947664	2.38988999566223\\
-2.21825836656282	2.25373685668359\\
-2.35673312012732	2.10850871482547\\
-2.48571814121133	1.95479035255775\\
-2.60469405265942	1.79320073947136\\
-2.71318178046798	1.62439053990615\\
-2.8107444828472	1.44903949295525\\
-2.89698930922875	1.26785367539568\\
-2.97156898213635	1.08156265856635\\
-3.03418319554965	0.890916570641771\\
-3.08457982413053	0.696683076130671\\
-3.12255593844285	0.499644284761943\\
-3.14795862207773	0.300593602204816\\
-3.16068558739388	0.100332535304249\\
-3.16068558739388	-0.100332535304248\\
-3.14795862207773	-0.300593602204815\\
-3.12255593844285	-0.499644284761943\\
-3.08457982413053	-0.69668307613067\\
-3.03418319554965	-0.89091657064177\\
-2.97156898213635	-1.08156265856635\\
-2.89698930922875	-1.26785367539568\\
-2.8107444828472	-1.44903949295525\\
-2.71318178046798	-1.62439053990615\\
-2.60469405265942	-1.79320073947136\\
-2.48571814121134	-1.95479035255775\\
-2.35673312012732	-2.10850871482547\\
-2.21825836656282	-2.25373685668359\\
-2.07085146947664	-2.38988999566223\\
-1.915105984417	-2.51641989112512\\
-1.75164904348284	-2.63281705184117\\
-1.58113883008419	-2.73861278752583\\
-1.40426192866989	-2.83338109609144\\
-1.22173056009433	-2.91674037900729\\
-1.03427971375545	-2.98835497786222\\
-0.84266418805187	-3.04793652594257\\
-0.647655551076073	-3.09524510938316\\
-0.450039033782086	-3.13009023321573\\
-0.250610368137531	-3.15233158842498\\
-0.0501725829918515	-3.16187961692344\\
0.150467229437433	-3.15869587217026\\
0.350501163440244	-3.14279317398187\\
0.549123752965082	-3.11423555691113\\
0.745535214946538	-3.07313801240273\\
0.938944669749414	-3.01966602576331\\
1.12857332576188	-2.95403490981044\\
1.31365761531442	-2.87650893788398\\
1.49345226929736	-2.78740027971057\\
1.66723331809652	-2.68706774440632\\
1.83430100676331	-2.57591533567917\\
1.99398261268097	-2.4543906250485\\
2.14563515438111	-2.32298294963264\\
2.28864798060311	-2.18222144176096\\
2.42244522917127	-2.03267289834478\\
2.5464881457885	-1.87493949858619\\
2.66027725340977	-1.70965637921501\\
2.76335436345984	-1.53748907701729\\
2.85530442079695	-1.35913084895362\\
2.93575717499342	-1.17529988065798\\
3.00438867120339	-0.986736394557689\\
3.06092255461469	-0.794199669258982\\
3.1051311832321	-0.598464982199994\\
3.13683654451133	-0.400320487882172\\
3.15591097215273	-0.200564044250271\\
}--cycle;

% \addlegendentry{$\cX_t$}

\addplot[dashed, line width=1.0pt, draw=black, forget plot]% fill=mycolor2, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
2.58377766016838	0\\
2.57857567981374	0.163873306728946\\
2.56299068528872	0.327086753489756\\
2.53708543186562	0.488983137337495\\
2.5009642308569	0.648910558674727\\
2.45477252959026	0.806225046221114\\
2.39869632574362	0.960293150058475\\
2.33296141839814	1.11049449231003\\
2.25783249882496	1.25622426518317\\
2.17361208466693	1.39689566631694\\
2.08063930180679	1.53194226162808\\
1.97928851882694	1.66082026614111\\
1.86996783955933	1.78301073361856\\
1.75311745979531	1.89802164617425\\
1.62920789477258	2.00538989545572\\
1.49873808457637	2.10468314741805\\
1.36223338508384	2.19550158318053\\
1.22024345254137	2.27747950895614\\
1.07334003029283	2.35028682857139\\
0.922114646570981	2.41363037264708\\
0.767176232622007	2.46725507908791\\
0.609148670754336	2.51094502012756\\
0.448668282184765	2.54452427179356\\
0.28638126479751	2.56785762229103\\
0.122941091133398	2.58085111645289\\
-0.0409941229134164	2.5834524340641\\
-0.204764268095878	2.57565110053678\\
-0.36770989984099	2.55747852908761\\
-0.52917489360036	2.52900789424791\\
-0.688509086832183	2.49035383721565\\
-0.845070896976325	2.44167200423579\\
-0.99822990488085	2.38315841986779\\
-1.14736939327745	2.3150486976639\\
-1.29188883008419	2.23761709143653\\
-1.4312062865363	2.15117539093496\\
-1.56476078040786	2.05607166637804\\
-1.6920145348893	1.95268886689829\\
-1.81245514402472	1.84144327854092\\
-1.9255976359899	1.72278284802679\\
-2.03098642590263	1.59718537902913\\
-2.12819715030226	1.46515660822675\\
-2.21683837591155	1.32722816888093\\
-2.29655317580033	1.18395545013594\\
-2.3670205666043	1.03591536066296\\
-2.42795680101171	0.883704005652452\\
-2.47911651031367	0.727934286509004\\
-2.52029369241732	0.569233432913657\\
-2.55132254134356	0.40824047719136\\
-2.5720781148692	0.245603681153346\\
-2.58247683762521	0.0819779257756163\\
-2.58247683762521	-0.0819779257756157\\
-2.5720781148692	-0.245603681153345\\
-2.55132254134356	-0.40824047719136\\
-2.52029369241732	-0.569233432913657\\
-2.47911651031367	-0.727934286509003\\
-2.42795680101171	-0.88370400565245\\
-2.3670205666043	-1.03591536066296\\
-2.29655317580033	-1.18395545013594\\
-2.21683837591155	-1.32722816888093\\
-2.12819715030226	-1.46515660822675\\
-2.03098642590263	-1.59718537902913\\
-1.9255976359899	-1.72278284802679\\
-1.81245514402472	-1.84144327854092\\
-1.6920145348893	-1.95268886689829\\
-1.56476078040786	-2.05607166637804\\
-1.4312062865363	-2.15117539093496\\
-1.29188883008419	-2.23761709143653\\
-1.14736939327744	-2.3150486976639\\
-0.998229904880851	-2.38315841986779\\
-0.845070896976326	-2.44167200423579\\
-0.688509086832185	-2.49035383721565\\
-0.52917489360036	-2.52900789424791\\
-0.36770989984099	-2.55747852908761\\
-0.204764268095879	-2.57565110053678\\
-0.0409941229134153	-2.5834524340641\\
0.122941091133398	-2.58085111645289\\
0.286381264797509	-2.56785762229103\\
0.448668282184763	-2.54452427179356\\
0.609148670754334	-2.51094502012756\\
0.767176232622007	-2.46725507908791\\
0.92211464657098	-2.41363037264708\\
1.07334003029283	-2.35028682857139\\
1.22024345254137	-2.27747950895614\\
1.36223338508384	-2.19550158318053\\
1.49873808457637	-2.10468314741805\\
1.62920789477258	-2.00538989545572\\
1.75311745979531	-1.89802164617425\\
1.86996783955933	-1.78301073361856\\
1.97928851882694	-1.66082026614111\\
2.08063930180679	-1.53194226162808\\
2.17361208466693	-1.39689566631694\\
2.25783249882496	-1.25622426518317\\
2.33296141839814	-1.11049449231004\\
2.39869632574362	-0.960293150058477\\
2.45477252959026	-0.806225046221114\\
2.5009642308569	-0.648910558674727\\
2.53708543186562	-0.488983137337496\\
2.56299068528871	-0.327086753489758\\
2.57857567981374	-0.163873306728948\\
}--cycle;
% \addlegendentry{$\cZ_t$}

\addplot [dashed, line width=1.0pt, draw=blue]%, fill=mycolor2, fill opacity=0]
table[row sep=crcr] {%
x	y\\
0.5785	0\\
0.577335292338985	0.0366907375213226\\
0.573845859222615	0.073233734392414\\
0.568045751366476	0.109481844862497\\
0.559958323757792	0.145289110584254\\
0.549616141613137	0.180511348336575\\
0.537060849249798	0.215006730599499\\
0.52234300239881	0.248636356643586\\
0.505521864634871	0.281264811834121\\
0.486665168742838	0.312760712898063\\
0.465848843981717	0.342997236958109\\
0.443156710344329	0.371852632203663\\
0.418680141043783	0.399210708142402\\
0.392517694585801	0.424961303458383\\
0.364774717908396	0.449000729592781\\
0.335562922186938	0.471232188261119\\
0.304999933012676	0.491566161225794\\
0.273208816755997	0.509920770754426\\
0.240317585021591	0.526222109312589\\
0.206458679190898	0.540404537163364\\
0.171768437127407	0.552410946675397\\
0.136386544192204	0.562192992275169\\
0.100455470780319	0.569711285117562\\
0.0641198986427349	0.574935551690836\\
0.027526138304035	0.57784475571737\\
-0.00917846007843644	0.578427182859337\\
-0.0458461000416522	0.576680487888199\\
-0.0823291339410954	0.57261170412812\\
-0.118480657475713	0.566237215135249\\
-0.154155101219685	0.557582688726927\\
-0.189208816779128	0.546682973626436\\
-0.223500655213475	0.5335819591395\\
-0.25689253539244	0.518332398427538\\
-0.28925	0.500995696089298\\
-0.320442756946545	0.481641660906215\\
-0.35034520400914	0.460348224747087\\
-0.378836934587347	0.437201128763938\\
-0.405803222538107	0.412293578142672\\
-0.431135484137424	0.385725866798675\\
-0.454731715308702	0.35760497352862\\
-0.476496902357158	0.328044131244613\\
-0.496343404556434	0.297162371025216\\
-0.514191307046873	0.265084042819307\\
-0.529968742624452	0.231938314732726\\
-0.543612181124648	0.1978586529139\\
-0.555066685235987	0.162982284132767\\
-0.564286131713208	0.127449643217014\\
-0.571233397099294	0.0914038075705829\\
-0.575880507208529	0.0549899210514698\\
-0.578208749768673	0.0183546095286324\\
-0.578208749768673	-0.0183546095286323\\
-0.575880507208529	-0.0549899210514697\\
-0.571233397099294	-0.091403807570583\\
-0.564286131713208	-0.127449643217014\\
-0.555066685235987	-0.162982284132767\\
-0.543612181124648	-0.197858652913899\\
-0.529968742624452	-0.231938314732726\\
-0.514191307046873	-0.265084042819307\\
-0.496343404556434	-0.297162371025216\\
-0.476496902357158	-0.328044131244613\\
-0.454731715308703	-0.35760497352862\\
-0.431135484137424	-0.385725866798675\\
-0.405803222538107	-0.412293578142672\\
-0.378836934587347	-0.437201128763938\\
-0.35034520400914	-0.460348224747086\\
-0.320442756946545	-0.481641660906215\\
-0.28925	-0.500995696089298\\
-0.25689253539244	-0.518332398427538\\
-0.223500655213475	-0.5335819591395\\
-0.189208816779129	-0.546682973626436\\
-0.154155101219686	-0.557582688726926\\
-0.118480657475713	-0.566237215135249\\
-0.0823291339410955	-0.57261170412812\\
-0.0458461000416523	-0.576680487888199\\
-0.0091784600784362	-0.578427182859337\\
0.027526138304035	-0.57784475571737\\
0.0641198986427348	-0.574935551690836\\
0.100455470780319	-0.569711285117562\\
0.136386544192203	-0.562192992275169\\
0.171768437127407	-0.552410946675397\\
0.206458679190898	-0.540404537163364\\
0.240317585021591	-0.526222109312589\\
0.273208816755997	-0.509920770754426\\
0.304999933012676	-0.491566161225794\\
0.335562922186938	-0.471232188261119\\
0.364774717908396	-0.449000729592782\\
0.392517694585801	-0.424961303458383\\
0.418680141043783	-0.399210708142402\\
0.443156710344328	-0.371852632203664\\
0.465848843981717	-0.342997236958109\\
0.486665168742838	-0.312760712898063\\
0.505521864634871	-0.281264811834121\\
0.52234300239881	-0.248636356643586\\
0.537060849249798	-0.2150067305995\\
0.549616141613137	-0.180511348336575\\
0.559958323757792	-0.145289110584254\\
0.568045751366476	-0.109481844862498\\
0.573845859222615	-0.0732337343924143\\
0.577335292338985	-0.0366907375213231\\
}--cycle;


% \addlegendentry{$\mathscr{E}^{1:N}_{0.95}(e(t))$}

\addplot[only marks,
            mark=x,
            mark options={color=red, scale=1.5} % Customize marker color and size
        ] coordinates {(2, -1)}; % Starting point coordinates

% \addlegendentry{$x(0)$}

\end{axis}

\end{tikzpicture}%

==> figures/fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1.25in,
at={(0.in,0.in)},
scale only axis,
xmin=-3.476833749772,
xmax=3.47842582254649,
xlabel style={font=\color{white!15!black},yshift=0.1cm},
xlabel={$x_1,e_1$},
ymin=-3.47806757861579,
ymax=3.47806757861579,
ylabel style={font=\color{white!15!black},yshift=-0.5cm},
ylabel={$x_2,e_2$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=1,
legend style={font=\tiny,at={(0.96,.0)},opacity=1., anchor=south west, legend cell align=left, align=left, text opacity=1}
]
\addplot [color=white!50!red, line width=.20pt]
  table[row sep=crcr]{%
2	-1\\
1.50110288984435	-0.883986550812744\\
1.01913713166296	-0.887423994466653\\
0.516571248927069	-0.7372842263896\\
0.228133283058292	-0.683471243926103\\
-0.154822478435008	-0.665718954617419\\
-0.627650434678727	-0.53482135375142\\
-1.07318587973014	-0.373333199102117\\
-1.28073715586733	-0.229089790412534\\
-1.58667186764256	-0.283783996331682\\
-1.71510166691611	-0.164085228525033\\
-1.96003437137113	-0.177667296398497\\
-2.22416907547827	-0.0399619214351396\\
-2.31608489878262	0.0712332498757058\\
-2.2392940757995	0.0579660670097256\\
-2.18408557956244	-0.0793521865556558\\
-2.27553901789335	-0.0687787718047554\\
-2.31660127849069	-0.0397818623378574\\
-2.33830013514223	-0.0732555295550391\\
-2.43051434607211	-0.0152576734322089\\
-2.46156086826503	-0.0290148861279439\\
-2.52676671308781	0.0315622460709796\\
-2.57775154500634	0.0604065542437702\\
-2.4863416999831	0.0617976165364673\\
-2.41472290928436	0.0465438836466223\\
-2.49415657481456	-0.044053732709622\\
-2.612273043853	-0.0178534531770856\\
-2.68076015546604	0.111553825961686\\
-2.5799565615269	0.229052072979182\\
-2.47427029732859	0.120993945314584\\
-2.43355837947812	0.0790080910219682\\
-2.44605991957458	0.016408711731331\\
-2.40368593545059	0.0874166687289381\\
-2.33410434122214	0.0642691001702486\\
-2.21749473880783	0.0881980323265374\\
-2.30174720160455	-0.0836166556271403\\
-2.34772023255676	0.0399772830586874\\
-2.4964712381821	0.128159240621606\\
-2.31087948837383	0.169533833243563\\
-2.19630617209298	0.0705936438141739\\
-2.19543130782536	0.0247961569196109\\
-2.228534264895	0.0553274979399151\\
-2.32441306437933	0.152365568454269\\
-2.15198341985564	0.220830500137337\\
-1.97058155599056	0.112971427137485\\
-1.76274478231071	-0.00764905726117665\\
-1.696585167725	-0.0507960143457597\\
-1.82431125185604	-0.13068153655322\\
-1.76190024156893	0.0236548975433526\\
-1.79008972681057	0.0217439299217857\\
-1.67348674903423	0.02356954914989\\
-1.59720422356328	-0.0363139110645422\\
-1.54492647109372	-0.0371555632785161\\
-1.51642931107727	0.0191662385504335\\
-1.43636867564711	0.0291999984062774\\
-1.39677920721389	-0.00475229016662618\\
-1.28865461923205	-0.00807487225806087\\
-1.33364989138396	-0.112730839385369\\
-1.32078378288804	0.0477234133590038\\
-1.16722871679714	0.0585009197980901\\
-1.35692589727411	-0.0739276600453167\\
-1.40557722470134	0.0951119664416359\\
-1.35553472261745	0.201775063810598\\
-1.29216087212563	0.183965554664878\\
-1.22832695440946	0.0788803270194771\\
-1.12699878179672	0.138720289305167\\
-0.962292049859828	0.12417534674753\\
-0.871594839681486	0.0629263576938411\\
-0.749432679210773	0.0240922177304573\\
-0.873283904603455	-0.0904477298270296\\
-0.94175577397021	0.0725420073443417\\
-0.996800144861415	0.205995553032626\\
-0.949154315144941	0.205954900256325\\
-0.848390627679381	0.222916199834538\\
-0.72893917094989	0.12767496524738\\
-0.729434354608914	0.146499820973411\\
-0.631942325254894	0.162078117522806\\
-0.350835470111348	0.0706849235423739\\
-0.268235179090359	-0.0909666927835671\\
-0.315028471772361	-0.0846477000402965\\
-0.318111877128319	-0.0324780045352234\\
-0.374131147265694	-0.0125087760283815\\
-0.367549918647334	0.0885841493575273\\
-0.278906335425453	0.0881227078488625\\
-0.283495939977986	0.0403654002075383\\
-0.382539208922316	0.0995636970330705\\
-0.400214932382359	0.115748052044865\\
-0.277289853146596	0.178586148112788\\
-0.211433636707896	0.127637026377434\\
-0.0618530209564173	0.0283273295855301\\
-0.10278954671027	-0.0438139191785064\\
-0.159591940782917	-0.0127659131641833\\
-0.1104502544755	0.135085492418549\\
-0.0818900939743715	-0.00401520864160921\\
-0.0906996754809209	0.0276684812167462\\
-0.000589375577799298	0.0870854757130207\\
-0.0127610628331256	0.0137681100743499\\
-0.107859632224538	-0.0304041878338176\\
-0.0977047222841289	0.0550965900470013\\
-0.0995055800776093	0.0817866936556384\\
-0.0775288788223403	0.0204818496159215\\
};

\addlegendentry{$\bm{x}^{(j)}$}


\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49635321749301	-0.965017941291848\\
1.01118903560504	-0.815167878078184\\
0.622705045722925	-0.785597495307712\\
0.233270147442376	-0.676227426116558\\
-0.167778156871716	-0.6117354812715\\
-0.612337531995065	-0.528220272991538\\
-0.921669794384207	-0.391835702845058\\
-1.06026359042079	-0.38927496672649\\
-1.23249319880213	-0.359186496414387\\
-1.45718776918419	-0.391103544050084\\
-1.7285189452628	-0.278565725309825\\
-2.00897869638291	-0.227020075104057\\
-2.22566826274944	-0.0623922930662214\\
-2.21740800851581	-0.019052290620369\\
-2.2208026760352	-0.0777653265782266\\
-2.152702262133	-0.0625483863564602\\
-2.20685996511447	-0.233021600723084\\
-2.27594094143418	-0.0964213786461537\\
-2.30338643813556	-0.0623182062060645\\
-2.50212942135785	-0.104792063434293\\
-2.60117153327654	0.0686161702569623\\
-2.6767155192248	0.122426391423735\\
-2.55431850633699	0.201563001415014\\
-2.46297445444445	0.0545326556011873\\
-2.47095984216239	-0.0386762360972569\\
-2.60364072006681	0.0558263549296043\\
-2.63128433658145	0.141611989919139\\
-2.54850815127975	0.108990582031796\\
-2.36341270330552	0.0190035726442983\\
-2.40450812618961	-0.0327062429954055\\
-2.38867679279293	0.0725281197618283\\
-2.39373534989968	0.0449668015928785\\
-2.32869110016717	0.0747956277680157\\
-2.21046786192508	0.0348588727143752\\
-2.29155443140808	-0.0658667689910533\\
-2.37258343072652	0.0940935230887727\\
-2.41716009428597	0.122231689623169\\
-2.33707827053826	0.131573695105128\\
-2.15103480417582	0.138134402587776\\
-2.13260815269653	0.0302504532684794\\
-2.22883113056391	0.0655685213937468\\
-2.28716084035354	0.160180206896188\\
-2.26350916999335	0.157103063889656\\
-2.24863961780486	0.149583058420458\\
-2.15435214946677	0.180930009424052\\
-2.20135741649126	0.170731372402514\\
-2.01806703094758	0.25267807292215\\
-1.80327647849256	0.0667996833884316\\
-1.82520956164671	-0.0261038744572877\\
-1.99303445602213	0.113295689073021\\
-1.96991156754582	0.239998517833376\\
-1.85162766568667	0.190556018944299\\
-1.9213518297263	0.144658824859809\\
-1.92799876498534	0.276843979955503\\
-1.88297079979341	0.294415280547958\\
-1.75038033413581	0.254651225990157\\
-1.59814674431612	0.234873206680097\\
-1.50952380625233	0.204975042766816\\
-1.50429662296245	0.140491746774091\\
-1.30803104006505	0.187372425366846\\
-1.18814637366715	0.107833473511278\\
-1.03972076094428	-0.0078146369006414\\
-0.988825076721101	0.0214235175599083\\
-1.00837591276373	-0.0117852003305473\\
-0.98739354879093	0.0274272742984896\\
-1.05190669176482	-0.016034564887419\\
-1.25169982200588	0.129766689976502\\
-1.31539718709579	0.315467434345788\\
-1.14775868488849	0.290347559119232\\
-1.0148111455154	0.217181141799239\\
-0.982261579559187	0.129302901619569\\
-0.957423556980281	0.22180836573714\\
-0.844324617679966	0.16733097200351\\
-0.803861543758877	0.141494358936725\\
-0.814943745172311	0.181447363861673\\
-0.701184073478232	0.151948390667875\\
-0.794335149912067	0.170626830728045\\
-0.681741395137402	0.218521245307101\\
-0.61765035668318	0.192363583461999\\
-0.606007719946159	0.147964557264619\\
-0.606800195383675	0.14306112772859\\
-0.599573144281017	0.244223062071658\\
-0.662679432201786	0.224076213298986\\
-0.58632842495109	0.320228649173356\\
-0.326369252492191	0.241422321956468\\
-0.231063530425679	0.0599300628505703\\
-0.417340352373445	0.0277790013124742\\
-0.261916986141354	0.224276981501502\\
-0.161441203788511	0.0551132420202057\\
-0.132258343165466	0.0230178651340588\\
-0.145573893614268	0.0639455317593441\\
-0.101797250581257	0.118834032149415\\
-0.0150036443701001	0.00587742907359191\\
-0.00217640421221599 0.0247702273232272\\
0.0528489736091054	0.0106147073508616\\
0.0353518493377406	-0.0131196531032303\\
-0.0904192511672023	-0.00917430414937597\\
-0.140405574176324	0.086087024547719\\
-0.0133064978243596	0.0757347865811771\\
-0.00242826369944977	-0.0461183364065796\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.54941191456488	-0.948355550241039\\
0.94083021926014	-0.905145804787512\\
0.436965296133453	-0.714406498642382\\
0.0694627227861144	-0.610032606289402\\
-0.258241812733256	-0.522898188173765\\
-0.382861462472213	-0.49573761691239\\
-0.639782924707604	-0.554616426403044\\
-0.972597757264278	-0.555062150691762\\
-1.2377019827046	-0.46965633371764\\
-1.33407660719453	-0.386535334307609\\
-1.58997035840557	-0.357644992599749\\
-1.79193241909679	-0.305979264581807\\
-1.90448247109051	-0.247361059307916\\
-2.11477553291518	-0.246227002530152\\
-2.28198328479382	-0.0727881810517452\\
-2.34653891853786	-0.0597259792031205\\
-2.31769956983692	-0.0451182060954169\\
-2.35871424186201	-0.105535456682445\\
-2.32906374763317	-0.00137836956217511\\
-2.33627747300593	-0.0607507590684457\\
-2.39274560218287	-0.117620893891801\\
-2.4957618351251	-0.0650343277200868\\
-2.48940780657779	0.0648218070973314\\
-2.55094301175918	0.049525297094122\\
-2.54752191498961	0.099754891698734\\
-2.63295720959926	0.0821511065726938\\
-2.50597000828626	0.171965207545992\\
-2.48215492892943	0.0785545178371851\\
-2.36931984466997	-0.00699238000053268\\
-2.37659694052813	0.0109108705026467\\
-2.31553666353697	0.0438189261878949\\
-2.34948166111653	-0.034981747686275\\
-2.39409676467127	-0.00373506742683197\\
-2.37891045362094	0.0901584061254256\\
-2.32112818491733	0.102780463627849\\
-2.34570502134606	0.0645362328530033\\
-2.13767671406007	0.0563769185572996\\
-2.15582801685321	-0.0831643373393934\\
-2.15021073316235	0.0588466285749392\\
-2.09154812935014	-0.00182448257480911\\
-2.11194065934731	-0.0142781934989895\\
-2.15084559526631	0.0144468968139846\\
-2.14583904474063	0.135625471401298\\
-2.09847931947388	0.120624652910332\\
-2.15101452168627	0.077914978619103\\
-2.11903339990797	0.219420460986668\\
-1.85802334666912	0.183536389570767\\
-1.7803731399258	-0.00598390749491864\\
-1.8512132023464	0.0552037371286035\\
-1.92892300249163	0.106516146739138\\
-1.98369784100344	0.160809685845546\\
-1.90649573640767	0.215520968493334\\
-1.74762843379777	0.15471447315182\\
-1.73873545180304	0.194748453190428\\
-1.62734423189463	0.174521864190213\\
-1.52595881885302	0.0819386890939082\\
-1.41598907211194	0.0666478177509763\\
-1.45358900497327	0.0842614002968815\\
-1.40057977701273	0.0613118961306356\\
-1.3884689445627	0.12904636356578\\
-1.28643022218257	0.0999163028463226\\
-1.37537119254138	0.0718107603931918\\
-1.37262069706057	0.153001872023926\\
-1.35933756761243	0.23296403504312\\
-1.19848484839251	0.236504794408249\\
-0.949011336214945	0.108663084888642\\
-0.806607447543464	0.0362710496290234\\
-0.773490475836718	-0.00567507278570814\\
-0.857855624054329	-0.00488748604692663\\
-0.832110001475634	0.0490229418677775\\
-0.879626426170622	0.0861107875231073\\
-0.806927697083832	0.104195577823546\\
-0.672498061662788	0.0799482283942467\\
-0.669469951896978	0.0253065934314656\\
-0.681644005794736	0.0381367448135951\\
-0.675831578556266	0.105940760889345\\
-0.638002063941121	0.109032155105616\\
-0.484442721245473	0.176697228004059\\
-0.356338045835194	0.0108097074982621\\
-0.404769615434382	0.0288454758558924\\
-0.395194059524244	0.0700810756683275\\
-0.231615934753442	0.0342675707538082\\
-0.200031331847276	-0.0405354365641246\\
-0.162162303277577	0.0128369604722707\\
-0.275922760828795	-0.00997764470391559\\
-0.373478988883911	0.034741462965481\\
-0.373790830887555	0.191085846805188\\
-0.197573420034302	0.165013985102765\\
-0.0963877998768096	0.0596565896854242\\
-0.153275023032963	-0.0470821020432102\\
-0.219933167942002	0.0463334109622704\\
-0.0802203495421993	0.142864925432609\\
-0.0735251686119197	-0.0121173413759425\\
-0.0334171938684721	0.0213159493837819\\
0.0173647609834776	0.0455978463734839\\
-0.0910396526082447	0.00366221082034101\\
-0.18346478513857	0.0416179939623728\\
-0.112955469064679	0.159345645168175\\
0.00872906309853045	0.0857251071896095\\
0.061345385666695	0.0449636237106593\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.57387147105319	-0.907332579256285\\
0.975285067972144	-0.871446997720405\\
0.52942764831734	-0.67849819737826\\
0.213945794844465	-0.620681248230014\\
-0.0240586221194124	-0.63727282803669\\
-0.420267400240044	-0.723279792138281\\
-0.747484539015441	-0.534387369668684\\
-0.976761549555919	-0.470385900510318\\
-1.12676765732235	-0.396778030162534\\
-1.32597487069831	-0.401145263914692\\
-1.49939844159276	-0.367239331177479\\
-1.65043721640207	-0.386652867829441\\
-1.88447903943542	-0.286943608422597\\
-2.02415797156744	-0.201206348837065\\
-2.20410379057264	-0.188005010363289\\
-2.2993969374145	-0.0565254588405893\\
-2.26533854907013	-0.0912311677706096\\
-2.2917509291878	-0.0659207447902216\\
-2.40270874280422	-0.101984930665901\\
-2.49613866578436	-0.0301721979198516\\
-2.58586538048921	0.0297493835668286\\
-2.60836624712388	0.0727209421738419\\
-2.7196050357064	0.0768542322374224\\
-2.7086255042161	0.213181019405829\\
-2.6871031014293	0.181625081028276\\
-2.56863297782831	0.104213959605465\\
-2.50205650039704	0.0736268759183084\\
-2.36820726440138	0.0253242246959713\\
-2.26587296642625	-0.0443274572518483\\
-2.29369909469597	-0.0517739092161226\\
-2.24546744048643	-0.019620038451583\\
-2.23593482348402	-0.0509195423466309\\
-2.25466372407317	-0.0690456625862711\\
-2.48838390359798	0.00401510706051211\\
-2.51037215766418	0.175286161461542\\
-2.50866370820539	0.174551309567084\\
-2.44079812829131	0.148006763107988\\
-2.32694608133791	0.185142955572487\\
-2.2310784431216	0.0626472120114679\\
-2.19158655817846	0.0421997775294537\\
-2.26151074028728	0.0497357489143091\\
-2.33939606539677	0.163275842441656\\
-2.25576672501778	0.183573727224673\\
-2.26167551523996	0.14828235041652\\
-2.27447796899252	0.241870015119699\\
-2.17444619860307	0.214786979192561\\
-2.02155274137112	0.180066320743946\\
-1.97418726157622	0.151396561908297\\
-1.74953393809864	0.0998485204942765\\
-1.74894269234576	-0.00917610081480459\\
-1.81378226290053	0.0822553327007017\\
-1.67060951667341	0.147136445920689\\
-1.59475994251115	0.0670882467956179\\
-1.56487661660521	0.0771989392124045\\
-1.46009021762095	0.0321383402769338\\
-1.41818211600188	-0.021993476842313\\
-1.55524296318834	0.0494681706993153\\
-1.50602187476159	0.167458033283072\\
-1.41243404519624	0.145631747266954\\
-1.4142732829155	0.0770579687832677\\
-1.42839560872073	0.179871163514729\\
-1.21029868970788	0.146769672066053\\
-1.24390700720884	0.031981207065463\\
-1.27557757704643	0.106862489016107\\
-1.28248206235581	0.244222949255158\\
-1.2388157143822	0.176507025255652\\
-1.07714301238707	0.245258577903171\\
-1.04924571059983	0.0953340162938138\\
-0.931860811027259	0.191005650542646\\
-0.846846386731937	0.114766762440339\\
-0.887275709171601	0.100551636302325\\
-0.818653800130704	0.11483335990326\\
-0.757652056853701	0.12731078264309\\
-0.744896894758679	0.130430080204755\\
-0.713451037353013	0.150206007332655\\
-0.657560662930016	0.16017529135132\\
-0.539513503176019	0.095507061183491\\
-0.487561337856776	0.0441853736648071\\
-0.309823141605362	0.0537431499167349\\
-0.313497612029971	-0.0230571705907149\\
-0.429635175907777	0.0393633756237668\\
-0.382172781341452	0.0711691507973394\\
-0.328324762169313	0.065617436885516\\
-0.170066316545192	0.0952347995412376\\
-0.0554362663447042	-0.0566752083599223\\
-0.0822601468462957	-0.0415585907340774\\
-0.072250253701549	-0.0541021369991316\\
-0.0602567033880012	-0.0558285759127328\\
0.0363949065531755	0.00479129668856159\\
-0.074254865030904	-0.0971933053598383\\
-0.204651629255828	0.0703517560230378\\
-0.107427523046599	0.129734463147726\\
-0.187761866169494	0.0121108932930522\\
-0.143854714843172	0.136374263136996\\
-0.254848063331295	0.0280300924208812\\
-0.171232938396762	0.15501190232204\\
-0.215682023607422	0.0579882354030694\\
-0.183870774358778	0.164826404784346\\
-0.0993959697228725	0.136338643855061\\
-0.118304712820564	0.0328832941694869\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53894970699698	-0.897427460035563\\
1.04338265340267	-0.896652754158775\\
0.568332853320275	-0.747047606408369\\
0.137188127324401	-0.659124969570252\\
-0.22919592979358	-0.625593412571595\\
-0.553501637389964	-0.542644039941684\\
-0.781109632929742	-0.476797198343819\\
-1.02942289073835	-0.423811722620341\\
-1.28592016058063	-0.373161941005078\\
-1.40018012254772	-0.350859593275973\\
-1.609638359765	-0.374688330535399\\
-1.86239903870537	-0.283057138585924\\
-2.03235786413897	-0.193063527539888\\
-2.06814242106719	-0.0758140289732415\\
-2.17983442968745	-0.177890397341271\\
-2.31604623754595	-0.0476854861269108\\
-2.48395199671217	-0.0673006675438744\\
-2.61126568034234	0.0997289141658133\\
-2.60302942865349	0.12143643813964\\
-2.49325941314185	0.0776140547504165\\
-2.52631033266441	-0.0254634454846107\\
-2.51070960655211	0.0415369075176189\\
-2.4878251729168	0.0878431881403502\\
-2.42671973043606	-0.0150759397785011\\
-2.45263253022107	-0.0259336387731692\\
-2.66292078794383	0.0467359972884632\\
-2.83235203879494	0.139774939130379\\
-2.79670676602908	0.307943156227621\\
-2.6414324618181	0.266586648467544\\
-2.38711177737365	0.118008875146642\\
-2.32094133002176	0.0400749108706379\\
-2.19241562134291	-0.0590704705241224\\
-2.22891832740854	-0.0565360945236773\\
-2.38205973829287	-0.0113162759468286\\
-2.37689787735027	0.114500403549835\\
-2.32025064743208	0.0363144786925873\\
-2.28987526368843	0.0952873879064789\\
-2.18889810819423	0.0158368717377225\\
-2.11912628331904	-0.00630684650840908\\
-2.05517379972627	0.0468250283646132\\
-2.02504390542038	0.00737174044567112\\
-1.95163613770451	-0.0570907435000582\\
-1.9897728618329	-0.0448149961957632\\
-1.9693736057394	0.00620542722722255\\
-1.9230850282182	0.0536381999621576\\
-1.88941851301886	0.00348675154242418\\
-1.83365464187515	0.0704190229007043\\
-1.95650036894076	0.0418961902616663\\
-1.86977431981031	0.119386962504655\\
-1.78123374309625	0.0549715278180354\\
-1.73243556792945	0.0618320259630798\\
-1.78660050281388	0.0379710521326453\\
-1.81953782964209	0.161665134673116\\
-1.79082997197555	0.154105120761069\\
-1.73703426296212	0.222545108538605\\
-1.59774651362513	0.219611078348154\\
-1.44993784187555	0.102127075194483\\
-1.51797776834554	0.0397419196419334\\
-1.54727548399312	0.137313485700705\\
-1.44502062453451	0.244359873245661\\
-1.40709945593132	0.115139940041582\\
-1.36085104887915	0.188750758665181\\
-1.38713585842	0.139188888018212\\
-1.36054276923733	0.162127063121903\\
-1.32233862505534	0.209007410859874\\
-1.25317543330034	0.198138505398001\\
-1.19801134758418	0.276872504344336\\
-1.05140322503299	0.147241304185019\\
-1.03693682790346	0.17065242794496\\
-0.90503278652094	0.14898416326736\\
-0.867026909616125	0.146537055699158\\
-0.83933285114628	0.10154980491042\\
-0.794860004521745	0.104743095399369\\
-0.828219347454053	0.164908515772149\\
-0.790816355296388	0.153766744012034\\
-0.599566863552087	0.163251943770295\\
-0.403944538261443	0.107859161091974\\
-0.293859924905578	-0.0431630780193422\\
-0.277640472923401	-0.104177537649311\\
-0.260276330388885	-0.0141810294797266\\
-0.188700018865592	-0.0847309875206367\\
-0.347028630551388	-0.0290640109984789\\
-0.429299208046579	0.109655235690967\\
-0.415507829316944	0.153990946708367\\
-0.359098542190972	0.145929087761976\\
-0.252064302220919	0.128934865556609\\
-0.237431963956373	0.0221174900600312\\
-0.286698160907001	0.107658012401336\\
-0.233928892798792	0.136065313042331\\
-0.150511012627408	0.0711735364997819\\
-0.10724409475104	0.0629377064530041\\
-0.178995101671053	-0.00263001712909743\\
-0.180751954424599	0.0854349356201797\\
-0.184205652110701	0.156970458558049\\
-0.127541336928232	0.0391350998749434\\
-0.128813620294713	0.0675402374723578\\
-0.18804946043084	0.0204063349109343\\
-0.191916935611368	0.147343929140871\\
-0.0995470072903611	0.0759789830028897\\
0.0937715127911901	0.0460372300342643\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43728216388235	-0.989949923743895\\
0.846362538670739	-0.761004239117885\\
0.476774118651266	-0.630898076417965\\
0.141674193351452	-0.614265283327585\\
-0.0506911616730461	-0.562519472955545\\
-0.207286979786599	-0.609161528763709\\
-0.522203319279129	-0.641777752263438\\
-0.780249843554767	-0.616941387024197\\
-1.24997950168405	-0.507420883921525\\
-1.4546179964255	-0.312829075732673\\
-1.62242257378425	-0.299036226609457\\
-1.72669181032877	-0.260495401213888\\
-1.84830795764654	-0.249637650587493\\
-2.00991884250041	-0.222729014521041\\
-2.12571638664153	-0.149543938698565\\
-2.21182927154728	-0.169749617398324\\
-2.26441006912215	-0.0736667469722226\\
-2.3851518885104	-0.0599792070341612\\
-2.48297430471773	0.00345328589479545\\
-2.43129221387915	0.0133373557471635\\
-2.43678885373912	0.0209967683200467\\
-2.38676389091018	0.0469018448554217\\
-2.37884644476008	-0.0351708123760978\\
-2.40623805188995	-0.0542818716941358\\
-2.4935188179545	-0.0268391546509292\\
-2.49720234675587	0.0674619965107373\\
-2.46815148753688	0.0798708716535755\\
-2.43956071697502	0.0676400969011607\\
-2.38856562454995	-0.0259178999339018\\
-2.38608750639345	-0.0187133415263393\\
-2.48876059071812	-0.00253629160608989\\
-2.57526549295555	0.126661589333632\\
-2.53332732418224	0.178631895388682\\
-2.57216070779664	0.0913376571236766\\
-2.60415154170951	0.19297505140999\\
-2.53299562156218	0.238163784222503\\
-2.45680854846937	0.215066430255869\\
-2.21571367697392	0.18853403141333\\
-2.09200905550974	-0.00301911658554006\\
-2.07754203527271	-0.0448188222077651\\
-2.02815387598365	-0.0166136609581605\\
-2.1387765064821	0.00723056455532212\\
-1.95757590782032	0.0564760381649648\\
-2.02530677181207	0.00849135167924985\\
-1.97804049451286	0.0495270710934922\\
-1.95422306860608	0.03923164732871\\
-1.89253627408853	0.112985387146231\\
-1.76430984238574	0.0589835516274835\\
-1.72969988550338	0.0242169696129507\\
-1.7696449398162	-0.0155522312156986\\
-1.75952046688186	0.0968548004088919\\
-1.67416299607306	0.0486796215201627\\
-1.61001206863778	0.0975347107777919\\
-1.61723626622029	0.0236928741638097\\
-1.62070856575557	0.0848859411389592\\
-1.57321344750904	0.0876927849475385\\
-1.38153464069242	0.100641525894732\\
-1.34348826367144	0.0476853589288196\\
-1.33292204589343	0.0570465658825179\\
-1.33072844140207	0.0308957951140305\\
-1.37902894351663	0.0601246413475526\\
-1.3438097554548	0.188593200988731\\
-1.2056908955962	0.172228596415135\\
-1.1453999042098	0.0926254471168949\\
-1.1592811769261	0.0722771564974986\\
-1.1243199887616	0.165861834364512\\
-0.983232393500436	0.147814682976643\\
-1.05164865322694	0.0435790740230481\\
-1.06117494251217	0.150880635964029\\
-1.05986858478236	0.194329343448856\\
-0.985865709545309	0.245815460849231\\
-0.82050584317345	0.175801997264992\\
-0.72926852838726	0.132686380711205\\
-0.558511673610885	0.107951388138183\\
-0.61870339124592	0.0097102784115751\\
-0.540644217946654	0.0450235815530916\\
-0.568645797292915	0.0813139294320714\\
-0.603927591056412	0.10188302886287\\
-0.599725429038541	0.170532895455136\\
-0.561715332695203	0.131437895207987\\
-0.441947806677437	0.163692742049117\\
-0.392815784695823	0.0956163312829054\\
-0.310204094795054	0.130069405566952\\
-0.107471332375757	0.0147337850165254\\
-0.0774992193347021	-0.080002686234196\\
-0.175227441042126	-0.0171674201339267\\
-0.220851822483818	-0.0225138386492818\\
-0.261679969595145	0.0871233282130147\\
-0.246302490168581	0.0336379344640541\\
-0.220724747208895	0.0831862297129183\\
-0.406859608326074	0.117636868786737\\
-0.318203852052576	0.25621259660615\\
-0.309678674706933	0.168578036585921\\
-0.224632200329358	0.154845462846027\\
-0.14632844829435	0.110234277463361\\
0.0507144703469175	0.0611916135456125\\
-0.0291022736166796	-0.0318521265990803\\
0.0288670933772751	0.0557322677952265\\
0.106129869281374	-0.0589949692585725\\
0.117071919784976	-0.10092876019715\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.58596410482885	-0.910789431925071\\
1.24694903384916	-0.877150631707784\\
0.875651107620553	-0.87909668550003\\
0.312179078742115	-0.850244978038816\\
-0.0465711319248483	-0.703446046568289\\
-0.408502208914809	-0.584096716885851\\
-0.717079589417304	-0.565767644451876\\
-1.11894681888273	-0.497272482817679\\
-1.33041751295828	-0.349773442770166\\
-1.5430321779758	-0.278992928253321\\
-1.59705158684347	-0.308146789961789\\
-1.78652684427251	-0.320938415285832\\
-1.85599798436661	-0.243919893265725\\
-1.98175296645599	-0.207134443325926\\
-2.00131254374615	-0.158005794767119\\
-2.27652688547946	-0.25313008088366\\
-2.45387971990185	0.0008498176232705\\
-2.40331125258021	0.0670675078673942\\
-2.35889734720504	-0.0383451193382524\\
-2.4445956010567	-0.0656443856263275\\
-2.46278473269795	0.0325685957477457\\
-2.48149435813199	-0.015030094160907\\
-2.53218004985081	0.0693732262640979\\
-2.49336172200077	0.0687343398657577\\
-2.45079654375383	0.0542059022628593\\
-2.40907988246224	-0.0166809853388897\\
-2.32311616256916	-0.0485089532654426\\
-2.43762682235056	-0.0266509149117933\\
-2.50154722720581	-0.00987729642027321\\
-2.5015238565867	0.0775437307050308\\
-2.44069761850301	0.128707715839997\\
-2.28355058058189	0.0378274936677225\\
-2.46177470452802	-0.0654807728764433\\
-2.50551813772711	0.108861807124741\\
-2.49191239571747	0.175235893218139\\
-2.45518045372825	0.132734352234758\\
-2.38279155321662	0.137007291972443\\
-2.23038289942416	0.138337698575343\\
-2.03020250110668	0.0765240068067217\\
-1.87201394708927	-0.0944891758562357\\
-1.94839038390957	-0.151845760574339\\
-2.03280052582473	-0.061449397695671\\
-2.06345037596096	0.0896669726500143\\
-2.1504924752207	0.0193551373801305\\
-2.15864742490273	0.222916604431344\\
-2.07548663770474	0.185262945784729\\
-2.01519010928012	0.085314945409993\\
-1.94146232641328	0.189767662438005\\
-1.83965147362735	0.131471398300912\\
-1.83022559910077	0.0345988546999365\\
-1.86180928536713	0.175654452247928\\
-1.74475967954036	0.176590497689794\\
-1.68355915126847	0.106165686574924\\
-1.70359780009779	0.0354740102012618\\
-1.68709793319305	0.1318438860633\\
-1.56157701877977	0.102503038352112\\
-1.66343133980418	0.14418762568574\\
-1.62546569435417	0.227324799284482\\
-1.54374641396874	0.215292821891721\\
-1.42310818507006	0.142914722507123\\
-1.36848716537331	0.117627088165449\\
-1.23399689574162	0.163980302732345\\
-1.19604767584236	0.0359864416624915\\
-1.27689042848984	0.120379129480107\\
-1.30922541967237	0.171827511169394\\
-1.20769954065026	0.260681482122514\\
-1.17067782110203	0.15687721454995\\
-1.06183872936481	0.170735112042798\\
-0.932127951955837	0.124422767358912\\
-0.766563745544877	0.122334678072127\\
-0.673795567824611	0.035932467560916\\
-0.613873614090634	0.0392686483404038\\
-0.634932195154363	-0.0462033696595594\\
-0.468571322879397	0.0592013453991274\\
-0.323573074570757	-0.0962672386297077\\
-0.50509492829162	-0.122614841797878\\
-0.578280105498525	0.0444057805740319\\
-0.565108041406498	0.0866009023679838\\
-0.496242566047555	0.130347575060001\\
-0.478890264298708	0.0538430785214777\\
-0.437295128730158	0.0781761619469627\\
-0.375934909813425	0.123747873354575\\
-0.246013129838962	0.089136064352286\\
-0.241362482100855	0.0306835772222738\\
-0.243304696546289	0.0570172407051108\\
-0.258763542459374	0.0698240066648803\\
-0.360750557465943	0.0520471746984592\\
-0.300966801991859	0.134407060767277\\
-0.250053903421865	0.102368626744308\\
-0.171962827924937	0.134708409559166\\
-0.077657840547321	0.0788488120638979\\
-0.0414638666675495	-0.0186550128765257\\
-0.0197934189940616	0.0462708042631142\\
0.00417447684260447	-0.0279701885221445\\
0.0299149260716089	0.0144990320079452\\
0.00769793609312731	0.00692390638984457\\
-0.108007337457384	-0.0242788155512101\\
-0.23019128211129	0.120436757153208\\
-0.132289800063184	0.166057446649251\\
-0.033559394215631	0.0954864778208305\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.35857728119936	-0.94687463664971\\
0.916062196028375	-0.705758547591803\\
0.62094350380117	-0.737993088749696\\
0.158761606752141	-0.679733996953035\\
-0.211559959438881	-0.639433437275874\\
-0.682372123085283	-0.542802619707239\\
-0.953795819006643	-0.384302554435392\\
-1.1896426722409	-0.31566815100996\\
-1.30660285899348	-0.317697682501393\\
-1.49826879139914	-0.356138456797681\\
-1.75849583809113	-0.2554810271439\\
-1.92591302719869	-0.214627430348746\\
-2.04413952510333	-0.173840453322349\\
-1.99543429726069	-0.103889089528786\\
-2.08685244174341	-0.163158209042417\\
-2.33774429214065	-0.128435244473964\\
-2.43971676572486	-0.045283803078826\\
-2.44103664916794	-0.0143785763116871\\
-2.6080571113792	0.0527040197318052\\
-2.65837177931676	0.0871429472459282\\
-2.7798040467415	0.104765248762365\\
-2.70892208917399	0.188447666572393\\
-2.55875995215435	0.191798876156871\\
-2.37885508649248	0.0736219238795309\\
-2.52216942241923	-0.0322876722909876\\
-2.51770042063475	0.0814131516036632\\
-2.55790252355521	0.0301882984315438\\
-2.52135340326371	0.0772924531568308\\
-2.48237060032808	0.0502748912364945\\
-2.38093043193475	0.0924167476150279\\
-2.38651809441528	0.0421787337327471\\
-2.21985106868423	0.0168452104876469\\
-2.20269844841071	-0.0308319394257988\\
-2.25563699261467	-0.0679586339924731\\
-2.33251463960915	-0.0151468053918848\\
-2.361651260293	0.0298480494904488\\
-2.42590552590404	0.14499677672958\\
-2.29310841130453	0.190073202273895\\
-2.25886012848375	0.0863867214306715\\
-2.22935976575042	0.105519447666721\\
-2.17314119361645	0.079629562726378\\
-2.06475722224498	0.0527128416933237\\
-1.94587919887145	0.02041855386355\\
-2.03921862746224	-0.036736777203611\\
-2.09897725236775	0.0637132801877276\\
-2.03799245641994	0.107163664365643\\
-1.90898197264754	0.102469820126294\\
-1.82908476271597	0.0330040277984566\\
-1.88798547868453	0.0809819492685219\\
-1.89793311372301	0.0886048871915422\\
-1.89829731018798	0.115290853154749\\
-1.75215493261172	0.162484137756409\\
-1.72557006189176	0.0593023071012798\\
-1.70539049408733	0.154758814718044\\
-1.54790603914551	0.123406322242549\\
-1.51980883541349	0.0266482930880179\\
-1.57880957393691	0.134552192610188\\
-1.50667437853237	0.163710029402906\\
-1.41888733178985	0.11143287530321\\
-1.37610961816575	0.0848168005540517\\
-1.37085835302736	0.148968617055658\\
-1.28593963427443	0.151569073037\\
-1.25848212925236	0.147807241341051\\
-1.16597761565196	0.0846369893813249\\
-1.20411027317367	0.123736628945812\\
-1.19337388276711	0.145445079613808\\
-1.07991796578064	0.217264360286211\\
-0.952053356385823	0.0855113754024049\\
-0.885982134036913	0.128077615350689\\
-0.765523866097852	0.0491122760867541\\
-0.757627905479887	-0.0234669468862397\\
-0.713017889002401	0.0458141312104192\\
-0.623340190942789	0.0334910197311075\\
-0.504104886830333	0.0565968122492112\\
-0.511834413984417	0.0042473468911446\\
-0.540346206875045	0.0292539963316756\\
-0.490936353558008	0.0268910947248004\\
-0.513740817905239	0.0900143587366667\\
-0.409504533042453	0.107096057974195\\
-0.364881127788787	0.0471989106122985\\
-0.336192422518655	0.0436555883058174\\
-0.342323429167113	0.0418361848902585\\
-0.387543395924792	0.0222498712181012\\
-0.308037664411561	0.133633114878814\\
-0.204855125471267	0.0826037591795425\\
-0.00617667113253187	0.036268170144685\\
-0.0355404858960873	-0.075022090072735\\
-0.082074179338571	-0.0577776401612505\\
-0.0471451135720885	-0.00888373606664967\\
-0.0462113130124186	-0.0424072936765667\\
-0.21085585242221	0.00789628162946335\\
-0.376956378161074	0.0734342705904286\\
-0.526220243239987	0.212697429625083\\
-0.469600271739344	0.286913039436236\\
-0.447915290401159	0.293575198371527\\
-0.2805012031095	0.210683836443713\\
-0.187603128448884	0.192995913745525\\
-0.101931441321051	0.122860279494235\\
0.0334990295049538	0.0805294415314966\\
0.0155863675909388	-0.0254798579153097\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51561497022319	-0.880201558699133\\
0.914399146144163	-0.837348823690614\\
0.383620267492254	-0.708293005023132\\
0.0632733692478793	-0.572231082724325\\
-0.242442167190315	-0.510415696183554\\
-0.540742586834271	-0.544091982793557\\
-0.927187546437192	-0.487450082460107\\
-1.13610191738443	-0.352844620716083\\
-1.25197171789753	-0.363118523761861\\
-1.516071490476	-0.309017245864226\\
-1.64671949073841	-0.302888074784285\\
-1.69955208800385	-0.234754849781326\\
-1.73919871364738	-0.312425062347668\\
-2.0321964496662	-0.340925395852304\\
-2.11597277287873	-0.117477416652663\\
-2.36320296108551	-0.125976299454697\\
-2.47470388684462	-0.0364416564780164\\
-2.49622532863293	0.0190886694226449\\
-2.59291564386821	0.0490165379433094\\
-2.60728103998597	0.116744195911519\\
-2.70028588081285	0.0422816935035012\\
-2.63839041986597	0.187989801648271\\
-2.5912863363656	0.141858285272755\\
-2.45300062428174	0.0568008848155847\\
-2.44804286834828	0.0289032284509038\\
-2.55396711963769	-0.0290311261952264\\
-2.66277831716069	0.139263203561223\\
-2.63012886223883	0.14186102258924\\
-2.50183504229618	0.133537480596523\\
-2.43097953840558	0.0823845178042842\\
-2.36582094036713	0.00258924416095033\\
-2.31358171844056	0.035045480092164\\
-2.4281589128382	-0.0406124217339955\\
-2.4751998297077	0.0794014535715184\\
-2.46689516884076	0.112091715241564\\
-2.45550548797018	0.101897799826323\\
-2.44720614713499	0.137742040224379\\
-2.36887930564607	0.143540274714209\\
-2.31744399342224	0.115906821937711\\
-2.24328551217621	0.110047491445031\\
-2.21640794133013	0.125157224151798\\
-2.15481497757939	0.0658224135965523\\
-2.10596358935453	0.0741950435279896\\
-2.21176401991772	0.117290391688092\\
-2.11032722921904	0.19823347568501\\
-1.97498611507168	0.148597972715441\\
-1.86144666922632	0.0835025683175444\\
-1.8108459407784	0.0591788686296637\\
-1.77433889461462	-0.000658327263260886\\
-1.76272310723238	0.0578008431054841\\
-1.68498541257127	0.0920266312378377\\
-1.73660871623859	0.0202103651329666\\
-1.77034428485298	0.12959996452578\\
-1.67305259095744	0.181740971473918\\
-1.63461677515235	0.163136377555894\\
-1.56027828269947	0.103328642420664\\
-1.55410180275313	0.143953048312899\\
-1.49316821824876	0.14965958780351\\
-1.43930997047229	0.0836556351061093\\
-1.39162263659699	0.166281199762685\\
-1.17773350099313	0.0924475692275867\\
-1.17826701671708	-0.00832803072887983\\
-1.14624498947967	0.047022953256535\\
-1.10995202336748	0.0325311853768553\\
-1.19945144426586	0.0526032384907737\\
-1.17004907445374	0.138849210685082\\
-1.1219807951761	0.203706184800101\\
-0.915577234615636	0.18435264926741\\
-0.905678969359087	0.0602309652809169\\
-0.906361129330512	0.100237885673002\\
-0.931273511467794	0.0751763299709462\\
-0.83169389519994	0.134803360287988\\
-0.799054778801584	0.087882861808686\\
-0.775219628690181	0.169660556253009\\
-0.736222717315513	0.172345279688579\\
-0.650132555929576	0.112528301226604\\
-0.599072499255827	0.0720059278041196\\
-0.533162918717258	0.0893455339591712\\
-0.420954853328923	0.0520751369889887\\
-0.254923243613908	0.0769018126527461\\
-0.249166780872767	-0.0995213917651142\\
-0.341204489775022	-0.0140020759307506\\
-0.374820230760569	0.0228351096708885\\
-0.461242133129816	0.148897614475778\\
-0.349670022805051	0.175258693323936\\
-0.231870926375828	0.11081467848502\\
-0.180374207533797	0.0120712834232342\\
-0.206738006114653	0.0636638885490426\\
-0.234765711077919	0.0450119910517502\\
-0.248090806664821	0.0845782057636669\\
-0.208499396092002	0.0880318568113\\
-0.138205841079307	0.073322056745227\\
-0.00181129121595151	0.0780616939491593\\
-0.0497478963541658	-0.0513683520484855\\
-0.0290278842621813	0.0558922869636314\\
-0.0731070477993681	0.0467608581244548\\
-0.0852180043811534	0.064328082137014\\
-0.0571987125066494	0.00106298633158699\\
-0.123808890696436	0.0140821936762199\\
-0.103205550425658	0.0507724964954643\\
};


\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.31100070460433	-0.897245468227312\\
0.754614290776983	-0.699281537147839\\
0.376517611195425	-0.634680616823443\\
0.0988702219075386	-0.579547484028483\\
-0.341519191154014	-0.546316283582181\\
-0.545353974716849	-0.416821300064497\\
-0.809091054557907	-0.506734484463487\\
-1.03656727205394	-0.389131363332751\\
-1.2052861715332	-0.440366893633761\\
-1.52477038113291	-0.355655099282976\\
-1.8037363714681	-0.30118575107255\\
-1.91109557839459	-0.158099178790573\\
-2.048317457818	-0.133901975633299\\
-2.14056018589008	-0.0844182231648905\\
-2.26563690350223	-0.0812100048727104\\
-2.31410816544864	-0.117691253179391\\
-2.41756410127572	-0.0627261523232494\\
-2.37432883616512	0.0023181032535136\\
-2.27529356950356	-0.0660631110864707\\
-2.26687690491961	-0.124345965941798\\
-2.31771220776542	-0.142179671491186\\
-2.18811849200952	-0.112764943710326\\
-2.43806926014846	-0.0947617957306297\\
-2.49097699166711	0.0310383409476548\\
-2.42963373788392	0.0544062417245737\\
-2.40166626447832	-0.0380658060502581\\
-2.44509494732722	-0.0366771356823386\\
-2.45571151073287	0.00703021168859473\\
-2.51724543978441	0.0151712931852509\\
-2.47414553417133	0.0633715182240511\\
-2.41459654194474	0.0974970113046953\\
-2.23160025500546	0.0627644874740935\\
-2.25780193874775	-0.0480218206810109\\
-2.28464971902969	0.00210630336561725\\
-2.18081396236844	-0.005723018142406\\
-2.14333944739372	-0.0734365580309146\\
-2.16345368244126	-0.00963080065480615\\
-2.13315493121387	-0.0529571556081055\\
-2.20369779648117	0.0407712456098031\\
-2.18829616022733	0.0485435882511245\\
-2.2616606589273	0.0453097261334909\\
-2.290067827772	0.126532315516369\\
-2.23441087207466	0.20602293767144\\
-2.06139928642052	0.18773024722816\\
-1.83450856730539	0.057150224429486\\
-1.75284577505954	-0.0627572611850928\\
-1.8427159075749	-0.0146532238738339\\
-1.93173702468802	0.00403269412350221\\
-2.05947207568398	0.11281106810725\\
-2.01342973830672	0.212244229972503\\
-1.96681250310258	0.194207967853641\\
-1.7207558841194	0.239582376579706\\
-1.71530257240911	0.0820733039176341\\
-1.78193813136002	0.136980246446618\\
-1.63062914497005	0.178121586617989\\
-1.48223033913316	0.141008683659639\\
-1.54282019465715	0.0728607390811361\\
-1.62924530542245	0.115409876719463\\
-1.71598718338456	0.239490948999498\\
-1.57603615479369	0.27480928724546\\
-1.43215332523022	0.247898644446222\\
-1.26621680335646	0.149454781240648\\
-1.11952338797696	0.0893373162074951\\
-1.02090964663021	0.066485910281689\\
-0.963354106498634	0.00143263956258821\\
-0.991909675289634	0.0396558097512847\\
-0.880528868968864	0.0975572555831802\\
-0.812907526637219	0.023113499930494\\
-0.721964072564323	-0.0206925488983314\\
-0.72669544187942	-0.0526517764960513\\
-0.732324867803688	-0.014726844894132\\
-0.836220337452599	0.0374556232391356\\
-0.826498332550357	0.164329050505015\\
-0.739304091471408	0.119514025258101\\
-0.815205022380292	0.149387806166428\\
-0.772028151427923	0.214713033078581\\
-0.611044382620516	0.15911462308694\\
-0.531463640170279	0.133746132975119\\
-0.46625439770687	0.0356247935266302\\
-0.444130182851773	0.0350487761452352\\
-0.388415438749864	0.0634954367507411\\
-0.524784811555745	0.0811699007682737\\
-0.448075284055135	0.157382206286713\\
-0.413631541670125	0.0938517106421684\\
-0.423745805063219	0.0915829752152717\\
-0.368584390414518	0.201384439136429\\
-0.256713268571079	0.0968691823534368\\
-0.183473269340166	0.0334758667662237\\
-0.299516838056867	0.0247821630367096\\
-0.247833508874625	0.135906608448967\\
-0.178184040084822	0.0722924398476096\\
-0.224314317902078	0.0959038469318806\\
-0.251137240156075	0.093713148765893\\
-0.256121340623983	0.156124840231615\\
-0.155728629372132	0.10484624852643\\
-0.0606248178221474	0.0583174500575189\\
0.0425464355357089	0.0648562213137175\\
0.123598979758222	-0.0543234529821484\\
0.1401878661211	-0.037831735333278\\
0.153041470737799	-0.0550136555076191\\
};



\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.58177925773019	-0.874352094149885\\
1.06932171458334	-0.885372418146184\\
0.597917786843377	-0.763812178563465\\
0.296687930244523	-0.683132067115668\\
-0.093824326043859	-0.725954084506547\\
-0.500013957438974	-0.566994489878354\\
-0.764235422265601	-0.455103726097323\\
-1.04129091750687	-0.496200901113431\\
-1.35477320239596	-0.349624791637356\\
-1.48482171254459	-0.322042647427077\\
-1.61790256042391	-0.212828492054385\\
-1.63161057692702	-0.276412221924078\\
-1.75928565175417	-0.351832087656319\\
-1.89741498599277	-0.329295227819517\\
-2.19748696058353	-0.275371708332535\\
-2.35335593944412	-0.033902068005227\\
-2.35538991082412	-0.0458722346080968\\
-2.43079812999664	0.0202012006372865\\
-2.44104671820666	0.0136132619423514\\
-2.60182757053619	-0.0399078253408349\\
-2.66114743133785	0.13988040068175\\
-2.618977777284	0.0782204732417955\\
-2.50229849420592	0.0848576381679935\\
-2.47413987735169	0.0537419052724016\\
-2.48273847790354	-0.0149584298778178\\
-2.43873316168962	0.0158833817114915\\
-2.54795357262328	0.0381904631861955\\
-2.56469771933598	0.135762609471839\\
-2.50143544784724	0.0681290090614924\\
-2.32381438753994	0.12318004287514\\
-2.29405106014699	-0.0159202694538729\\
-2.40498609077944	0.00791081742236538\\
-2.35468225958996	0.0805536797948385\\
-2.26697697215988	0.0044333639239896\\
-2.24961044420216	0.0232877817982398\\
-2.21205492838554	-0.0430775527843386\\
-2.10496648782526	0.0324877944493234\\
-2.09432914064433	-0.094083663222275\\
-2.17705716076903	0.0409693981787545\\
-2.19760900733692	0.10213788606706\\
-2.28874051269841	0.0923162187004644\\
-2.31303509396682	0.177582111136025\\
-2.22289508205143	0.222357451294547\\
-2.1321512325022	0.156919279979527\\
-2.18690258801139	0.104780217458159\\
-2.13762754079338	0.168562841218345\\
-2.24499014458079	0.155420203532961\\
-2.18522270583239	0.309883677028413\\
-2.05420114743557	0.229182732183642\\
-1.80938410378226	0.248964448070961\\
-1.60594600094181	0.100024339579022\\
-1.85549560025325	0.00367372795763363\\
-1.79832090778723	0.223152223212646\\
-1.58172503550272	0.171429206679755\\
-1.46780709635851	0.00298965503162186\\
-1.56772815785199	0.000639429080142289\\
-1.51187466433891	0.0980976548951188\\
-1.50340421899084	0.132638435748473\\
-1.31407902285952	0.0955335829393479\\
-1.30705497851476	0.0735260471138019\\
-1.31483936386393	0.120215177923811\\
-1.12755365033709	0.0839051129849336\\
-1.13715244706806	0.0438370843466091\\
-1.25908666486415	0.0819497993972215\\
-1.2193843880527	0.202751349908272\\
-1.06348787640024	0.178867315677854\\
-0.901254881949152	0.0631950018679212\\
-0.914655130418545	-0.0132313743045188\\
-0.740005399529911	0.101767377195112\\
-0.599620151623752	0.00183734627819498\\
-0.67944523414455	-0.0965908604117577\\
-0.578690185350007	0.045093289250795\\
-0.568069067110995	-0.0147260748969698\\
-0.496483338570796	0.0153614515588411\\
-0.514482024200581	-0.0603240781868914\\
-0.433425343390797	0.0496554782861253\\
-0.445373645178604	0.0119990143209082\\
-0.495957179523199	0.0461826324878289\\
-0.433415963957944	0.105160468289006\\
-0.431633336071852	0.0672633837909449\\
-0.440587204135688	0.0857966723559677\\
-0.3744085890545	0.109817975035886\\
-0.423706126956288	0.0382949392873451\\
-0.423868550224264	0.104140986212734\\
-0.4619417248434	0.103790217193592\\
-0.37147053265355	0.222967884891802\\
-0.345919963186441	0.0857390344711261\\
-0.147606707367837	0.166775333950001\\
-0.0802342207206618	0.0276975627435259\\
-0.150863554809071	0.0134888144874808\\
-0.189548219892877	0.016788380524491\\
-0.229981643651587	0.0903125444182926\\
-0.113230275987851	0.145416531471908\\
-0.128693376867487	0.00936739490036966\\
-0.300727929210291	0.0636685619783946\\
-0.200724257342667	0.232743262068437\\
-0.062371744027011	0.144505794000707\\
0.0550077755268678	-0.000141229465181882\\
0.16710127367314	-0.0175147995165208\\
0.0937753020317048	-0.134813612555569\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50443457666018	-0.945384247276017\\
1.01793161948292	-0.86728809237496\\
0.627831712890167	-0.7266508833989\\
0.367107454597441	-0.74515333057409\\
-0.0192374984111227	-0.769183152103437\\
-0.321646579117867	-0.654439823449199\\
-0.640301023948828	-0.579190509515532\\
-0.922534371109991	-0.578278735178998\\
-1.12746151293683	-0.474087978487462\\
-1.3366025478176	-0.453597080509356\\
-1.50757405847178	-0.399987973820968\\
-1.7754232687341	-0.297376721332737\\
-2.0028284966873	-0.25280913680092\\
-2.09890772268376	-0.158274596267671\\
-2.14065299072676	-0.153133128842695\\
-2.12332543684123	-0.168555066569762\\
-2.1695890103241	-0.18154595319737\\
-2.29835420846053	-0.13302885895698\\
-2.3967404787077	-0.10511993448934\\
-2.4466275525439	0.0269596114704155\\
-2.58294540127047	0.0151665966983545\\
-2.50799125258204	0.0615012926678645\\
-2.51771752025421	-0.00139059288518154\\
-2.63318021763367	0.0158048973540437\\
-2.71440856600244	0.11029336099656\\
-2.60885915016615	0.163275983347175\\
-2.62449779108947	0.114010398121017\\
-2.59162216576825	0.11657968296254\\
-2.4722290132061	0.153955185191474\\
-2.32870325808937	-0.000580313539765252\\
-2.34637302790552	0.0348011706837267\\
-2.24469450173584	0.0474127935212761\\
-2.31142895436677	-0.0211047500300232\\
-2.31323610438307	0.0485956671870834\\
-2.35722645537519	0.0077121898859942\\
-2.35653294597383	0.0567422717141987\\
-2.36062958054961	0.11911721579847\\
-2.28832850846733	0.12442675980478\\
-2.33455914771704	0.045040444414268\\
-2.41515184393774	0.184835237194965\\
-2.36606989938891	0.174750343358199\\
-2.31394911484372	0.235495763870991\\
-2.23726587891443	0.208047354317183\\
-2.12888440433047	0.137424440374061\\
-2.06551150579536	0.0923024722302264\\
-2.01802809349133	0.137640495821868\\
-2.08275038560274	0.13763772839203\\
-1.89466799317155	0.206395188231165\\
-1.83370901555963	0.0255118458177269\\
-1.94958370600095	0.106618367535205\\
-1.90669378880408	0.211050353646442\\
-1.78713593916645	0.198572089580775\\
-1.75417044358204	0.103402414291197\\
-1.61982826899764	0.155466841873647\\
-1.6512259683836	0.0545821049821551\\
-1.84538582808684	0.125371701391989\\
-1.78831577957457	0.274243416646987\\
-1.6448536067331	0.244539276240454\\
-1.51420093094233	0.225972225457882\\
-1.39057359144985	0.196527794182955\\
-1.37437513811554	0.0644773102190705\\
-1.37843928845875	0.180135360312271\\
-1.27245800736432	0.153768575960017\\
-1.06566768686667	0.166669805639007\\
-0.956052783819175	0.0316639920196182\\
-1.00655833157527	-0.029780289605346\\
-0.970376000001401	0.105368430016253\\
-0.987698411175943	0.0797380286314184\\
-0.902070912501073	0.103525409595117\\
-0.743519663316719	0.0630134036753637\\
-0.726595343430452	0.000145829370611092\\
-0.637507920920525	0.0629518912055182\\
-0.72977841088613	-0.0465912900792647\\
-0.717526083481646	0.119834904380285\\
-0.687315508693035	0.116269383211332\\
-0.55963912385702	0.0715570686167816\\
-0.491909622310785	-0.0056650027002933\\
-0.491858548932596	0.0844845649772851\\
-0.396216358274647	0.0788630403661405\\
-0.482229851717826	-0.0109392492881733\\
-0.466755946208751	0.0761711596104481\\
-0.466447471126973	0.148511155415074\\
-0.457624357353941	0.102116141138401\\
-0.427454570285394	0.13792712570065\\
-0.428836026525538	0.080436038733768\\
-0.426015286486034	0.134346961190628\\
-0.409504754365393	0.204385896471806\\
-0.311625404948911	0.198741688637509\\
-0.133538953930568	0.133217604122905\\
-0.142739991473953	-0.00943329029882445\\
-0.0800138318231988	0.0236234203527474\\
-0.0145236246059295	0.00601620080157783\\
-0.0638077287987944	-0.0313538042783808\\
-0.0648119274159742	0.0473852520185338\\
-0.0221374290086997	0.0107765530977635\\
-0.044460143785447	0.0299153491052681\\
-0.107882996410473	0.00727272175882013\\
-0.103546903384349	0.0270785616307078\\
-0.0831893623489222	0.117845918851531\\
-0.0595791656043915	0.0761126042650296\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53684920481903	-0.88229897189903\\
1.03359832696623	-0.898526104741299\\
0.588593628324904	-0.745239136446485\\
0.298097855419519	-0.732517516386745\\
-0.177063007695648	-0.641514894348227\\
-0.613366617130742	-0.499425186453588\\
-0.992917513624428	-0.406560814158928\\
-1.20128627948842	-0.329169530881652\\
-1.35867433626539	-0.270302386836527\\
-1.46777264844994	-0.271564426887965\\
-1.7057291109984	-0.278706999824189\\
-1.75838716535054	-0.198832942408469\\
-1.7371570001136	-0.24062426619853\\
-1.90107325647777	-0.290197121505915\\
-2.15552069273598	-0.182904570572402\\
-2.27301402018112	-0.160565387581666\\
-2.40032636379295	-0.0793379127176976\\
-2.39706669189957	0.0279633782528771\\
-2.38393067089338	-0.0129857148507463\\
-2.43838276717487	-0.0224877039403399\\
-2.46597726012872	0.0215645007825775\\
-2.35341412816893	0.0548876047811786\\
-2.45644790155554	-0.0409901701302314\\
-2.38588627882835	0.00257229193501298\\
-2.43772978665984	-0.0744273285771321\\
-2.47719405423881	-0.0129139612069054\\
-2.32421193552994	0.0139184128965366\\
-2.33071463651784	-0.0333254220554378\\
-2.29927978715286	-0.063702141904931\\
-2.33767172046627	0.0103449132722663\\
-2.41048008097143	0.0306243374087547\\
-2.48493655634847	0.0658066851880389\\
-2.53575494780014	0.154732252959899\\
-2.41423924045652	0.172021364934319\\
-2.41591003714845	0.102416572793449\\
-2.36221814928923	0.155817308735295\\
-2.28101922124065	0.0575880999667854\\
-2.29169867678167	0.102210784353721\\
-2.27779527918856	0.0599278463208209\\
-2.31562599117917	0.119663512429214\\
-2.26084684420509	0.199693420250624\\
-2.18688118446555	0.0858678229066136\\
-2.18026417725584	0.0868923734348318\\
-2.03431491482476	0.12380270920452\\
-1.98547094261422	0.0257297077081269\\
-2.05670533211495	0.0987631180176312\\
-1.98895842945032	0.162304741780314\\
-2.00786064525933	0.0639847362274552\\
-2.02391317930963	0.120431375760698\\
-1.96829041913263	0.237594736911602\\
-1.87764600736055	0.142453351157639\\
-1.84722132366778	0.128977275708038\\
-1.69495458836094	0.198821905373764\\
-1.67191121408408	0.0506560515868598\\
-1.80728142390598	0.145896318021474\\
-1.8093255804877	0.218937098040726\\
-1.72109095708336	0.237617420678459\\
-1.63491147664411	0.214067971265998\\
-1.57032538638943	0.264178663863849\\
-1.44248629553908	0.167681471134843\\
-1.35965866573512	0.162403766578987\\
-1.34896850368003	0.103623046758187\\
-1.26520146194048	0.146057925255369\\
-1.20414746930428	0.160493509525618\\
-1.02683755303605	0.137722383389061\\
-0.769633811140582	0.0702122399571997\\
-0.867275510026041	-0.118627182034861\\
-0.989537631681623	0.00265076915616311\\
-1.079247471824	0.156682228357021\\
-1.06851516319306	0.172741613019443\\
-0.994275772812241	0.201535566747919\\
-0.969361998710845	0.222435211599281\\
-0.881766232092067	0.238150238947997\\
-0.68978250989741	0.145946013671419\\
-0.529777189642621	0.102750800170601\\
-0.540695449230541	0.0199244523702713\\
-0.469562334375504	0.0664482927758508\\
-0.493301843568386	-0.00961144889158172\\
-0.466883066798233	0.0822021178092297\\
-0.287155653807573	0.12125458865725\\
-0.315893718090504	-0.0195376889560806\\
-0.263599759178506	0.067266391763375\\
-0.261172277166537	0.0325290419951207\\
-0.471702923210791	0.0427705538629045\\
-0.42947086521268	0.219647388034135\\
-0.322748340444474	0.164409372283155\\
-0.325877168606134	0.0707599148669759\\
-0.353795695736213	0.165964646388353\\
-0.342198499770808	0.204694089082649\\
-0.173749964046928	0.188606299745986\\
-0.138924898207652	0.0780637214659386\\
-0.00512977884523108	0.0769247390318082\\
0.043773516750695	-0.0484009969038652\\
0.00707045297236928	-0.0745226478497131\\
-0.0747637570720763	0.0104400780739478\\
-0.236926922442339	0.0673500696125826\\
-0.160123606063145	0.0968378195986055\\
-0.16016549590503	0.129484516274503\\
0.115366360333086	0.123014134995726\\
0.264622320883228	-0.0774067017490369\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48521666978181	-0.93872035720615\\
0.892777555828225	-0.803942067542841\\
0.569935087831513	-0.709671985027101\\
0.239692703478899	-0.725881354806601\\
-0.148770512874752	-0.607096454313314\\
-0.42599039882789	-0.614520977028155\\
-0.69454732981575	-0.480528268435937\\
-0.921896487274251	-0.536190886285745\\
-1.11277215804717	-0.483086335763933\\
-1.32216194411512	-0.474943836035418\\
-1.64489447562574	-0.356406316006264\\
-1.91193783701439	-0.270370154766101\\
-2.08912127839179	-0.167412011860867\\
-2.07714250897875	-0.0749845568352977\\
-2.09248914443174	-0.134264230971884\\
-2.12011480443739	-0.131215904657923\\
-2.16724334282047	-0.14676659587239\\
-2.34367393273217	-0.176155884614276\\
-2.48873902348725	-0.0129019246580524\\
-2.60540632813853	0.0468836102330845\\
-2.55501231942426	0.0767234901660446\\
-2.49217945448732	0.105529032951909\\
-2.43804666919611	-0.0212497285740057\\
-2.41452854918356	0.0396047986375223\\
-2.4099982719642	-0.0101154748653911\\
-2.39134155939292	0.00761005166961415\\
-2.44436154451049	0.00504079372180483\\
-2.39912332912295	0.0448001558861326\\
-2.28718171623102	-0.0309760517551429\\
-2.37655005431601	-0.0320963078208787\\
-2.2387674987121	-0.00230779802580184\\
-2.34127050502412	-0.0347636536943177\\
-2.4651821244825	0.0427609388466725\\
-2.46616297340082	0.0790331923072109\\
-2.40004601703901	0.158640142726037\\
-2.30056189339512	0.0395370454242109\\
-2.24131634187265	0.0180985230647107\\
-2.2524476865092	0.0339523827164637\\
-2.36682826887816	0.0405689669153693\\
-2.41662944621731	0.15557403098874\\
-2.28583175310572	0.188080370413675\\
-2.1094913960779	0.196911078776501\\
-1.96430713461494	0.0823758223851881\\
-1.92698556822943	0.0256486201240725\\
-1.89412755083278	0.0186079686525352\\
-1.92018704706536	0.0262035209329838\\
-1.90295347056519	0.0729464264126528\\
-1.75148054336881	0.0929278141339179\\
-1.70678142833056	-0.0330913847734688\\
-1.67690944933271	0.0239625950741781\\
-1.73024522058961	-0.0135740249194871\\
-1.71903840071713	0.104707426753395\\
-1.69335342022906	0.127338329119035\\
-1.69816055720188	0.137655030633737\\
-1.66026942897492	0.108604970326374\\
-1.43799031481266	0.165938042913719\\
-1.37125392662102	0.0268210581925251\\
-1.45194715889511	0.0125674159604077\\
-1.38605130979398	0.0984236726187609\\
-1.36404673280335	0.0700014793387691\\
-1.25820843599334	0.128419371246206\\
-1.39043009888146	0.0897431758799756\\
-1.4249921276586	0.236701651755107\\
-1.36966809223062	0.243402570122838\\
-1.33970812096208	0.207530021644037\\
-1.24795334686705	0.276499558102443\\
-1.07966899919973	0.217940569924692\\
-1.05388052468857	0.0983443168918351\\
-0.878884258192711	0.135334114848434\\
-0.83051103262391	0.0773939235025391\\
-0.843241237588673	0.0906158759701716\\
-0.774628122841385	0.120830481857888\\
-0.740134592807238	0.0593722264923739\\
-0.932224199143458	0.0812560398128398\\
-0.863962775593291	0.244166117518064\\
-0.723994649581189	0.222867479679981\\
-0.634580616177171	0.17323828589073\\
-0.582282954759776	0.0696878051101157\\
-0.610191560176542	0.0928338800923571\\
-0.538605919700278	0.141348196762491\\
-0.551953591194481	0.187515375520407\\
-0.547954578927591	0.137223707291695\\
-0.47746764563156	0.163693406828825\\
-0.377862093704022	0.181422504790405\\
-0.255831464327932	0.0899444666970798\\
-0.279285243505563	0.0194483710715769\\
-0.276508835194576	0.117632029249277\\
-0.254711637933935	0.0699605193081751\\
-0.146026737439623	0.086007693199454\\
-0.247905541425744	0.0521664837077965\\
-0.129867003680313	0.159151214469407\\
0.00463503931142459	0.00337168115850509\\
0.0551031085952303	0.00269622224142775\\
-0.0183801800489148	-0.0776696871468356\\
-0.0388004275724468	0.0419777584048327\\
-0.0520865865992573	0.0341494521997752\\
0.0738819174899055	0.00265069330046815\\
-0.060883638838543	-0.0275629922907151\\
-0.0232864221289603	0.0850734532501844\\
0.0669288707427464	0.0286288919541615\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49847617275735	-0.887236393987722\\
1.07769034433027	-0.882742005512626\\
0.759627503305854	-0.751745351733083\\
0.427652830562661	-0.84074924714806\\
-0.042155356066267	-0.719401148510506\\
-0.463765122230626	-0.646179010614015\\
-0.890211515205327	-0.521026586495837\\
-1.29956429997114	-0.335768103684516\\
-1.45909919231533	-0.255535361790878\\
-1.61298662995012	-0.264781894648314\\
-1.64282100290504	-0.173237462550813\\
-1.76396375191506	-0.306032839380964\\
-1.99162386398864	-0.268295817594327\\
-1.93240796530198	-0.123798520934541\\
-2.18584722986955	-0.287806767494175\\
-2.37361926896575	-0.0498767608414167\\
-2.48401623506476	-0.0405595257120613\\
-2.52894695968468	0.0270930257430621\\
-2.54603400566683	0.0887410279696747\\
-2.48665162015122	0.00700611983457086\\
-2.55865857422389	0.0566299409908782\\
-2.54874378387074	0.0953823512537584\\
-2.49551366777055	0.0326516861213766\\
-2.4282180805947	-0.00228434531593281\\
-2.37871759852346	-0.0269270705922045\\
-2.48197719632402	-0.0499438503143286\\
-2.5312169439554	0.0884870273328712\\
-2.39254251851447	0.0967361206599438\\
-2.34444170305187	-0.0466629088964578\\
-2.36787742067437	-0.0337679226536761\\
-2.51182717969915	-0.0217470841444902\\
-2.47029989119226	0.148346106042071\\
-2.43901844518591	0.103295026050358\\
-2.51746526371605	0.112190406613013\\
-2.63497545691133	0.143228122548856\\
-2.57546412647162	0.276064811818822\\
-2.42729874448923	0.185588502149989\\
-2.39160041957205	0.159257565688009\\
-2.24402858679573	0.102207868815917\\
-2.0973154096102	0.0554713876957815\\
-2.10432777951794	0.0264657960807349\\
-2.08808595723361	0.0656244731482705\\
-2.0153070588774	-0.011862367058036\\
-2.07308453119469	0.0824599110634676\\
-1.97570706436128	0.125043621429038\\
-1.91762552588722	0.0244645750231196\\
-1.83786828747302	0.00645841573776217\\
-1.81451924773008	0.0710163400231834\\
-1.81029727548783	0.0637978023762494\\
-1.79952970937613	0.0934576627723754\\
-1.69332089547941	0.0926967864380509\\
-1.60748269166023	-0.00232229557712459\\
-1.666046897174	0.0562872104975162\\
-1.71630958377638	0.104777714599717\\
-1.68637418238494	0.129233963324175\\
-1.67785325233053	0.202243720204775\\
-1.62939981973221	0.148977574272005\\
-1.57723135597897	0.167732137217941\\
-1.56070728038211	0.191890575404874\\
-1.5314335683582	0.208691831816944\\
-1.4019487145314	0.232655920639689\\
-1.28100131774909	0.171000363241453\\
-1.22295857047766	0.0826254377500098\\
-1.27061933319091	0.0999500222184712\\
-1.25132795465968	0.153862071783623\\
-1.08998114289482	0.167992172090072\\
-0.943955511593661	0.125020104392908\\
-0.923015989612225	0.0639159075456936\\
-1.00658243392332	0.0596135874524678\\
-1.00713512097303	0.183240492459699\\
-0.950082286820765	0.188783606708028\\
-0.933620668059787	0.152083989763743\\
-0.75701054876067	0.249869699752538\\
-0.600469291922465	0.0337552685656158\\
-0.520109949020589	0.0612776384531694\\
-0.446696376477842	-0.0105741575435494\\
-0.443620020688834	-0.0362115967023382\\
-0.428095885032179	0.0389141265927375\\
-0.428953166346464	0.000371996354705365\\
-0.355940972514159	0.00228200312441137\\
-0.3770475965361	-0.0119638850414669\\
-0.420711646227117	0.0459653550186803\\
-0.301596846130068	0.122764906154481\\
-0.26681449064119	0.00237491787131847\\
-0.373399261798126	0.0649514244697699\\
-0.316291564756245	0.117012451696863\\
-0.11411263448951	0.0589692078763564\\
-0.113238750105426	0.0244792496668577\\
-0.175400284819635	-0.0268707013591775\\
-0.201581662206988	0.0893779067810644\\
-0.063779279513519	0.0560852712487818\\
-0.0570211437484362	-0.0106452085107968\\
-0.057155650143877	0.0568124076477297\\
-0.019387446636239	-0.010603997184782\\
0.0462032684496195	-0.0154591687014677\\
-0.12750151294139	-0.0548377063174351\\
-0.0384030554580926	0.0832274259869503\\
0.1631784569546	-0.00583273041403718\\
0.0574406757380624	-0.0896609534479248\\
-0.11004271172076	-0.0516115874171765\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.56839567265328	-0.900278907103521\\
1.08328419628693	-0.924983926684217\\
0.611994150174997	-0.816690205044895\\
0.251543986838036	-0.731107674241609\\
-0.106638769209286	-0.68191289507075\\
-0.530679059930829	-0.63598888647456\\
-0.90215262536346	-0.405439326940719\\
-0.98690009593402	-0.411105691567882\\
-1.18015209352159	-0.422410923886694\\
-1.34941816737572	-0.436169743120101\\
-1.5565525390921	-0.34430721525967\\
-1.70720254445474	-0.329282020496811\\
-1.84993635839675	-0.304874073271869\\
-1.9336629233857	-0.210685227743735\\
-2.05548118203031	-0.246064786825085\\
-2.24299624857738	-0.147120844491905\\
-2.45334701363843	-0.055162338257272\\
-2.3723813507009	0.0522987003551052\\
-2.34287618821867	-0.0238749179609713\\
-2.36408644867285	-0.0860255804809599\\
-2.3358825725199	-0.000402524935565002\\
-2.28722443210865	-0.101398269775444\\
-2.33879598257818	-0.0646487878281261\\
-2.47512394066584	-0.0832950450452205\\
-2.55968794468929	0.0224958917949078\\
-2.52857285986006	0.0430024937486963\\
-2.53051043621619	0.0464539002044407\\
-2.36942290177593	0.104470038582774\\
-2.30169988018569	-0.0185593634150618\\
-2.33807408509838	-0.0888361016011742\\
-2.3100313466237	-0.027088103338576\\
-2.2970307143453	0.00515246490658023\\
-2.21266095505526	-0.0431309771310839\\
-2.21158785722323	-0.00441644196301746\\
-2.32620724473068	-0.0579970599846037\\
-2.52855391194535	0.0652517795071747\\
-2.4652839839448	0.172736129104099\\
-2.37353759941206	0.167971803133957\\
-2.31975117330372	0.155050808094346\\
-2.14444736594234	0.143054722494849\\
-2.1396576964847	-0.0416582007810879\\
-2.14681222593504	0.129620185674783\\
-2.13188549893701	0.113941940278333\\
-2.1499970939278	0.12604682809029\\
-2.2008377256426	0.10457043172881\\
-2.11297708743482	0.219936553994828\\
-1.97978721922063	0.21216880820912\\
-1.89519706518481	0.0599279117913145\\
-1.82069444554424	0.0757168228332625\\
-1.68960985055537	0.106922594091904\\
-1.56560922580725	0.0595407224484571\\
-1.49770410516835	-0.023256637798383\\
-1.51710541786951	-0.0951667480007986\\
-1.63740099752333	0.0302705987382392\\
-1.53222549967421	0.154256667851385\\
-1.34964080125256	0.0259667594771784\\
-1.32468946015611	-0.0464686105203449\\
-1.36246449832813	-0.0314134788741055\\
-1.3637371858026	0.105421357624416\\
-1.31763546987629	0.113071225480121\\
-1.33796596086313	0.0451521378287096\\
-1.23215612140718	0.151047600668114\\
-1.1772984142905	0.112222345337227\\
-1.10966825409436	0.062041440545941\\
-1.25837747836079	0.115113953199345\\
-1.19019938573716	0.178530413566054\\
-1.1032165909457	0.140827333382437\\
-1.00647528323899	0.0953588262366624\\
-0.83107284382963	0.157896636174441\\
-0.757163582383759	0.0114028224084432\\
-0.795694677215391	-0.00294883114414242\\
-0.753450103393777	0.0414098024456435\\
-0.772441584064975	0.111827785797644\\
-0.899408879826419	0.100696992544792\\
-0.885405073253597	0.257853488896052\\
-0.867935166421294	0.204691422119812\\
-0.763074864140466	0.189446583060413\\
-0.762131112232428	0.167226579711302\\
-0.649859848174058	0.225040056773811\\
-0.504229072401787	0.15172521840694\\
-0.424112204413896	0.132862949919055\\
-0.438149916574222	0.143710219341087\\
-0.433240085088577	0.124616867230478\\
-0.415603689621229	0.144074118814318\\
-0.336049362811627	0.106958852377793\\
-0.376925240808122	0.0406066158523549\\
-0.329346370377489	0.192183208364934\\
-0.208712252890411	0.0898398941296777\\
-0.245003789081474	0.0402562621470016\\
-0.219138402035994	0.152822245104413\\
-0.119386014220619	0.115582650933614\\
0.0287565049618722	0.0695157355354761\\
0.108546435328841	-0.0361094380517959\\
0.0368864523223634	-0.114377927298881\\
-0.145359426993384	-0.0515146089742542\\
-0.170280276877677	0.0949434097636058\\
-0.135455942271506	0.0791580607030034\\
-0.0345824310517569	0.133922309212668\\
0.0618696013894291	-0.0141526458058087\\
0.0771559967917362	-0.0135434288100092\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.44460278494407	-0.96265203216552\\
0.982032997073647	-0.762186993995327\\
0.621006154689199	-0.792659581573697\\
0.0483110302146838	-0.726410767619691\\
-0.317995335976144	-0.48383582279466\\
-0.570519237896685	-0.43730851536742\\
-0.748726030439454	-0.418733071996705\\
-0.975756792149529	-0.453875268496419\\
-1.22855010855622	-0.389255115267\\
-1.39352587606712	-0.345545806405582\\
-1.54271968873861	-0.371764794825066\\
-1.74938405572301	-0.302481574127414\\
-1.89751232564262	-0.268421225406233\\
-1.98034603598696	-0.220409792678099\\
-2.03787249525653	-0.161226584649264\\
-2.13332544790393	-0.190559537847251\\
-2.19126463297894	-0.10762596676231\\
-2.23753277852883	-0.131220408762706\\
-2.33565563771394	-0.151581085540163\\
-2.53932803334282	-0.0929863916220291\\
-2.6009650904744	0.11539043715212\\
-2.5565989476976	0.0557324354425481\\
-2.59895469036112	0.0977766410095097\\
-2.5353940266575	0.0806361545212427\\
-2.40905577349923	0.0134214006367253\\
-2.44894166686994	-0.0787567955787954\\
-2.43541115976861	0.0517841280639603\\
-2.47950353416104	0.038478321079493\\
-2.4719226470224	0.0677291282349343\\
-2.47159696471634	0.0362557987434941\\
-2.47328426178175	0.0560744981756592\\
-2.55929693016378	0.131247906641414\\
-2.37376573740238	0.117987984454006\\
-2.31910680029178	0.0732662170966874\\
-2.21411917617873	0.0606284431054845\\
-2.27688183094761	-0.00626402142714038\\
-2.30528987601713	0.0662312528352268\\
-2.29912185715192	0.110123058491293\\
-2.23316009873455	0.132687381899656\\
-2.27925115133045	0.0967650177252526\\
-2.02182138466993	0.109601240585939\\
-1.93824318531445	-0.0194250995396971\\
-2.02960286365592	-0.07076854025122\\
-2.10407043737489	0.080359951357051\\
-2.14418413521954	0.0715659819741394\\
-2.16505426601376	0.199636586893017\\
-2.11230288098188	0.17155298282704\\
-1.97997170527078	0.217799960060002\\
-1.89296912378283	0.162779257438293\\
-1.88439316538888	0.069794241601103\\
-1.8278733249722	0.174645241341413\\
-1.57948820135227	0.142284222094345\\
-1.63170211146581	-0.0397242767837592\\
-1.58809216888779	0.110724982686361\\
-1.57078436067155	0.0367563894709518\\
-1.64336105246538	0.0716476693651641\\
-1.5450875828293	0.138799037243636\\
-1.57102050860586	0.157865470251004\\
-1.49022116919224	0.211510803205363\\
-1.32207533735439	0.0949850730381571\\
-1.23411757896509	0.130191363036302\\
-1.10536748530968	0.0680868741074353\\
-1.11538154287192	0.0233043960147788\\
-1.14545842652614	0.0358782104840024\\
-1.27665352574041	0.0663625476982976\\
-1.16580941346417	0.184268264551821\\
-1.02921719422209	0.104819339926397\\
-0.935898023097486	0.0761092157950524\\
-0.958333671778635	0.0581524890093635\\
-0.934531093916423	0.111362240933403\\
-0.974201831122182	0.169779272331968\\
-0.833100164615812	0.165106374731637\\
-0.64899018531687	0.0968200492069828\\
-0.486351613533111	-0.00156179089990129\\
-0.662044886448829	-0.000134088794356203\\
-0.576770916818522	0.0887254789769618\\
-0.635858349738737	0.0226274768945689\\
-0.621869678539778	0.130864365907728\\
-0.483968424194763	0.167698540062355\\
-0.275838342012792	0.0877340481781254\\
-0.32507880931052	-0.0591629429660847\\
-0.280675848432026	0.0272475857056347\\
-0.368062802300175	0.0300103252128123\\
-0.515416385664996	0.0689028143641827\\
-0.507444243716002	0.234312746582443\\
-0.404937380755326	0.219073083861063\\
-0.400102653227632	0.167372867335072\\
-0.378127081528932	0.136609388500148\\
-0.216764667355955	0.149594537363918\\
-0.243486538537938	0.0856355757246945\\
-0.2907528253223	0.136458764603807\\
-0.159959933523307	0.122397642844586\\
-0.108296801290112	0.123356554075107\\
0.0495359704550355	0.00891315358157955\\
0.144312723761479	-0.0575542058015248\\
0.0298844164875881	-0.108323028319047\\
0.0916246160590855	0.0492017368830498\\
-0.0393184818503874	-0.104782997404687\\
-0.163054754319595	0.104873432539042\\
-0.125702129876165	0.124045951008083\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53360656697631	-0.884774162472904\\
1.0884067503789	-0.898420570194606\\
0.623145798188979	-0.830098997773278\\
0.154859957829847	-0.689946797081315\\
-0.20440954621462	-0.566191340797053\\
-0.527557078428774	-0.513117199543653\\
-0.826332663128544	-0.500969690199449\\
-1.14632194890889	-0.443466653929407\\
-1.40701695202332	-0.331384707816211\\
-1.59488698194392	-0.278417480369506\\
-1.74309425708174	-0.229583814197364\\
-1.79296036643023	-0.229371738523433\\
-1.88810365236959	-0.217350948898569\\
-2.01629709152701	-0.202688889286353\\
-2.04794948261733	-0.215831509139145\\
-2.11870129835078	-0.225162597519935\\
-2.09778547022183	-0.147642651275845\\
-2.27119128997012	-0.184186486686044\\
-2.48479427466957	-0.103972468446442\\
-2.6038898773772	0.0682259044102465\\
-2.68759478024539	0.129236882124432\\
-2.75740226969155	0.16716111752533\\
-2.74920117139962	0.157399465727739\\
-2.63847678776992	0.144932392671207\\
-2.54262841565493	0.143409043673683\\
-2.45122915599652	0.08378245935854\\
-2.47265330661824	0.0321189987944237\\
-2.48857257909871	0.0189146450500571\\
-2.57726531074408	0.0188874309228634\\
-2.41074973425282	0.107789217073393\\
-2.4010337618119	0.0397013425979574\\
-2.38750118040407	-0.0130800728529751\\
-2.38856631480146	0.0692253747774147\\
-2.22722389372866	0.0456748576820377\\
-2.23003708375132	-0.0683739910379784\\
-2.22973186958799	0.0255568974435026\\
-2.226500326538	-0.00380813021172787\\
-2.26930580192327	0.0168554762711096\\
-2.21505742252617	0.0588620072524381\\
-2.31657077726403	0.0864119166074038\\
-2.24429616349184	0.13589225511105\\
-2.26276876831624	0.147808858777695\\
-2.21542660423861	0.183372871060901\\
-2.17966536055905	0.161315692256637\\
-2.09512288431048	0.186649089404842\\
-1.96584588676504	0.104734625513245\\
-1.82287061801083	0.0928908251330518\\
-1.82043909825392	0.0200861474571453\\
-1.810401040645	0.10637138621759\\
-1.65912395055775	0.0885124453374148\\
-1.66939714030656	-0.0344588789690609\\
-1.66919629356773	0.0312449539688865\\
-1.52324416456254	0.0894412767185109\\
-1.61164279244221	-0.0567927628408194\\
-1.70832000495482	0.145735260323504\\
-1.72138421053203	0.154943384246031\\
-1.7587427805551	0.200320987663335\\
-1.7134297594378	0.27946812526399\\
-1.52260434309566	0.288244538287327\\
-1.33496632402387	0.116972175824691\\
-1.32969400598163	0.141541756299331\\
-1.18874272571511	0.160240283356046\\
-1.07326327956252	0.0579376700182122\\
-1.090897184057	-0.0166734949113871\\
-1.05822075856047	0.0642031840935599\\
-1.01065934412248	0.109016421797207\\
-0.968538025144156	0.0820669636459587\\
-0.938754583617781	0.101794540301065\\
-0.84987590921524	0.0635479968006546\\
-0.762049598717724	0.0324111642475257\\
-0.770188413456928	0.0447641456909474\\
-0.745689111433664	0.102409937195961\\
-0.593646621877489	0.0403248179471524\\
-0.46542356593726	0.0196527533306914\\
-0.440391657551271	-0.0815053710263518\\
-0.546595463630451	-0.0179776154388512\\
-0.576894537163981	0.101011176074128\\
-0.477255864254015	0.0710958540578167\\
-0.589124472641124	0.0267536358293174\\
-0.628517575940693	0.172718660120239\\
-0.467840376739839	0.159364721894285\\
-0.312097201684246	0.0936614495381887\\
-0.280683812977474	0.00809984221736711\\
-0.272038908290834	0.074561228033076\\
-0.198822825167207	0.0329400377197175\\
-0.212274599619859	-0.00912241264356092\\
-0.245904865411737	0.0624975534443877\\
-0.298932298550627	0.123446041843988\\
-0.30457616296117	0.104438657917242\\
-0.352616587558022	0.118703783539995\\
-0.235884376621865	0.162201886822102\\
-0.149338667529397	0.137427203075973\\
-0.0293885037466886	0.0820285957671154\\
-0.00175064782442899	0.00399559155323166\\
-0.0608073919691822	0.0189608616915074\\
-0.079251822046435	0.0580571289405961\\
-0.00288205394702942	0.0324834171468818\\
-0.0368660832171475	-0.017191260335547\\
-0.0623302591706165	0.0715038760471464\\
-0.0493027764375087	0.0585806413137319\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.56594347912265	-0.874322468269059\\
1.08069819694286	-0.893904499398394\\
0.608672630097594	-0.833594447452806\\
0.153216679243008	-0.661722935147471\\
-0.137791767489711	-0.586616541709381\\
-0.425100641630679	-0.549909711884762\\
-0.650847394777012	-0.564539162917738\\
-0.85204646974838	-0.487529859202355\\
-0.976057237768607	-0.481923610820029\\
-1.22950936651907	-0.548461115449312\\
-1.49020223582663	-0.454767834200161\\
-1.7862713634614	-0.321776472265523\\
-1.97291392386566	-0.235027592061553\\
-1.97742639269438	-0.206385548753283\\
-2.25238342496806	-0.237018256424303\\
-2.36628972186388	-0.00639788239157304\\
-2.41763535757126	-0.0422115943606109\\
-2.43722004432257	-0.0187459957019009\\
-2.4013053903652	-0.0273173201213508\\
-2.37945937202812	-0.0436816435975027\\
-2.49947435621262	-0.0826618358203303\\
-2.51343877514899	0.0946222045690334\\
-2.45022405119085	0.0673834155129247\\
-2.38218785624379	0.0162564459416963\\
-2.44292014087986	-0.0606616574682039\\
-2.45102622751005	-0.0138112845316775\\
-2.42647582134219	-0.0148028217256525\\
-2.44690848514986	0.0466887617150016\\
-2.49055548107441	0.0132675229692074\\
-2.51514161744552	0.119431673206485\\
-2.42331053779966	0.0684718196296605\\
-2.33863414544584	0.0159368969143635\\
-2.33602819531945	0.0403245164183274\\
-2.43487087120757	-0.00797216880788338\\
-2.4334582693542	0.163290634672031\\
-2.28564578867523	0.0806334674587224\\
-2.19286440206372	0.00338452162739299\\
-2.14471262300099	0.0390873422739377\\
-2.04277994621667	0.0195610807400674\\
-2.03684732153619	-0.0137986272168712\\
-2.14463889585508	-0.0599058935555471\\
-2.1424130626931	0.107816510404568\\
-2.09187708835359	0.0378406497189051\\
-2.24725772860689	0.124529520108241\\
-2.1854787151596	0.243476216703622\\
-2.03373697931617	0.161717019839703\\
-1.98138141669614	0.0670388417884371\\
-1.88995725955149	0.139410766181165\\
-1.81055365551443	0.054694000640054\\
-1.86381609502983	0.0932462857528771\\
-1.80721538592067	0.15990124764562\\
-1.8474659918375	0.0785071826974833\\
-1.88598084304614	0.132783409629623\\
-1.89270226159984	0.26946374979422\\
-1.73707405512451	0.294845050166525\\
-1.67016881239413	0.155160819023946\\
-1.73623058800906	0.216121830336995\\
-1.65048964583441	0.278329149252668\\
-1.58049677672129	0.227332368518831\\
-1.68929223623111	0.181337944038995\\
-1.58959056992687	0.344791228096997\\
-1.40376812224612	0.275478538296473\\
-1.26402398941148	0.159847994192308\\
-1.32553041055046	0.114097095650736\\
-1.4045350307398	0.18171663322116\\
-1.39998106241036	0.317170453213035\\
-1.19204562402718	0.331304921811615\\
-1.15956692877163	0.142469148506876\\
-1.20109058205001	0.204109216527053\\
-1.10130032991284	0.296268386543411\\
-1.03893834547755	0.251996558041965\\
-0.910107406452676	0.234725878303732\\
-0.741139547018271	0.169883200178574\\
-0.666347198367031	0.042824439282825\\
-0.632210345030878	0.0962290368765808\\
-0.590462740768044	0.135937346623912\\
-0.521444245368145	0.0232976808508327\\
-0.554971487843309	0.0369167220559094\\
-0.615333238401739	0.133210192680944\\
-0.595411825895692	0.148613667247084\\
-0.527401190449573	0.143872942559187\\
-0.431896979481748	0.167452750038707\\
-0.278372624915279	0.0785082293347898\\
-0.194179791828506	-0.00622694302065667\\
-0.221397424789271	0.0122473919257103\\
-0.248950317824808	0.0076884319824362\\
-0.27736931091178	0.091435969978592\\
-0.244435757473164	0.124710740571741\\
-0.22558712055708	0.101955940541361\\
-0.0926152885501065	0.0678485795397174\\
-0.0525743736681921	-0.0180007085064314\\
-0.183420842928362	0.0258639767574314\\
-0.227943080592243	0.122186929916717\\
-0.281927649541594	0.167938502241807\\
-0.190331577121959	0.136572981352992\\
-0.106352558528104	0.131173469111857\\
-0.0305074331311305	0.0900773081748858\\
-0.117664434649957	-0.0247292840796265\\
-0.0791179348009034	0.0665164842287031\\
-0.174042242005892	0.0993009636889183\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.38913023759296	-0.898320358031546\\
0.847214131683187	-0.80710471254456\\
0.418641645494027	-0.608783607885087\\
0.146159248794521	-0.559499761377066\\
-0.186240461633194	-0.588553257355971\\
-0.508374217922367	-0.584683593321941\\
-0.925837026036849	-0.505549374151467\\
-1.23718548700817	-0.361018587549723\\
-1.46504459743325	-0.242130028402778\\
-1.58014624669081	-0.256250897981195\\
-1.72698492225416	-0.251047326511131\\
-1.87115380812634	-0.193771488786226\\
-2.09317810347668	-0.145083049886961\\
-2.11248819022294	-0.0587084759602984\\
-2.08162019481134	-0.104721697959776\\
-2.08031269964809	-0.13842616581743\\
-2.19130543535936	-0.227278887906706\\
-2.28775549172882	-0.139640456509361\\
-2.38774573384272	-0.0499838768853744\\
-2.43746889864729	-0.00335268508311653\\
-2.39362613162667	0.0315220182514431\\
-2.37027202272873	0.0136722503368479\\
-2.34464535052123	-0.0402692749965428\\
-2.30953953707797	-0.0239437003252621\\
-2.32030432680749	-0.111918171493658\\
-2.44145813123622	-0.0884475690841467\\
-2.57043976156167	0.0685608279769132\\
-2.57183671740425	0.0782050945370763\\
-2.71484230436522	0.0795694558839965\\
-2.73680026564731	0.191716334847283\\
-2.67841519271466	0.224664368862908\\
-2.52333251855778	0.21899724474331\\
-2.56121865636166	0.0812712124835309\\
-2.46065356867539	0.161110308279574\\
-2.32119698902187	0.138815830147234\\
-2.20206371903763	0.0849021061142933\\
-2.03768957233937	-0.00757174117537926\\
-1.96011534379019	-0.119260410639742\\
-2.05993461038116	-0.119921000453377\\
-2.12319801432433	0.00978056116800423\\
-2.20558597911148	0.0483759720319228\\
-2.13146659578477	0.0964750688020542\\
-2.13101384281162	0.107135614088534\\
-2.17489688507041	0.080321153815781\\
-2.18504799671893	0.185636033031485\\
-2.15771945737643	0.208887473814843\\
-2.04819890252838	0.206639594917612\\
-1.96603496181079	0.101764735658672\\
-1.94520710826804	0.158500541238666\\
-1.97267278052416	0.157773529748374\\
-1.9852012002932	0.174229341231418\\
-1.90136467654293	0.213704504340078\\
-1.66759866819454	0.232067486465342\\
-1.5925614112149	0.124822087870913\\
-1.66672852523679	0.105497240079734\\
-1.65933312819869	0.125168809706783\\
-1.54594753415175	0.122060783398068\\
-1.45686600758074	0.116681000889646\\
-1.51141378945578	0.125745640441913\\
-1.53104409591745	0.157441068498959\\
-1.47411165899604	0.189501572424223\\
-1.44573692074828	0.180196161259481\\
-1.43183903671021	0.185861837196843\\
-1.38818231024263	0.263852776263901\\
-1.32024628253395	0.260401945951723\\
-1.22760329751737	0.189023779059308\\
-1.11800695072293	0.227894265301322\\
-1.05433708389097	0.159060387434171\\
-1.01942695564068	0.178390319710268\\
-0.913639230042627	0.179606866245213\\
-0.865147566820785	0.0850324603740025\\
-0.79140439902131	0.132896108549212\\
-0.748877027181608	0.116417564684494\\
-0.79070278197996	0.123167314603247\\
-0.782791030064016	0.118547637943179\\
-0.686643750636056	0.151470528082811\\
-0.681507738621395	0.0852734363202342\\
-0.674780553064222	0.178953255905791\\
-0.539747032702666	0.233572532265668\\
-0.53212647085117	0.111877388795958\\
-0.577979059748526	0.0988094475163223\\
-0.536919198015172	0.200781509938263\\
-0.468790522007857	0.180619973878013\\
-0.280313191628134	0.181698364944804\\
-0.112666353730352	0.00233101114450804\\
-0.159449724537898	-0.0192609854834438\\
-0.249303467334152	0.0377108548362615\\
-0.190653428724568	0.064338210022068\\
-0.15570067105553	0.0199724780241045\\
-0.247490059595576	0.0308500510265339\\
-0.293857607077749	0.139948966065545\\
-0.238905161436052	0.180426240825232\\
-0.0574029771170522	0.141847759329144\\
-0.146829264224439	-0.0166254555331895\\
-0.14612542424971	0.0698500838184708\\
-0.0983892926875329	0.0615863492253528\\
-0.018913033580148	0.0880001532075129\\
0.0938920413599241	0.0279107987973771\\
0.131705221967174	-0.102167773702478\\
-0.0172018699541648	-0.106153137324351\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.41117039429957	-0.890671238126494\\
1.12646837821291	-0.774520264777245\\
0.758379619386046	-0.816479965338522\\
0.302480701767101	-0.829146827699673\\
-0.109180357083495	-0.705630421928224\\
-0.365770539476781	-0.608533223097516\\
-0.735152488451662	-0.604216518111422\\
-1.07571966786448	-0.445618325371398\\
-1.37935154514003	-0.34091490500348\\
-1.52750740414564	-0.236417266799336\\
-1.68724832328275	-0.250253767151117\\
-1.74093429480776	-0.225333367377484\\
-1.88640434159813	-0.232707447898682\\
-2.01188243530952	-0.201233084125372\\
-2.12310174384858	-0.171389352192486\\
-2.31414258360731	-0.172979451060962\\
-2.4509127328505	-0.0544131630945116\\
-2.60420934759162	0.0211763888504706\\
-2.47359196559351	0.156570409446064\\
-2.35014714512089	0.0183845450565036\\
-2.34345590438528	-0.0834804778076657\\
-2.31525277625646	-0.0960668414033338\\
-2.32613492400483	-0.103021437754738\\
-2.39922515857578	-0.0811192615972599\\
-2.41466934446159	-0.04640729577109\\
-2.46719533744233	-0.0372234928166184\\
-2.48789620696804	0.0622042567128781\\
-2.43670149611937	0.0769218395685473\\
-2.38858002539911	-0.0309718945054215\\
-2.51878220681308	0.0539091322931179\\
-2.45359478066149	0.134796791240342\\
-2.40760289546287	0.0737179823080288\\
-2.31207244334459	0.0810006280040236\\
-2.21779731354676	0.0162853095551805\\
-2.21310268358608	-0.0563652954198744\\
-2.26131015209792	-0.0150387152322706\\
-2.26260293289163	0.0689770265796625\\
-2.18960029444471	0.0687858007199235\\
-2.1755493727502	-0.00360451622518652\\
-2.19808755653904	-0.00721611069335497\\
-2.1500899091407	0.101042467527029\\
-2.04607822844884	0.0901268402788956\\
-2.00737649887497	0.0505788579449133\\
-2.0493499536308	0.00307209772058251\\
-2.01644866297227	0.065856890692074\\
-1.99995310448364	0.0510676282026464\\
-1.93145992031924	0.0663815390645697\\
-1.91185378950652	0.116997244747228\\
-1.87309819029267	0.0765898419271998\\
-1.84254002463388	0.119365339932152\\
-1.72517797788028	0.121884850132586\\
-1.69473235160643	0.0903435904825056\\
-1.6291902755623	0.0240898397160001\\
-1.5075226346068	0.0436796320743526\\
-1.56200281924136	0.0701968893906688\\
-1.58883857577078	0.123087175025581\\
-1.53103626245421	0.0931257828509105\\
-1.54531297691423	0.113948584972011\\
-1.51440350217747	0.138349742069938\\
-1.27552701911	0.164096728918416\\
-1.22138835188162	0.070119342050407\\
-1.17644099297083	0.0664129525030235\\
-1.0153733167599	0.0808127354581243\\
-0.947408399345873	-0.0019645148757851\\
-1.0211290780179	0.00166052595880992\\
-1.10973085235758	0.0760673577618302\\
-1.18959505681886	0.152280322159495\\
-1.19267404034614	0.180421850728813\\
-1.07074661964275	0.270617612069582\\
-0.870497485263797	0.148070441651285\\
-0.770610645679195	0.0645561789797213\\
-0.700626876237041	0.0474441245251382\\
-0.67314365670658	0.00215401695249865\\
-0.623210281125486	0.0937637863034674\\
-0.583883774958846	0.0112237083951335\\
-0.574999588885185	0.0997024812266736\\
-0.619327582271786	0.0897294921670289\\
-0.559971777780934	0.157942587647421\\
-0.423330449803747	0.0276435039909344\\
-0.315783799385771	0.0362630978600752\\
-0.389852662263451	-0.032575948567396\\
-0.374218976132536	0.0887616055883647\\
-0.32799369423002	0.0812123325370133\\
-0.172503468423692	0.0946790834109384\\
-0.154298525127498	-0.00452812767836366\\
-0.139352563074063	-0.0348449112435951\\
-0.0694888346963952	0.0409036641749675\\
-0.10734580037317	-0.0668808515488322\\
-0.175120126178021	0.0553457878997424\\
-0.233047887268543	0.0845761334825238\\
-0.16085047129721	0.129014973162927\\
-0.111857015161846	0.0981230225538351\\
-0.0970882663545591	-0.0012317606676134\\
-0.0667722992567928	0.0270403320147669\\
-0.21986898761923	0.0563310689090794\\
-0.10092156672403	0.125546821505647\\
0.0501504545630266	0.00776069687557072\\
0.0763624861925031	-0.0671296813725747\\
-0.0402232153708687	-0.0264678004851283\\
-0.139186486464139	0.00211919388909702\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43938127510015	-0.939404321555671\\
0.928526411190842	-0.768207076406434\\
0.496488452240387	-0.753934750182112\\
0.0780014491549596	-0.609440157064572\\
-0.367530485684238	-0.595455942994397\\
-0.611407187947972	-0.465422114552984\\
-0.848152413115646	-0.458403912008081\\
-1.0915095832378	-0.418099589222704\\
-1.31036597248018	-0.396505978632906\\
-1.47632607274199	-0.292617049092887\\
-1.69214279250471	-0.267112709720914\\
-1.84065332994682	-0.206713794767392\\
-2.1184081309754	-0.225203941091749\\
-2.19516154158045	-0.0328158597950255\\
-2.26449630944331	-0.050465136475218\\
-2.2395691825575	-0.0760302143115451\\
-2.21996579340815	-0.118344126874512\\
-2.51541037695245	-0.0811345107277349\\
-2.51796708749098	0.0400699016170292\\
-2.43229317945658	-0.0166270657348782\\
-2.34877650565374	0.0221255246540725\\
-2.41327010469826	-0.0982153301001254\\
-2.48784984014722	-0.0384216782271086\\
-2.48855118610315	0.0523998891891791\\
-2.45442064495151	0.0610532745933377\\
-2.37913328206248	-0.029299773224055\\
-2.3648070690225	0.0218393544758052\\
-2.19656471976148	-0.0102412726823586\\
-2.12419916832807	-0.153496028286085\\
-2.30775534581571	-0.185996279553915\\
-2.40785517959373	-0.0332816159041693\\
-2.55025584871388	0.0292317058768816\\
-2.46940456110778	0.174788504458844\\
-2.31976116977435	0.0572106766729216\\
-2.43190220272141	0.058040549475117\\
-2.50128822058165	0.0976303335546648\\
-2.47221219109221	0.167074207291777\\
-2.27831770996781	0.224844342929658\\
-2.09250491654279	0.0703274896893707\\
-2.11252199792427	-0.00250999644453068\\
-2.20937081975405	-0.00670974456873408\\
-2.13951880295353	0.100249843577385\\
-2.0098116604885	0.0971786419045728\\
-2.01375145616377	0.0287365027719733\\
-1.8814780151157	0.0185228511865568\\
-1.8503419462533	0.0164841451540793\\
-1.88639495523498	-0.0451725332028599\\
-2.0174081054347	0.106706172683611\\
-2.08788325113625	0.199504325454482\\
-1.99461833596617	0.285080958802799\\
-2.00544658538002	0.211037041969753\\
-1.82644547841984	0.225221247664886\\
-1.58844315698698	0.114175879474461\\
-1.5132873228373	0.0579477063259469\\
-1.48200828214535	-0.0236009766039655\\
-1.61832836979381	0.0263203897755758\\
-1.54485564919185	0.112432279903385\\
-1.46221104676042	0.172307390534509\\
-1.40775102073031	0.126728242654105\\
-1.36058426085809	0.0931175795426623\\
-1.34031973076398	0.13587769013039\\
-1.29817994146483	0.134319542580239\\
-1.23830554905276	0.150947427609865\\
-1.19895016486651	0.0886073886191878\\
-1.15839119991832	0.139680997778073\\
-1.08715261078256	0.188507591419715\\
-0.986179814370841	0.122537442017716\\
-1.01802329172345	0.0542418732106363\\
-1.07523231889308	0.123499899223163\\
-0.952131099135739	0.181216403119373\\
-0.735880484716831	0.18409515463028\\
-0.645256292242993	0.0598352369112437\\
-0.662994012952744	0.0383731307322987\\
-0.746953833737564	0.086856372962211\\
-0.716407046106357	0.102771267272773\\
-0.701154903716901	0.0958820994155738\\
-0.703923208625311	0.101210534973078\\
-0.697515184903524	0.163893096360058\\
-0.594193159983992	0.248402542384403\\
-0.496835696639206	0.146617028195288\\
-0.396533280152631	0.0580470481303112\\
-0.409600137516891	0.0517115078522828\\
-0.281781906554963	0.129056302048323\\
-0.241207947324203	0.0707035304124746\\
-0.268923607281963	-0.00354271265784918\\
-0.152541477684075	0.131454404928472\\
-0.209646822726296	-0.0482631075326842\\
-0.409795773886688	0.0950329664579765\\
-0.343262429291759	0.216718392627232\\
-0.171829956550865	0.210386751985776\\
-0.173111235533356	0.0240463105753702\\
-0.198653633647186	0.0761287495913055\\
-0.24243996936294	0.0864717269469223\\
-0.310904718598055	0.121393641391579\\
-0.351382258963084	0.170907938388697\\
-0.192007681028207	0.239916045667127\\
-0.135317009307042	0.12170364364629\\
-0.0101930870448653	0.122605327608003\\
0.0919890805535864	-0.00107548393475269\\
0.0307710165104923	-0.112175986956384\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.58418426677373	-0.954277626547241\\
1.1291083273284	-0.935395294060977\\
0.515947175056465	-0.804702154086902\\
0.0961405107962981	-0.672189885179117\\
-0.24383890031759	-0.527546836886819\\
-0.528791658978988	-0.533863967696968\\
-0.908894208145634	-0.425679484430462\\
-1.1438005607953	-0.338985839863242\\
-1.32385735396379	-0.319886771056491\\
-1.44171846918125	-0.294648565105887\\
-1.68274579811455	-0.318083291247764\\
-1.92451457998955	-0.216238724990911\\
-1.99500511433677	-0.124721594332077\\
-2.07450746316798	-0.109634728367341\\
-2.03909400464031	-0.172237669250831\\
-2.21451432827907	-0.226957887538987\\
-2.2490295086526	-0.0672480918262968\\
-2.35472042735628	-0.0623414047619492\\
-2.36332213595965	-0.0922584973537949\\
-2.35592755781061	-0.0906128848912376\\
-2.39501587839502	-0.0345105463056821\\
-2.37518321887578	-0.052702262679185\\
-2.5070348483154	-0.0639872140976015\\
-2.5139996856767	0.014129559294255\\
-2.57526895745155	0.0968953892242406\\
-2.51175544448654	0.0550202780649262\\
-2.34712690648422	0.0935299093065047\\
-2.31634149893292	-0.0305423999729934\\
-2.35163998643648	0.00189350078387663\\
-2.43588256311117	-0.04032581651333\\
-2.40702216600897	0.0887034293055813\\
-2.39180472759194	0.0454041561623747\\
-2.35617059836121	0.0824121476804332\\
-2.4124295535178	0.068397946046684\\
-2.48196026782914	0.0993928544985688\\
-2.42190515012901	0.189208953146667\\
-2.23383301396663	0.174470825852202\\
-2.15335932372899	0.0264537070508332\\
-2.17278111462227	-0.0332542171435769\\
-2.38170186838894	0.0261754708506369\\
-2.45022406369928	0.172846046635265\\
-2.22196290600256	0.241805608868707\\
-2.22855649611252	0.0977072045530592\\
-2.24574837579059	0.130129249128063\\
-2.38599321848964	0.177597900642712\\
-2.19387621709324	0.344867502449702\\
-2.02448191406296	0.17292624534569\\
-2.0248452912677	0.11145049092735\\
-1.99596402001413	0.147570619494648\\
-2.01188891268151	0.161773462679519\\
-1.98272835233998	0.18938323771062\\
-1.98195634960445	0.209912302516425\\
-1.94694807887251	0.237977285339239\\
-1.88442873456608	0.225475393934978\\
-1.74731555205139	0.220746180095161\\
-1.51419112682178	0.213395714061531\\
-1.36410090447089	-0.016477816224423\\
-1.37262422772115	0.0414993111310172\\
-1.44516779643344	0.0257358432714551\\
-1.52297284933512	0.114016842005025\\
-1.34615084174985	0.20020354189887\\
-1.12835309418164	0.121418712500362\\
-1.12475629765694	0.0231327447336645\\
-1.2162279914396	0.0343435133691797\\
-1.17379092051503	0.13995269042431\\
-1.22117951558548	0.115527438677032\\
-1.16502324076299	0.244283583473181\\
-1.07201128576978	0.161899910786697\\
-1.13181954498801	0.131507901302309\\
-1.07355797578263	0.175106871748805\\
-1.06615733980593	0.237411956919767\\
-1.02345977685136	0.216622221902676\\
-0.898438915828961	0.223277098080957\\
-0.902341129243566	0.204686504052915\\
-0.814482162773552	0.238958061383156\\
-0.712818359877031	0.194230156329349\\
-0.716745059376303	0.167649279033387\\
-0.541236052410227	0.156645646240534\\
-0.381374530267955	0.119838940800068\\
-0.243533582896011	0.0283590833781775\\
-0.226673996827027	-0.0710663695861449\\
-0.205417599071917	0.0228590438544209\\
-0.201034696491045	-0.0265312454672785\\
-0.286095086333024	-0.029952910074001\\
-0.286523346210719	0.0842451676930338\\
-0.190483706451036	0.0509008750832234\\
-0.152712531435366	0.00520181750404451\\
-0.247856379791435	0.0402688200947205\\
-0.276824005177514	0.118936757138806\\
-0.284400471338251	0.148575042465764\\
-0.295739932244383	0.157971190469686\\
-0.41466819355202	0.182200145718705\\
-0.324334687832743	0.217291733793935\\
-0.277721383160418	0.15515262929927\\
-0.134482469302633	0.177929871049407\\
-0.149761282013468	0.10292345437427\\
0.0129981438012442	0.102821168987245\\
0.0539395359926583	-0.00210474542889864\\
0.027977599371182	-0.011215364670695\\
-0.0128679772864914	-0.00591922127387761\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51820848918204	-0.934736264900419\\
1.0495156475914	-0.834415590542581\\
0.576689229012787	-0.809860441660289\\
0.169738792624612	-0.653405585899176\\
-0.0732475141312123	-0.581850738075651\\
-0.28971974469187	-0.610077123936992\\
-0.524011494964507	-0.603443615866782\\
-0.773292890652552	-0.641054897313544\\
-1.01508790366176	-0.49659690312826\\
-1.20050512605331	-0.484596507757672\\
-1.42864706596353	-0.48664977377862\\
-1.70721605158377	-0.412292013182487\\
-1.96247040142505	-0.249458561861103\\
-2.08885153693011	-0.141171678456217\\
-2.2136487331036	-0.17721668291997\\
-2.37522595557065	-0.0938578380509097\\
-2.46319734885964	0.033991515600922\\
-2.44545799537004	0.0412412296234406\\
-2.34192338783016	0.0159347228848833\\
-2.24796768629586	-0.0249942820553146\\
-2.16517015384477	-0.149698203347362\\
-2.18765319577396	-0.213676540392674\\
-2.30834348803937	-0.112960625101005\\
-2.33779034485404	-0.1048378295837\\
-2.32575927850312	-0.0164777364971447\\
-2.38406577979789	-0.0373778850015336\\
-2.41339366512772	-0.0449172993484585\\
-2.46302094105194	0.0373206119661821\\
-2.50904970438496	0.0693345007592343\\
-2.52888297906215	0.0955506431043288\\
-2.53310453957282	0.126903210951008\\
-2.40331509039374	0.08276313231\\
-2.41301793374127	0.0180233918329875\\
-2.33095765154536	0.0713064038395498\\
-2.40228473715063	0.0542796046457107\\
-2.47841470048846	0.121359113537391\\
-2.3282173070924	0.186371410506143\\
-2.12936763736308	0.0555423953486729\\
-2.22025700892536	-0.00480003985729938\\
-2.21929808167998	0.0988398514457617\\
-2.22731646907289	0.106130826649107\\
-2.26317324923567	0.132618219152669\\
-2.17345431167004	0.19956059454521\\
-2.17925338215273	0.096190732356334\\
-2.2595054230408	0.19876557718135\\
-2.06942509246125	0.250557165164633\\
-2.03731787089803	0.183128085626743\\
-1.93753524435197	0.164699653190262\\
-1.93544845634383	0.0651103643625285\\
-1.9858692676773	0.171532348302202\\
-1.8921316210594	0.168623191756967\\
-1.7993234083386	0.138281534057629\\
-1.72871730623544	0.119208799602377\\
-1.69722377019286	0.154721634700812\\
-1.77238491450463	0.113107340783527\\
-1.69562496097319	0.216183127544669\\
-1.51298579013458	0.205792778868441\\
-1.51968179571673	0.101014642196242\\
-1.37104795423398	0.17660078964823\\
-1.28083820740913	0.0978607017936468\\
-1.25416731782912	0.0413350792248713\\
-1.22575124331078	0.0894680126199548\\
-1.22541080489135	0.0456105456967253\\
-1.24608290934796	0.155178705910625\\
-1.17816531320207	0.130501686792233\\
-1.08881320484944	0.18290819138533\\
-1.02081122968396	0.0773737376969184\\
-1.03055065819916	0.136512014436669\\
-0.951317252915737	0.165246754165497\\
-0.941541970115765	0.0935091625065321\\
-0.882687383382388	0.125979421430202\\
-0.914915086331286	0.159325494733503\\
-0.867403872857375	0.13171765360895\\
-0.810141860501529	0.149327320917261\\
-0.715708079240633	0.143450191430316\\
-0.676943932411545	0.196318364613939\\
-0.70913397508698	0.105451963780925\\
-0.812515444356681	0.223013376642707\\
-0.63474683330901	0.221068246535828\\
-0.407283132492503	0.176779978896977\\
-0.328273667236171	0.0600959453005534\\
-0.222168388473264	0.0592844992116953\\
-0.0704807234204232	-0.0131133830080291\\
-0.0479804065737411	-0.0803138078356246\\
-0.0918695257630195	-0.0644255905894818\\
-0.104382474461635	-0.0158346104250737\\
-0.192284123739812	-0.047765708353867\\
-0.177869275972593	0.0992553735580643\\
-0.171215878774019	-0.00775871560827244\\
-0.329560393411568	0.105128939195201\\
-0.230375523975192	0.144364920968267\\
-0.0495168583531339	0.135928797517592\\
-0.00217777341344494	-0.0405040367138892\\
-0.0062404794714074	0.00419053548015088\\
0.0541529362226223	-0.0444536343890873\\
0.0506110733898124	-0.059803316198426\\
0.0050744180512343	-0.0589139307066862\\
-0.0164087232951388	0.0334623349561935\\
-0.0755131250574334	0.0460404843636496\\
0.02317658433021	-0.00519846663538178\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.38392676674969	-0.939679228140178\\
0.968443429352435	-0.7369965647761\\
0.597688114123014	-0.724533685396365\\
0.158450707722256	-0.731484022243492\\
-0.328178804129332	-0.613973502334293\\
-0.691068028304196	-0.468125234149988\\
-1.05652537106542	-0.35081645559978\\
-1.14175025889756	-0.25311800524241\\
-1.30935917484046	-0.367453208215807\\
-1.52108674469383	-0.274409408314789\\
-1.62935392635663	-0.257536489253657\\
-1.80475964680641	-0.323388685769872\\
-2.00629636320569	-0.187985464880389\\
-2.16584157357603	-0.190856642972795\\
-2.18076626155684	-0.088251308111758\\
-2.30797484392819	-0.0765258363130226\\
-2.33452904564009	0.00232640343065553\\
-2.34686197010935	-0.0704870786570339\\
-2.46777825996342	-0.068541297418096\\
-2.43768578272403	0.000823185977664388\\
-2.30776153878015	-0.02064255832794\\
-2.24345024503703	-0.115645833537457\\
-2.33672604824113	-0.146395316272077\\
-2.49188046838015	-0.017094070877763\\
-2.60508525493047	0.0553386442926648\\
-2.57986455359942	0.0961639547256304\\
-2.42920176396353	0.134178399069858\\
-2.21690774433116	0.0325954238590635\\
-2.24325285134641	-0.109189274737806\\
-2.24918163387835	-0.0397727060839695\\
-2.18919338609626	-0.100911490377149\\
-2.18287881277607	-0.059796556899628\\
-2.19652350850414	-0.0945173986862335\\
-2.29367106840487	-0.0809234264863817\\
-2.35900423065451	0.0196603539611858\\
-2.45939687476705	0.102920962535503\\
-2.40463974737145	0.188666113314222\\
-2.38364507589534	0.114269247071471\\
-2.28641626857061	0.175683365896313\\
-2.17486860277529	0.111347618664407\\
-2.19698203935059	0.0387293420106231\\
-2.19618368259329	0.132809451516142\\
-2.0483068162164	0.145460780803907\\
-1.91118730371717	0.0796391957336015\\
-1.79836707954707	-0.0320546572185254\\
-1.80544877282016	-0.0822769886250698\\
-1.99776778022681	0.00690920630991991\\
-1.98080309601381	0.120228874298586\\
-1.98932768008489	0.197139043201149\\
-1.84637306265721	0.146675743528641\\
-1.7408670329812	0.118686523173975\\
-1.69047289251597	0.0405119009919806\\
-1.71914003963905	0.0891579962160426\\
-1.62568180483495	0.0956939334518184\\
-1.67021003852262	0.0346574410450973\\
-1.6213413987694	0.188670075343305\\
-1.5692983979715	0.169499093137433\\
-1.4874832017419	0.160999321994903\\
-1.38312977493766	0.088260531165838\\
-1.4410345006575	0.0489645159106418\\
-1.53031199055523	0.21259675259383\\
-1.60924322574441	0.250870334310501\\
-1.39060926770948	0.351136434643753\\
-1.40231206177982	0.199627865612876\\
-1.27387783457962	0.297290956987845\\
-1.22787973966362	0.164404954644155\\
-1.19557915150417	0.218933288956214\\
-1.16420989884162	0.224551812326448\\
-1.13980606402474	0.258624522966919\\
-0.936839514806286	0.241334100457074\\
-0.832208843896229	0.0939244870932167\\
-0.833905706022268	0.0571479448151157\\
-0.796710813575704	0.118354383237324\\
-0.789108194286622	0.155211608423335\\
-0.610573092474082	0.129395130186653\\
-0.610954251840769	0.0809635456886006\\
-0.601519045520509	0.111855718133351\\
-0.64119792640868	0.118267061405459\\
-0.645041245368977	0.182630100740718\\
-0.6016132895147	0.142099388228262\\
-0.489542514952424	0.161331216031606\\
-0.472439212393854	0.0997547400084934\\
-0.425049668062336	0.121869685027534\\
-0.29233585892413	0.0986926418094767\\
-0.267897778091474	0.0821221894849684\\
-0.166504457510293	0.134461270441428\\
-0.126461097519321	-0.034453344709268\\
-0.0651863393876192	0.0479927135047593\\
0.00530465326454468	0.00278847013519665\\
-0.12037082223768	-0.0912365510159109\\
-0.176499873131262	0.102878301336051\\
-0.189443667726225	0.0515941542595845\\
-0.214809753090435	0.0816216792368628\\
-0.215417598767769	0.080434616769187\\
-0.188701735002222	0.109164513417881\\
-0.113812512531177	0.093175670644129\\
-0.13244204821614	0.0909707227133047\\
-0.189806467157305	0.069675448419265\\
-0.0867466922026899	0.150957288156901\\
-0.0103345591868004	0.0903004687563737\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43344916847569	-0.907027984229818\\
1.08895261211588	-0.779014547351918\\
0.728972861724401	-0.83884468724129\\
0.411494541037779	-0.816477726108919\\
-0.0024717241638404	-0.80889885534353\\
-0.351608187188041	-0.622991710759238\\
-0.631721441164332	-0.568046214185925\\
-0.944596522818816	-0.500808899173341\\
-1.32735723276768	-0.423321222810608\\
-1.61410164429344	-0.332619051914591\\
-1.70545477486156	-0.182970136947825\\
-1.88061223404232	-0.205462293728769\\
-1.97824706705224	-0.151730714758983\\
-2.03842694231935	-0.15685357574408\\
-2.07715902247672	-0.13577876013459\\
-2.18878316265171	-0.2021880051083\\
-2.42433265637754	-0.130655216491076\\
-2.47221961937448	0.0595816200953471\\
-2.36403822250686	-0.00718459033203859\\
-2.40373739709292	-0.0848271381993186\\
-2.64140950106662	0.000417944840924372\\
-2.79647047537876	0.110764236080968\\
-2.88807232368466	0.253430410837891\\
-2.75184999814249	0.260950337419588\\
-2.64230441941229	0.145917342351909\\
-2.55830025162849	0.103098992022938\\
-2.47732709117622	0.0964084476447761\\
-2.40354482863282	0.0619420497216629\\
-2.35575271428297	-0.0297672088240984\\
-2.36359838281218	0.00213565131144508\\
-2.29964672178995	0.0211895824019774\\
-2.24269528541725	-0.0072468304470561\\
-2.18576854402535	-0.0752080350196011\\
-2.24339694385221	-0.0452687641854575\\
-2.22714514284559	-0.033638562271648\\
-2.1807118995116	0.0457189994896574\\
-2.10177629808702	-0.0702120588392301\\
-2.1420267559639	-0.0728140939242098\\
-2.1924259973084	0.0493501885182775\\
-2.20931813088955	0.0233514042710205\\
-2.16023637128623	0.115026202171572\\
-2.21509062749071	0.089350067391815\\
-2.12069168595303	0.188395236479444\\
-2.00298155534274	0.101707682475832\\
-2.04413328201563	0.0705509360860591\\
-1.92838159052322	0.0529686658182891\\
-1.96566292528844	0.0411692112025033\\
-1.94897865634922	0.0978167699879935\\
-1.87134990388601	0.0964514008129024\\
-1.88724839461378	0.0841889434838094\\
-1.8823437470909	0.159997403286119\\
-1.8430048619264	0.195073013193931\\
-1.91834817299632	0.18595606136926\\
-1.82026245950362	0.234654858113835\\
-1.72482275203495	0.224313586799614\\
-1.60381589525259	0.204745552771153\\
-1.44023803206151	0.137581786160093\\
-1.41020775757871	0.0155853494585516\\
-1.54698744568985	0.0667847928551778\\
-1.42004337073387	0.233254214709737\\
-1.15671959141802	0.16116861578041\\
-1.13551592333397	-0.0268993177455582\\
-1.16209092697358	0.0581137821262507\\
-1.21132589152416	0.142044655471085\\
-1.27871205640687	0.176860098304842\\
-1.12383392660851	0.172675437154698\\
-0.992899077665982	0.158283103337182\\
-1.07612901769901	0.116089106844077\\
-1.01667230969273	0.213579466476389\\
-0.854805203300229	0.156696132529722\\
-0.769013233311994	0.0923694912906857\\
-0.790069752940982	0.0706151966130925\\
-0.736611732738547	0.118655625430418\\
-0.811156060985656	0.0767958489983271\\
-0.749373964254714	0.138433758873397\\
-0.694482089790132	0.113997979053155\\
-0.550981713094923	0.109506708202782\\
-0.542550419480877	0.0423441321902661\\
-0.511839377888116	0.134635807339082\\
-0.320892618189276	0.070964997923642\\
-0.324545685168724	0.020879971184603\\
-0.353537143296031	0.0636831521617063\\
-0.391361915444504	0.0798074387975391\\
-0.341932665496072	0.0888923427099228\\
-0.254418403354151	0.0574257185460255\\
-0.24650984777875	0.0840440644830526\\
-0.324939663792743	0.0275490005798197\\
-0.155363885193225	0.10646459780805\\
-0.271244876025516	-0.00607972120252577\\
-0.12548086090957	0.171321247312441\\
-0.106844394652295	-0.0198477858657953\\
0.0389952528202638	0.0641853625980476\\
0.0763688380793439	-0.0347426729765078\\
0.0587298981033007	-0.0965256430390349\\
-0.0181177259204299	-0.0641610735942844\\
-0.0851365863838785	-0.00989048588618281\\
-0.0445283921011092	0.0402085034907656\\
-0.0612076213237151	0.0543075044123902\\
-0.010085433154379	0.0645796273444692\\
0.0178797591387424	0.0357955409279167\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45652857504361	-0.910035388433893\\
1.12522245202338	-0.789984669234846\\
0.726689834562168	-0.85664766484673\\
0.200560631855338	-0.738942910371697\\
-0.121271504115654	-0.605141292218856\\
-0.46264844089188	-0.55843717011066\\
-0.75235912480566	-0.503201511980779\\
-0.866987701889266	-0.449660991214411\\
-1.14151174327241	-0.555690743532804\\
-1.3438690301008	-0.443402119342253\\
-1.65401343122515	-0.391970408120917\\
-1.83753661428305	-0.248156121886606\\
-1.99484400801982	-0.214067166328611\\
-2.1388942620192	-0.130576690336695\\
-2.17532903810465	-0.0869205877194812\\
-2.08113464993962	-0.147569015630265\\
-2.21978347535981	-0.142538869935517\\
-2.25765088712882	-0.0808419979036196\\
-2.18142565128104	-0.100114006457731\\
-2.26653429275283	-0.145581091056526\\
-2.24052724169948	-0.151000473922759\\
-2.29371143826145	-0.134901683253452\\
-2.37550851775797	-0.133027446615189\\
-2.50420984252686	-0.0610425969586841\\
-2.60972917245042	0.11889284924378\\
-2.48150756640458	0.0798388737626086\\
-2.30591496937104	0.0416639731255797\\
-2.29137385397084	-0.0561908802840497\\
-2.36079024497688	-0.071654254688705\\
-2.3567511785068	0.051113204186071\\
-2.23860211239555	-0.0600704215855757\\
-2.40178217479621	-0.027302450405129\\
-2.52861519397848	0.0866729059710912\\
-2.52190540135787	0.126726375594753\\
-2.45663082664912	0.132688244366626\\
-2.33807428659992	0.0961022388964013\\
-2.19088019224999	0.0566736088866413\\
-2.17754295534093	-0.0373276305276978\\
-2.10985981923586	-0.0137003534564771\\
-2.13762462397562	-0.0254646053910818\\
-2.22270200871316	0.0352383176747049\\
-2.21506015698121	0.0990068299998389\\
-2.07612780827336	0.168947417316405\\
-2.08865484957852	0.0960976408414115\\
-2.01075961437671	0.12684851195177\\
-1.95737677817479	0.0602435230523002\\
-1.91908109297453	0.0508750697817048\\
-1.87380605797405	0.0444495730809208\\
-1.84591018079399	0.114055172068683\\
-1.88777624591601	0.0354298884396019\\
-1.84209173520286	0.184485916323708\\
-1.73051287769118	0.156967299447797\\
-1.66896752553121	0.0696563140021865\\
-1.74225820017946	0.120931365912627\\
-1.62516035144314	0.14449401776881\\
-1.6556675028055	0.166957546773241\\
-1.64928575451376	0.136203232226026\\
-1.63576848896391	0.215332655263654\\
-1.5365971746187	0.17436582174793\\
-1.39945313429135	0.207330766541287\\
-1.39024642447173	0.140446062322476\\
-1.3784998683768	0.134730821927177\\
-1.29240127997328	0.164210047781531\\
-1.1132332228709	0.170872326601599\\
-0.997786231100193	0.0379033232231075\\
-1.03270440414066	0.00290695818034568\\
-0.96701547564091	0.117731008573625\\
-0.96429230018623	0.0774760249736737\\
-0.950510527107975	0.0480729629545361\\
-0.972986744531964	0.101463148996382\\
-0.986648143914369	0.197555537029325\\
-0.873833430210684	0.155755272679388\\
-0.855594650800463	0.1964767888844\\
-0.724834187906223	0.128221824459053\\
-0.622650712763681	0.142707397826172\\
-0.454604674610586	0.0941150422293593\\
-0.474402425955597	0.0151556824594642\\
-0.501890163416354	0.100533420944238\\
-0.45280817623202	0.0851116529143301\\
-0.420976854361993	0.0112385058616041\\
-0.450295150569885	0.098574375991686\\
-0.364713366670136	0.12401159689677\\
-0.328906313895188	0.0886298125798091\\
-0.257501151748726	0.0298024098809165\\
-0.244108836066278	0.0287826274805105\\
-0.26956233236051	-0.00960056334341272\\
-0.0888594919507681	0.115604731504846\\
-0.00700924321236359	-0.0735018259490265\\
-0.0551073277890221	-0.0792182475395197\\
-0.220077387370688	-0.0221084022697882\\
-0.20275299497504	0.0719301299771891\\
-0.227507133488574	0.121818692956545\\
-0.137596342225899	0.0918069327277007\\
-0.0321771678916294	0.0498185825000189\\
-0.0419321393133614	0.0477357422588706\\
0.0937506677474706	0.0448338648788077\\
0.164212822275648	-0.0822958560783797\\
0.0246744790866896	-0.084268890235636\\
-0.0816721080316218	0.0245718650543425\\
-0.150266462051811	0.100016347546801\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47973891370165	-0.934434043827554\\
0.86193438497187	-0.804766681253904\\
0.434045719210382	-0.584606589698301\\
0.112190424934662	-0.637270222312465\\
-0.137904366857236	-0.596446215070256\\
-0.472990527702311	-0.621687313779691\\
-0.808725788918767	-0.517188909669707\\
-1.2527638724888	-0.392495349125613\\
-1.6033699956776	-0.270477307271329\\
-1.72091796444188	-0.158974478956554\\
-1.87356264051695	-0.178200763392056\\
-1.89183311190878	-0.136514176903988\\
-1.92766606230465	-0.204115526026528\\
-1.982492306376	-0.16013294156777\\
-2.19307101926425	-0.244939157375192\\
-2.41345548529102	-0.0617401443775466\\
-2.40579632942839	-0.00269663824131004\\
-2.41874263449128	-0.02317292415418\\
-2.3892795298538	0.0206497054110268\\
-2.28343729693044	-0.0169094949696196\\
-2.28677094124934	-0.148384173663521\\
-2.30690282403872	-0.103930300430115\\
-2.33631676720459	-0.0275027575013625\\
-2.32548969095791	-0.106648378515464\\
-2.35044571900363	-0.0753046118629302\\
-2.38261705059435	-0.0752124261323399\\
-2.41038816357345	-0.0527852502042118\\
-2.46022920829882	-0.00629460601199349\\
-2.43105551374122	0.0143370435283972\\
-2.29958037517981	0.0256636081325305\\
-2.18534671957033	-0.0898891997866759\\
-2.0728068758068	-0.10090101698271\\
-2.12217370775079	-0.178936588166267\\
-2.38859531961652	-0.120204486262595\\
-2.42068391499475	0.0947284624665958\\
-2.36559310796286	0.13684402085015\\
-2.37457609384284	0.109431510744715\\
-2.20636901768371	0.0981045007028465\\
-2.1845218102311	0.0509452074771741\\
-2.31791384640765	0.0568817307766416\\
-2.26569663151352	0.125871349832071\\
-2.24343913615663	0.102065658635593\\
-2.22389882823797	0.140588664984994\\
-2.25870869387461	0.189569865283729\\
-2.13762289785195	0.236263734845834\\
-1.99692801612941	0.173780453656796\\
-1.86608015857596	0.114629822375681\\
-1.75302459250449	-0.00137560951267075\\
-1.76196782932416	-0.0174958924617791\\
-1.80265037292035	0.0257369603750132\\
-1.84531658727567	0.121494254636394\\
-1.81683775593645	0.113896866807545\\
-1.85009182700687	0.184870323290364\\
-1.79879770226128	0.159674792711027\\
-1.63254610872259	0.17659051260091\\
-1.451783556925	0.0970912896471757\\
-1.41886879633352	0.0134419108135797\\
-1.58974556141049	0.0464191467470348\\
-1.50627638684102	0.18816090515305\\
-1.40464184912647	0.203791527037002\\
-1.16166669741285	0.0886295780049391\\
-1.17106133122689	-0.0110074946268206\\
-1.1166789721601	0.0740403814805199\\
-1.09713894304272	0.0197864971762102\\
-1.30992691889714	0.105370566957544\\
-1.1631335447053	0.213400309761808\\
-1.10931925549102	0.116783818120321\\
-1.07024271647384	0.183461623380637\\
-0.884432133952615	0.135596653371355\\
-0.827165821965338	0.0890167959240759\\
-0.834985181828683	0.116316503139965\\
-0.693353812873341	0.042127784474888\\
-0.704645029110816	0.0673986549519923\\
-0.60607738730964	0.0449720070455323\\
-0.539074841002901	0.0141217076557585\\
-0.390461210972556	0.037774139130787\\
-0.407036253773233	-0.0413518036723004\\
-0.491249672147089	0.019511214053845\\
-0.529335540589154	0.0929772029131037\\
-0.442036426623974	0.0912850631156303\\
-0.359803385458299	0.0927574984009486\\
-0.337958814524583	0.0535422592049909\\
-0.328679291665665	0.0693984069776554\\
-0.281739794930406	0.0324111199173446\\
-0.304682492156061	0.0320468651356866\\
-0.229391382215606	0.0486694933666491\\
-0.245261090838749	0.0773305731085668\\
-0.177393648149025	0.0527152433645636\\
-0.270238359169727	0.0132807333049998\\
-0.296046151057034	0.15156380104803\\
-0.372887923803586	0.125698386209676\\
-0.194689326394907	0.193135544171024\\
-0.0311797834149622	0.110225660808944\\
0.00164137562727279	-0.025849637847348\\
0.047524420669646	0.0260874677319885\\
0.0552202005344753	-0.0630882148586729\\
-0.0536247194302343	-0.0591582122113403\\
-0.155303898400088	0.0658141150049109\\
-0.136165403656984	0.0812065530328008\\
-0.130915897444316	0.0606313262206447\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.40563931123887	-0.870481762883287\\
0.8014371815391	-0.767153008418294\\
0.46995793023962	-0.608355612738893\\
0.0649679212802441	-0.645133974031031\\
-0.299716742430048	-0.530071219243658\\
-0.505987745468038	-0.4595737296174\\
-0.720882918285848	-0.5477589972633\\
-0.920338987150126	-0.503426579256164\\
-1.27637827700948	-0.474645992099665\\
-1.50906565828489	-0.280147354489166\\
-1.65539938977405	-0.328666844379552\\
-1.81281854364329	-0.197477983361864\\
-2.06437711724413	-0.247355817724644\\
-2.23650119474831	-0.128006615407002\\
-2.41765491486928	-0.0585359187875226\\
-2.52635932766303	0.0713310174231347\\
-2.30023588238214	0.0933083620722628\\
-2.2568682804322	-0.0713806802773012\\
-2.31058756210929	-0.0976201743373076\\
-2.32584682509589	-0.105073300265844\\
-2.43378034952758	-0.0600141184888644\\
-2.46187236971049	-0.033341063510938\\
-2.4933135158413	0.0477055205202389\\
-2.43739241856308	0.0147555240222753\\
-2.39786591312929	0.0349218952352063\\
-2.39928734003351	-0.00449804670984966\\
-2.34876103477732	0.000783423754231485\\
-2.40978480120035	-0.0192823221066005\\
-2.46255978539906	-0.0228680274068102\\
-2.39638840796941	0.0144283807173964\\
-2.27578391140353	0.00271949093197553\\
-2.30387700701026	-0.0885709296830063\\
-2.24278182174805	-0.00981357120941357\\
-2.28414838547958	-0.0513462876110538\\
-2.36993014342121	0.00119754754939467\\
-2.29083657541972	0.100238431361465\\
-2.21472329048999	0.0239407377413981\\
-2.28535282070321	0.0106797977318916\\
-2.30499245654948	0.0687191106821151\\
-2.16110496677602	0.116702983565724\\
-2.10628331788542	0.0199834929218502\\
-2.12283245352387	-0.0377844914282359\\
-2.08765452643571	0.0666968385593311\\
-2.12587181913205	0.0488472851324862\\
-2.24718479690024	0.103640384092311\\
-2.25783369342494	0.259523878374321\\
-2.1988450509891	0.280856644038239\\
-2.0830880118829	0.258397404576246\\
-1.93045931638579	0.216663131474599\\
-1.87892136206558	0.144256819192454\\
-1.79546976754503	0.152184957565019\\
-1.80241029442351	0.127417261112158\\
-1.68316101732104	0.180105858338568\\
-1.60070122232661	0.044675640902759\\
-1.51906777746565	0.108255845278574\\
-1.51728182625503	0.0591001512184348\\
-1.47847130242665	0.130509509762869\\
-1.42337894161294	0.0964159239808879\\
-1.32045785429074	0.0983205805038111\\
-1.23812853418214	0.0816879395428591\\
-1.1446923718481	0.0633068952137248\\
-1.14543154760205	-0.0190900102518393\\
-1.20312483665161	0.00064628324890733\\
-1.23484109322892	0.0916629176049034\\
-1.25893693363955	0.17927261652767\\
-1.15995311852611	0.205132329257024\\
-1.18869347137343	0.118064363203112\\
-1.1349093988673	0.255516887624245\\
-1.00214010417734	0.217559103829744\\
-1.06012956270051	0.148073664236889\\
-0.910168584622817	0.248642041898883\\
-0.750434438724719	0.0924342890960605\\
-0.685078315848171	0.0528898704542284\\
-0.775710076865681	0.101938519911216\\
-0.616868909310775	0.115235185020227\\
-0.606563709163393	0.0850800655997154\\
-0.592596643316568	0.118302508364654\\
-0.41465879896332	0.0688986817020857\\
-0.436685139302734	0.0220222310277306\\
-0.463199730848823	0.0882646518860509\\
-0.246230811503545	0.050463530508142\\
-0.220773423939015	-0.0593206746002468\\
-0.335221392934475	0.0141621145345109\\
-0.333791522481934	0.0949637992924873\\
-0.265332451799499	0.118657817843902\\
-0.321546211933472	0.055701899088647\\
-0.348314282519646	0.16343942386813\\
-0.146921752686784	0.110300461723003\\
-0.224456561223596	0.0707012828609258\\
-0.148136033741834	0.0661566039274889\\
-0.172275250083148	0.0202227088409619\\
-0.155993935867692	0.0552690744942336\\
-0.100054862726232	0.0564803766440138\\
-0.125400352017576	-0.000893502376377739\\
-0.241242588428051	0.0596656675868562\\
-0.0893528925181571	0.128146674164751\\
0.105539365403137	0.075252951962461\\
0.186571986176765	-0.0667734559854232\\
0.0855073512884843	-0.0823499860324664\\
0.0343816292611339	-0.0281907080895265\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.66910168085712	-0.932173803187901\\
1.29299366624932	-0.992967529272795\\
0.653436043975186	-0.963939268465605\\
0.295404897993587	-0.732454648386849\\
0.0551428350981264	-0.708406932106199\\
-0.245252510672812	-0.675512671255587\\
-0.72934543264323	-0.627277962315045\\
-1.12615703063581	-0.499485618125891\\
-1.36190860551587	-0.346296149346943\\
-1.55510629586735	-0.311232342428341\\
-1.69069340178668	-0.279998386098621\\
-1.8676681751032	-0.22219517060684\\
-1.91728522853083	-0.194918865809841\\
-2.0949938597402	-0.23630519602614\\
-2.13209161604344	-0.0975343316368159\\
-2.16523492890318	-0.11737401191383\\
-2.20063953961442	-0.104516562409576\\
-2.28651397426864	-0.162944597702167\\
-2.55634081282726	-0.0958277752554891\\
-2.55322093272315	0.135925605772591\\
-2.55197887074385	0.0801949435601361\\
-2.60763951289076	0.0906308492107919\\
-2.62847323726322	0.128760656916445\\
-2.62846583950971	0.12416457367566\\
-2.54620665269539	0.0939991202417838\\
-2.52536444176393	0.0403884392127234\\
-2.53725294863606	0.0866528193184566\\
-2.45533156246082	0.0978152055706872\\
-2.37693166028508	0.00123789049041399\\
-2.33124131750649	-0.0518572716878166\\
-2.50407777328006	0.0146809287977486\\
-2.47496197237509	0.0942096909184573\\
-2.45738993396298	0.0687405431425712\\
-2.44017506569604	0.123189791893676\\
-2.51009433674191	0.0906700085211209\\
-2.30874885045963	0.156891041763422\\
-2.15700709278874	0.0625135823515204\\
-2.17746068502747	-0.0539668370816597\\
-2.01781433914977	0.00656052027182422\\
-1.9777126027207	-0.0205764228185413\\
-2.06923725362965	-0.0847737436885694\\
-2.21329140601924	0.0581487179829629\\
-2.20765028954775	0.167110880311693\\
-2.09173338778049	0.173218406188476\\
-2.02165269916073	0.109092951611478\\
-1.93911574114085	0.104320027836842\\
-1.93450908867521	0.0902632550523889\\
-1.83527812331037	0.0628825178521601\\
-1.85236193480341	0.0926500547384231\\
-1.72084232235277	0.0661397945455937\\
-1.76776316759143	0.0243001799198871\\
-1.70172083281056	0.0591228733885525\\
-1.7035114703539	0.0992773248256333\\
-1.70795689068778	0.136934377506219\\
-1.73353340558589	0.166104571621084\\
-1.74659113888185	0.214673282417291\\
-1.6506969861356	0.194604822335371\\
-1.50859501073798	0.205747515294647\\
-1.26331148435524	0.0939655032872697\\
-1.32344313045188	0.0263896428073633\\
-1.3646146971707	0.0521273707257224\\
-1.42666994838854	0.18115243918787\\
-1.27078150299848	0.174962328882216\\
-1.0736378860974	0.144597221005367\\
-1.08927097274646	0.0698782744547121\\
-1.13064683288857	0.0795787519622526\\
-1.17804857883415	0.12002259368235\\
-1.01333021463296	0.188397292245545\\
-0.945721249284412	0.0931005797091811\\
-0.843912023175955	0.137170583511188\\
-0.75144028337389	0.101414017277226\\
-0.717753250427699	0.0148653368412419\\
-0.706140462000657	0.0401401260093672\\
-0.817766656018839	0.123171974377297\\
-0.738711472785485	0.146122092256015\\
-0.709910401353744	0.125235665116372\\
-0.61905945709356	0.187231244016778\\
-0.487200221379305	0.0855821877863886\\
-0.377277077563339	0.0225109991718595\\
-0.396410277532992	0.0178179836741458\\
-0.438575931084474	0.0712140320832803\\
-0.417281049822681	0.115716416363431\\
-0.331315192607475	0.11610908256307\\
-0.214351181740012	-0.0016537202671737\\
-0.305099678014089	0.0689159317802732\\
-0.402171389220242	0.126051712043297\\
-0.390054466908907	0.143075568864105\\
-0.320347288905941	0.151525183879441\\
-0.267644383775814	0.1653487631327\\
-0.0850251351323137	0.12561761475531\\
0.0264108384925795	-0.029105895584763\\
0.0865746833537879	-0.095998594698713\\
-0.0331166170350084	-0.0358823516390454\\
0.0361823458544214	-0.0111026025071499\\
-0.0774780646450841	-0.0717000518574138\\
-0.0901028506274031	0.0402335967578832\\
-0.108004694090714	0.0293977962609595\\
-0.128154433651481	0.0472605789717711\\
-0.159205497344394	0.112058944459249\\
-0.0901057999944764	0.0583101793518794\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49222581979773	-0.942446259667394\\
1.00103880258802	-0.846231466475421\\
0.616942674516663	-0.779551743765963\\
0.400779929449584	-0.747976456335454\\
0.0365705364335146	-0.735196889827\\
-0.406158825038013	-0.644463015802422\\
-0.688347579250216	-0.508834277613116\\
-1.02439431641599	-0.492476006385615\\
-1.2435137278279	-0.355323042456874\\
-1.38188166055706	-0.329967197102294\\
-1.6076846575706	-0.376251505812946\\
-1.71383382129065	-0.320151761513718\\
-1.88774462283744	-0.288820973991794\\
-2.30465410245552	-0.185070622121177\\
-2.33143803277664	0.0595321094166302\\
-2.44102900984987	-0.00891850516657795\\
-2.42908481692544	-0.000990259077603528\\
-2.41335792594613	-0.0154664744904334\\
-2.56129626730813	-0.0392271393162114\\
-2.59508759818519	0.113671287823962\\
-2.55324900202365	0.093615997229048\\
-2.53211122640913	0.109281043619058\\
-2.4407871026827	0.0128817682169792\\
-2.43990144919027	-0.0381325853095787\\
-2.5284652725693	0.0349154166723662\\
-2.4968008648897	0.0301321824121125\\
-2.50726214148588	0.0726606617618396\\
-2.49098142926996	0.0312956918165382\\
-2.51126143176313	0.080901764426903\\
-2.54435575231914	0.128759925247246\\
-2.5427783124236	0.0818256276435837\\
-2.67894026949512	0.160310439664729\\
-2.43526857284788	0.21344673986143\\
-2.30393013821127	0.078779710049704\\
-2.39481300658275	0.0369204781292662\\
-2.29874896633087	0.0628980000207661\\
-2.31560679269391	0.0289329944778818\\
-2.36742767665861	0.022564065898427\\
-2.32204492654818	0.188461090953595\\
-2.2778821405139	0.0822616585851196\\
-2.24277117384777	0.171480399034035\\
-2.2073008380478	0.0838412812150905\\
-2.15754771686784	0.157341283713841\\
-2.02619783054773	0.0964742485313675\\
-2.05027981206246	0.0313904624223239\\
-2.07238983385475	0.0945771933609772\\
-2.15846118562417	0.121606228169233\\
-2.14763689284094	0.209045467009316\\
-2.08675717381068	0.282922106658673\\
-1.93443520295929	0.177960091967591\\
-1.89206277942366	0.207852253844308\\
-1.8602043023171	0.115227901102993\\
-1.81220692122958	0.141328954826661\\
-1.62823034572746	0.206810921177639\\
-1.60291588799002	0.0301319418745187\\
-1.65874076956595	0.154284696231007\\
-1.43975744127191	0.206412771720513\\
-1.30830202947935	0.0698660490925958\\
-1.31963221145136	0.0187516887338857\\
-1.12869453156856	0.0890759439129462\\
-1.13481898839497	-0.0212274710748067\\
-1.16512580187878	-0.0321332098363159\\
-1.11906847911684	0.041885531716932\\
-1.16654810511117	0.0819060069489968\\
-1.05796631231356	0.0821032463433509\\
-1.00491079197802	0.105306048142675\\
-0.937301871613962	0.015092788011906\\
-0.944130298135071	0.0115918309170831\\
-1.03666190770217	0.0741509117419854\\
-0.953054112287702	0.147879974566344\\
-1.0472517596483	0.191676147416241\\
-1.02011318160527	0.21888494134219\\
-0.961141106291915	0.268921695817065\\
-0.777179444337472	0.195555620659446\\
-0.663549067515677	0.111644758438518\\
-0.624420603671375	0.115515309227114\\
-0.574498160864835	0.117249997389567\\
-0.433921066737145	0.0735399456133122\\
-0.432770826186765	0.00540498488712273\\
-0.363741714517818	0.078866296114893\\
-0.257382241745098	0.0468557902663954\\
-0.176961166426957	0.00684037015665089\\
-0.0582519518020972	-0.0338568737055904\\
-0.0910664478170983	-0.155123036485623\\
-0.249056518856953	-0.082375456106201\\
-0.315346406832137	0.0971249088684601\\
-0.247485017004072	0.0818891199411746\\
-0.149331235119853	0.0360211734920182\\
-0.142792234636465	0.0519641098385337\\
0.0799841576953662	0.0653398540933822\\
0.0949331111901784	-0.0886956570742272\\
0.217718051048561	-0.117728615498311\\
0.195386123270144	-0.178482142142379\\
0.0265616548422399	-0.137624045471256\\
-0.0916987764265162	0.0244026875313118\\
0.00948566466666589	0.0807019288435507\\
0.0241661265654704	-0.00674257545404989\\
0.0976931905038228	0.0216689906524866\\
0.0806456450643695	-0.0325225844602214\\
0.134981566257208	-0.0915306225836539\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.52631065495161	-0.885511303789228\\
1.05651045197887	-0.904966764834274\\
0.632211849076078	-0.799282211018588\\
0.247035204064181	-0.689901481179341\\
-0.0777808089478559	-0.705378774861399\\
-0.504067345238922	-0.660329872524229\\
-0.834275395359496	-0.445293171831717\\
-1.01128841921321	-0.406650370976296\\
-1.26180301033976	-0.373076597079656\\
-1.34869655111262	-0.318178238721454\\
-1.54647669170773	-0.406877364247925\\
-1.68864383484186	-0.329410151502451\\
-1.90304896490334	-0.270225574278621\\
-2.02860315140568	-0.1849808177501\\
-2.19132439323685	-0.125047484824156\\
-2.19714827542628	-0.0877724904691046\\
-2.25628851549091	-0.09204774468686\\
-2.33134345658609	-0.0656599298394022\\
-2.42995042020199	-0.099077189284175\\
-2.36538688694229	-0.014781433488117\\
-2.23321943355064	-0.0165920725974931\\
-2.2905242883879	-0.117951995015258\\
-2.26269309321238	-0.064186039196103\\
-2.44391317831141	-0.0833710768424428\\
-2.54742971399362	-0.0157096760542025\\
-2.61951886518718	0.0675823465867669\\
-2.60932551638474	0.138265217896473\\
-2.55825271644828	0.13835763015674\\
-2.52454430915243	0.124056330935687\\
-2.42851051211578	0.0613501133652612\\
-2.52945505721103	0.0247995564547344\\
-2.46562855322777	0.10290642059782\\
-2.41502884346522	0.108647892867857\\
-2.39588441985671	0.0502118535604177\\
-2.47911398455912	0.0366706077006242\\
-2.42106703907331	0.14585372054285\\
-2.43348931179528	0.18932297810004\\
-2.33376110770922	0.185342071382446\\
-2.2755428805687	0.137186321842217\\
-2.27602787091841	0.0611463335792249\\
-2.33434240812822	0.140395056256053\\
-2.28855033113927	0.223762079937585\\
-2.18198035334827	0.135032144409002\\
-2.13606635866599	0.0893273042726069\\
-2.02177016794515	0.16602125404573\\
-2.05021337006306	0.101094667453929\\
-1.96842255980158	0.0944527412044409\\
-1.84011711170892	0.0876639181205896\\
-1.68797916096377	0.0749952439094923\\
-1.63899029203482	-0.0107542108591217\\
-1.74108793869765	-0.0434339600390268\\
-1.74477025486851	0.0704281013431794\\
-1.74577880031484	0.0895116467395276\\
-1.8061250425776	0.156468476107017\\
-1.66541888819336	0.254616736244482\\
-1.48127340242001	0.0756051560707621\\
-1.59897552461307	0.0859185374449074\\
-1.5180965373846	0.205844056404857\\
-1.31903882953624	0.112433408712968\\
-1.27553182942826	0.00293660171641843\\
-1.14779499753023	0.0926640184373196\\
-1.12148388751919	-0.027333301160861\\
-1.0905633156746	-0.000192228618449371\\
-1.20253614231736	0.0701489335904407\\
-1.23354759796994	0.0978405788682142\\
-1.20593846074029	0.219699622344624\\
-1.1843374695959	0.211411089121424\\
-1.06560539953467	0.215804794419666\\
-0.867843941652501	0.12543636627977\\
-0.775277575574645	0.0212453269486092\\
-0.737624670783968	0.0647996410221741\\
-0.728412357364364	0.0617119867924103\\
-0.635286564075836	0.117556697713541\\
-0.541214714258107	0.00173465542957521\\
-0.563265610525396	-0.0308398320195947\\
-0.593383363073873	0.0180893209945256\\
-0.602456849122826	0.110456949584462\\
-0.626249713638543	0.123909420100659\\
-0.547789481396714	0.121157108668055\\
-0.53525995715859	0.139977143908275\\
-0.414969841579578	0.0975661302561214\\
-0.365858212669236	0.0374519040062486\\
-0.337637553954505	0.0433521207003392\\
-0.253213721874423	0.0548300709583464\\
-0.163424279589508	0.0560316876855999\\
-0.251466348164855	-0.0738524249648148\\
-0.218582579260741	0.0655154794256985\\
-0.140536470671841	0.0344976038336623\\
-0.134664717726712	-0.0195161169101005\\
-0.105326188109759	0.0717775909939345\\
0.0246311407526288	0.0674956170801468\\
-0.0632497266871687	-0.0248447250985703\\
-0.0342246818162075	0.0482454814053793\\
0.0372091480993384	0.0234667607738054\\
0.00468819124396791	-0.0166122178164529\\
-0.140212723351505	0.00918132639619865\\
-0.00687038126174899	0.114762768051896\\
0.131439910014156	-0.0363861410039714\\
0.00859541467217743	-0.0711428670286645\\
0.0190324626245532	0.0429349354273004\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.4776949255724	-0.946543042998875\\
1.03619067576381	-0.848245126492916\\
0.691508512154935	-0.79283859124902\\
0.27249566008508	-0.723185233365605\\
0.0183903419442278	-0.635130365621487\\
-0.21706388287083	-0.657396079090434\\
-0.663998134899306	-0.651990655917516\\
-1.05587559212963	-0.448210404963949\\
-1.27404229099392	-0.356276542919983\\
-1.39825883435059	-0.368427666610251\\
-1.5125512962849	-0.316557894436954\\
-1.5997122723889	-0.342035762876989\\
-1.78113728369594	-0.371548168241267\\
-1.989692991572	-0.259082540554776\\
-2.15881547037333	-0.157719962991463\\
-2.27621382604206	-0.128582794186326\\
-2.38294826903887	-0.0987724115109921\\
-2.44604546585534	0.014634848797715\\
-2.62050083991682	-0.0436238753272344\\
-2.55113691331757	0.153945007530154\\
-2.50725283975958	0.0616257393014986\\
-2.50265188912058	0.052284808314129\\
-2.44131470988257	0.0529605765642712\\
-2.48960569947864	-0.0320890256875614\\
-2.5503093857591	0.0169551076628119\\
-2.44320148098309	0.0261235904018521\\
-2.52968202731063	-0.013718104418301\\
-2.48632459347807	0.114274734362903\\
-2.49061812131619	0.0836755037329959\\
-2.42725824957867	0.0390673600108961\\
-2.46681782459678	0.0775134128806673\\
-2.48919003462063	0.0412472831593192\\
-2.56297020600354	0.0831763903852133\\
-2.54461956503435	0.149154681764492\\
-2.60221263567196	0.202172701061434\\
-2.45516349675562	0.20907328626176\\
-2.17007549122533	0.118403869333699\\
-2.15477618276499	0.0191907883353146\\
-2.25876483330311	-0.0443966627478625\\
-2.18344828586891	0.0975982281516012\\
-2.15033216498795	0.00937631661951405\\
-2.22945427674415	0.0539603444661662\\
-2.26470536237648	0.114686911600075\\
-2.24305018572094	0.220275805004066\\
-2.21239053483433	0.225559804108271\\
-2.27473253190173	0.174180562996543\\
-2.25977550131907	0.250543359070269\\
-2.15860329633307	0.300932580114751\\
-1.98938438002038	0.259690268126217\\
-1.83541174353003	0.22750060603429\\
-1.60665682421122	0.0633304207886007\\
-1.72952082047704	0.00878948870894347\\
-1.80955234155826	0.0883572216656816\\
-1.67854119606072	0.168557796055341\\
-1.63401702539062	0.0758602205423931\\
-1.71458713993132	0.180820817440986\\
-1.81064311843238	0.244108647436474\\
-1.71543327156166	0.267225219224713\\
-1.56943144941198	0.278629007352558\\
-1.54606608034862	0.22141266613024\\
-1.3779345149943	0.158649983321149\\
-1.32935871307369	0.129755863535636\\
-1.33665713400745	0.165992440771633\\
-1.25646233925756	0.155756230471284\\
-1.30965464387578	0.193086034562661\\
-1.19528947807855	0.204486564532901\\
-1.0877676747541	0.144792288514829\\
-1.0790387345076	0.161469882535465\\
-1.0413191401885	0.191160490961417\\
-0.850210884892358	0.117191299115422\\
-0.753268659566504	0.0966782130177925\\
-0.872497176054093	0.0156181998787639\\
-0.782631584165232	0.149222248876139\\
-0.656243433812351	0.0976441274368155\\
-0.554135669168425	0.0882452841556839\\
-0.635991571189435	-0.0116017332983159\\
-0.728189588001727	0.0863446290319399\\
-0.659748795465309	0.189476844701336\\
-0.595235450315946	0.18242815161589\\
-0.553306386979649	0.168895396548924\\
-0.415735009099327	0.159236121569504\\
-0.419441241457905	0.0821924985133039\\
-0.446112351690594	0.205413358587956\\
-0.389426438218473	0.161922197760981\\
-0.264349797735606	0.139651068425816\\
-0.0497949279243647	0.0117316135718856\\
-0.0638525943294226	-0.107128280544128\\
-0.084333581255694	-0.00103538463032797\\
-0.126291252655195	0.0289718952422278\\
-0.174944947567551	0.0705542659048079\\
-0.202704113489397	0.0310523205245821\\
-0.171684755520498	0.0586623478672907\\
-0.146950752799991	0.0487195963895707\\
0.00349320010631259	0.0690798938308049\\
-0.0152035625059301	-0.0400548532030017\\
-0.131001193787371	-0.0204056932594748\\
-0.140862625145023	0.0739494879706877\\
-0.00435823468870848	0.118396654972268\\
-0.0183165200951404	-0.0487551699615793\\
0.0666425275817714	0.0027175046593272\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.40894564465998	-0.960547485573764\\
0.953738938193179	-0.750771365507339\\
0.430156180104489	-0.757044304674562\\
0.0659996701535168	-0.605139976580807\\
-0.333378538126071	-0.570284527738991\\
-0.511996429357603	-0.462406618788823\\
-0.621476586791344	-0.528221258024692\\
-0.990124918539776	-0.56374381993271\\
-1.25435466572932	-0.435022864528956\\
-1.49683528363608	-0.367247582711878\\
-1.77633526078661	-0.262050467279919\\
-1.96803890551771	-0.215822839210467\\
-2.05007216161032	-0.082383764433081\\
-2.03356159687598	-0.156218704093771\\
-2.11951305806458	-0.141600870643384\\
-2.23687194450949	-0.105187703338097\\
-2.37442284550635	-0.142313677638231\\
-2.45105931356922	0.00744982288594275\\
-2.4169370544227	-0.03163794851046\\
-2.41141433989428	-0.00413218338614636\\
-2.5648188239807	0.0164836107544025\\
-2.70239964761328	0.101737858126137\\
-2.69638647417907	0.195139118157489\\
-2.64829673839496	0.124175098196538\\
-2.48007377400074	0.110232403541276\\
-2.4145274179122	0.0320425554181206\\
-2.35035326270791	-0.0447822077137998\\
-2.33339656352517	-0.0185366001457128\\
-2.39164002147399	-0.0672438594171417\\
-2.35142387436606	0.0479556394203891\\
-2.25344503406797	-0.0381568422011516\\
-2.34365579376654	-0.08096693431308\\
-2.37380911465096	0.0171018725934231\\
-2.41532248806934	0.0258617801995719\\
-2.36596028254823	0.0671097721391013\\
-2.28816659423443	0.0530104604874049\\
-2.21814303145179	0.0748115384525586\\
-2.1850995116667	0.0333094798641255\\
-2.33327477811441	-0.00854076331222865\\
-2.42044603076809	0.148002307968734\\
-2.37962358951801	0.179445436677284\\
-2.31421214127371	0.240281036017479\\
-2.33314607436936	0.150184671241347\\
-2.20252574196698	0.227917508509231\\
-2.13167873379925	0.140393054236361\\
-2.02257810504218	0.180592876053316\\
-2.02861715869859	0.121904187993601\\
-2.03365106123358	0.174222433934783\\
-1.889826279533	0.147065274822961\\
-1.83571299302865	0.0812734251540518\\
-1.89281850101318	0.0703001552581\\
-1.93067671374193	0.162328593132459\\
-1.84763267463435	0.211814453085448\\
-1.61750904351281	0.17655455690824\\
-1.58117941723535	0.100163381617214\\
-1.4576648356439	0.101876153709435\\
-1.40354797065963	0.00949064523753684\\
-1.41078820253732	0.0912720547756313\\
-1.338768510088	0.0619199589466931\\
-1.41734332339579	0.0149809473491606\\
-1.31811903762999	0.130312465890426\\
-1.27184017019926	0.0622144320842232\\
-1.18483872941268	0.13555663522482\\
-1.05442606260397	0.0533822938542485\\
-1.05052153973529	0.0461080696436954\\
-1.11582519858165	0.096263698672999\\
-0.998199486371348	0.100802858480577\\
-1.04057845865902	0.0736667163231287\\
-0.962583694108707	0.178800391129498\\
-0.921000439538657	0.0952998251035144\\
-0.90905831823154	0.094188739435431\\
-0.873033718222352	0.191136793784087\\
-0.794540682625668	0.1160971136084\\
-0.706460924478406	0.102837252966564\\
-0.743143019512789	0.0415316972366048\\
-0.827084059678335	0.176635699020768\\
-0.847856714210455	0.202643521752331\\
-0.743945586276207	0.305579239790307\\
-0.712765642049089	0.170572468378152\\
-0.626563956893387	0.187890649441204\\
-0.369459973973148	0.15589533559779\\
-0.229565802842324	0.0512055357397896\\
-0.218754355813934	0.00315763787587464\\
-0.181538238813535	-0.0235374744945579\\
-0.250405751752379	-0.0298615954867794\\
-0.131318425630359	0.0523466055433855\\
-0.169855221599496	-0.000858125970729044\\
-0.0966467852925916	0.0129789407181835\\
-0.142566365122502	0.0403968924911913\\
-0.195584671696545	0.0640024306253378\\
-0.195850226512607	0.0578464861388583\\
-0.251225476647404	0.0728036021276562\\
-0.0937717259062269	0.118751231112964\\
-0.0305363611304806	-0.0177464017959223\\
-0.107750464353222	0.0398045483808174\\
-0.0197059370164622	0.104229778873935\\
0.0179925942938777	-0.0337314578551002\\
-0.0826436893819513	0.0243291781278418\\
-0.0296818298184438	0.0397774403495013\\
-0.0171876305127159	0.040762248204131\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.61224301513425	-0.906460716216441\\
1.27528527154772	-0.949446040926472\\
0.882410768103694	-0.908462022631494\\
0.484832347017113	-0.905003300300013\\
0.00712203098889679	-0.804700277003262\\
-0.454438009710967	-0.626865635350758\\
-0.654729034350348	-0.469822609919679\\
-0.993390447450052	-0.52462892232321\\
-1.27266038037653	-0.395664092003197\\
-1.61561116918907	-0.303404799357184\\
-1.94970853588634	-0.16023253473121\\
-1.9996330463329	-0.0370610874089913\\
-1.95874753325669	-0.101782374004688\\
-2.02152351088094	-0.127172790568407\\
-2.10869097031134	-0.220676157524788\\
-2.3339873695885	-0.168377730428816\\
-2.35051570359305	-0.018896474999342\\
-2.46995868213028	-0.0644948895144459\\
-2.5577773681673	0.0108659165322741\\
-2.64761151109274	0.0464322800649077\\
-2.69097977800403	0.167898466193517\\
-2.60522352196475	0.160987216733476\\
-2.45765456711698	0.109846855362883\\
-2.41585419583792	-0.0305681387576768\\
-2.45010992388262	-0.0376094881386453\\
-2.51646609048163	0.00500871455607727\\
-2.46005295199577	0.0865520748370594\\
-2.34589582964173	0.0119481191771138\\
-2.34121389882537	0.00445441594375765\\
-2.39034327497878	-0.0509792021424581\\
-2.3534001919087	0.0559173172320921\\
-2.28150986957206	-0.0222919552626359\\
-2.27089583399199	0.024185746364918\\
-2.23003778962492	-0.0815785333252694\\
-2.3224746140684	0.0331163580285563\\
-2.3840872009699	0.0761241016495041\\
-2.413420219992	0.0640443200321974\\
-2.52427325375872	0.12030392365178\\
-2.44290055978523	0.263601522248577\\
-2.39613758036059	0.170622504335901\\
-2.37402291936148	0.223710229570894\\
-2.25252177194248	0.221008445699717\\
-2.15295503733089	0.117859123706801\\
-2.10494974143822	0.0853621370058311\\
-1.93848400478696	0.0969539031759204\\
-1.86646888256823	0.0467591442761956\\
-1.98869369591067	0.0365862667126043\\
-2.01457034019607	0.103377680025559\\
-2.05970345211059	0.129196447801373\\
-2.02295741740874	0.192496536605071\\
-1.94395348006177	0.24055682688201\\
-1.94502887114473	0.218217161778019\\
-1.89556787969321	0.259392814970823\\
-1.84522819646583	0.20427917710101\\
-1.77517356390278	0.257965461620476\\
-1.66305200966004	0.189614585483269\\
-1.60524364504581	0.182370249482797\\
-1.41015824436897	0.183822609243177\\
-1.28589740117365	0.020474934909865\\
-1.27935012019874	0.0741536727691656\\
-1.34996276951179	0.0103980037322056\\
-1.28003870386826	0.194826312500923\\
-1.18249707852908	0.0663045305479302\\
-1.12490470762098	0.063730223240264\\
-1.18536435356226	0.109017006410553\\
-1.19844455987187	0.186863596573555\\
-1.08662667522554	0.155816999546706\\
-1.03530414899139	0.114780265945133\\
-0.850291666159857	0.123718183706721\\
-0.843698829069766	0.0693326564127805\\
-0.869134759180218	0.100185109678158\\
-0.838454580211111	0.145473229662995\\
-0.771426607164129	0.161149763081466\\
-0.664695402191327	0.117675715589144\\
-0.582334809221222	0.0859748611743627\\
-0.646752229630245	-0.00915987791378103\\
-0.661841038050935	0.0921828797594243\\
-0.670557189956242	0.126788030036828\\
-0.658410350395217	0.139702315214828\\
-0.494903399863692	0.222013343574852\\
-0.29846541408766	0.0586427140188098\\
-0.242360731489317	0.0316052351459973\\
-0.265026402970952	-0.0547405578301812\\
-0.289165951523759	0.0558845758979439\\
-0.226986298140817	0.0823709307984215\\
-0.115451588961042	0.0574871662829368\\
-0.16857485428205	-0.047475881392162\\
-0.169725688932757	0.00141155021881439\\
-0.0787494492093212	0.097099222634273\\
-0.0273031184837464	-0.00134579034010334\\
-0.0917508155882838	0.0250800820619851\\
-0.116945709228831	0.074484604009179\\
-0.150943627097467	0.0748246928580768\\
-0.128334627430833	0.10479962407469\\
-0.160611799794647	0.0269744125369165\\
-0.157117554818609	0.0919879373651991\\
-0.145549379429954	0.0750580105881487\\
-0.17472749809997	0.0732125978847561\\
-0.111770745279296	0.130148549692526\\
0.0536069878974179	0.105645469598094\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49255758907668	-0.866926876305355\\
0.980311074887316	-0.862484553911268\\
0.552093097513381	-0.712178047586984\\
0.182691536388515	-0.649810992254715\\
-0.232996341955481	-0.607000214772357\\
-0.519792765405006	-0.532723470789455\\
-0.910207558267109	-0.446835923925778\\
-1.13331031520654	-0.329095711119416\\
-1.39491601528937	-0.328543339666802\\
-1.56508612038585	-0.309682826272207\\
-1.56112491967136	-0.222862989690897\\
-1.69532412472363	-0.356987230705335\\
-1.95468283266098	-0.256646829774378\\
-2.05329845437988	-0.190322126635701\\
-2.10146939784881	-0.205729871831767\\
-2.22393869034554	-0.16683809978876\\
-2.33897940461708	-0.108573010892514\\
-2.40227587240345	-0.0710721214354768\\
-2.47333075907568	-0.0463666092755142\\
-2.43130586249142	0.063721236110191\\
-2.34271334372904	-0.0548707815460097\\
-2.23841132223003	-0.0966593095712268\\
-2.33132003302084	-0.0935568851614766\\
-2.32868837450576	-0.035432629871835\\
-2.39601914477705	-0.10374847878594\\
-2.50967330816011	0.0280722240395242\\
-2.53317550169989	0.036543975540715\\
-2.72130866092312	0.0652284074618835\\
-2.74517433377463	0.162332680973707\\
-2.70572398794639	0.267501445469985\\
-2.63801063684654	0.223329893251936\\
-2.42250667464776	0.193498823189868\\
-2.33304351712545	0.0583996964362992\\
-2.24601167502032	0.0688914844082599\\
-2.14969540892754	-0.057456263456357\\
-2.16043905293989	-0.0270434507326321\\
-2.30161424289137	0.00585171896127072\\
-2.3622075121735	0.0622839421999448\\
-2.40733170951271	0.167103218405186\\
-2.28714108364484	0.217614443182737\\
-2.19376956627507	0.088930443622746\\
-2.25688898936899	0.0643831102435936\\
-2.25148449002732	0.195478346335104\\
-2.30572198047226	0.128870062502531\\
-2.20030923221318	0.278225552602761\\
-2.00095855966128	0.209566531694209\\
-2.04422812631164	0.0688688041608398\\
-1.95409787185269	0.146535168528657\\
-1.89876441142258	0.0971858532742707\\
-1.88823424336052	0.100522376939029\\
-1.86001601092855	0.180583706353047\\
-1.79310765875415	0.176969691518567\\
-1.78371065866978	0.158723100101929\\
-1.74865422099458	0.208759088805719\\
-1.51320336153213	0.20622430022596\\
-1.56412007505631	0.0756649748924107\\
-1.6997881590153	0.0973672473235979\\
-1.5273017988691	0.257490159827763\\
-1.36674443180264	0.103403682917488\\
-1.22891488437345	0.0933092919404593\\
-1.3246993576635	0.0405801605857057\\
-1.26937627002289	0.0866491453429551\\
-1.22425719111908	0.0986027689581053\\
-1.15040656201488	0.0654035147142568\\
-1.17130051394765	0.0917719308452879\\
-1.12601798014436	0.174727135470862\\
-1.16782037708334	0.107547461772463\\
-1.1185569776807	0.233689412703238\\
-1.01866698923566	0.18716056747049\\
-0.966014160287246	0.166725041715961\\
-0.94872443314942	0.118991276705359\\
-0.869775324799459	0.150906409414206\\
-0.77043659822911	0.15173297329839\\
-0.788826513337695	0.139625918601375\\
-0.612898825887169	0.16844316433337\\
-0.566812958010098	0.0206552439544481\\
-0.602463379392244	0.105874183244055\\
-0.523017398671644	0.0836133254627065\\
-0.506059563964312	0.100728230015862\\
-0.528118839303932	0.1058259498073\\
-0.628402451869468	0.154395644899313\\
-0.580383444090933	0.238045188213212\\
-0.431447678098526	0.156506065120241\\
-0.442246766699926	0.14443438492902\\
-0.402975094712792	0.129161680137558\\
-0.30860409143583	0.1156498379681\\
-0.245746705649154	0.117896600883312\\
-0.120306265272423	0.059370507935768\\
-0.00796461249955065	0.0408253069813656\\
0.0361078526120229	-0.0412669114712356\\
0.00487238311836394	-0.0152416124341734\\
0.00813937866230801	-0.0627895176802631\\
-0.0759982733849766	-0.0478279153121511\\
-0.164754202379455	-0.00806506836385489\\
-0.145017390708779	0.120837879167441\\
-0.0660663783275536	0.108347751555522\\
-0.151992901049629	-0.00293475672378594\\
-0.119789850694462	0.0744837564927596\\
-0.0925359527386462	0.0462448707619969\\
-0.247593898920768	0.0954276000517127\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.62180012958939	-0.931719399112415\\
1.2005981196555	-0.909067674134291\\
0.809421670875344	-0.817351028676866\\
0.154608983614288	-0.810303202280638\\
-0.329066823525063	-0.627058615314886\\
-0.497950189623961	-0.403562618378718\\
-0.642051802154672	-0.492585926014047\\
-0.917802873981537	-0.532594852205581\\
-1.23009791287809	-0.510054079383021\\
-1.49991561573675	-0.337149925086238\\
-1.76835540276568	-0.269831009189717\\
-1.82200789686986	-0.215795013629749\\
-1.92501073507805	-0.195445182877803\\
-1.98032348984573	-0.174594645503091\\
-2.1282373708034	-0.229092700981975\\
-2.30088114008042	-0.171070692082271\\
-2.44166678930993	-0.00757321677723138\\
-2.36759003340647	0.0382216843501664\\
-2.32101328201768	-0.0341234327302126\\
-2.31952921268748	-0.118976655132868\\
-2.32552768456455	-0.0766504321668237\\
-2.41337277532785	-0.11067674058844\\
-2.51715321018485	-0.0112430242940871\\
-2.59506884278609	0.103783772697223\\
-2.57199178471371	0.0400875378298364\\
-2.58170006546299	0.109330926040231\\
-2.57917489313289	0.0690403559311823\\
-2.42564588264195	0.0994730825455649\\
-2.26786206551583	-0.0245798155559277\\
-2.43049581644167	-0.0360117727062745\\
-2.51210799924893	0.0892217941084572\\
-2.56101633579319	0.115798372393026\\
-2.43493939057834	0.138111762073185\\
-2.3540330952268	0.0410004073348164\\
-2.28019940589114	0.100950753145683\\
-2.22960709659629	-0.0260188168179817\\
-2.28822432398421	0.0413057926141586\\
-2.2146805576997	0.088349726995218\\
-2.15003426548359	0.106205752494429\\
-2.19863382386877	0.0420846793395398\\
-2.24571941957014	0.052609569015677\\
-2.12787840155758	0.0930164006799016\\
-2.0685979206135	0.0914021836468246\\
-1.89840965249166	0.0170164801441595\\
-1.87080478188722	0.0146099410407671\\
-1.85867668982462	0.0314937887115663\\
-1.84537109747532	-0.0217524162188163\\
-1.83294740325165	0.0137970694008347\\
-1.79319253025728	0.0319913999065538\\
-1.77304438649916	0.0463517501899917\\
-1.88650830229727	0.0942660963687374\\
-1.8467141111542	0.193257436698488\\
-1.81447309656521	0.126673579093408\\
-1.744139008553	0.155848900277309\\
-1.66073262515825	0.132806660290743\\
-1.59578400072926	0.0834361957180282\\
-1.57008722926231	0.109230007744411\\
-1.44739429953796	0.173472176357751\\
-1.37729995838277	0.122817975161739\\
-1.4105984503995	0.0968528221673162\\
-1.42623456993832	0.119813387154688\\
-1.27593228065578	0.14809458595472\\
-1.28768979903631	0.120014446653107\\
-1.27808794431915	0.130920986132834\\
-1.2909230064186	0.130752696569732\\
-1.26960988428506	0.235397455839392\\
-1.13420385841161	0.272356527539742\\
-1.05657737105984	0.135818196366768\\
-0.974060948456955	0.121154476373941\\
-0.888658001791565	0.15103530515809\\
-0.792285905508483	0.14182179383709\\
-0.705466825429067	0.035438838111591\\
-0.706253157919599	0.0630169496718466\\
-0.75408093875521	0.0377657814873489\\
-0.731250572314087	0.108538785190033\\
-0.731220114351287	0.0923020852614976\\
-0.628314052885538	0.208746059837387\\
-0.475266805163519	0.0807357988598038\\
-0.440688939190193	0.0676876675481078\\
-0.515935788639416	0.0378546472045766\\
-0.358933971321621	0.111416332275818\\
-0.27596661117168	0.0744371852283998\\
-0.258412745968797	-0.0187085320438277\\
-0.172244654575046	0.0456914769057958\\
-0.15737947078725	0.00763947434058904\\
-0.215244266420525	0.0140985227048853\\
-0.320955812799917	0.0656066715471909\\
-0.368053597859745	0.0829011487474617\\
-0.255528033229865	0.151744518695836\\
-0.24613436211884	0.113153254596139\\
-0.22237182023926	0.125996246215797\\
-0.201973049620249	0.0874242611295358\\
-0.258520566018583	0.12364369215575\\
-0.24438197650744	0.132147388527772\\
-0.20442925456994	0.12665047974053\\
-0.322705022885332	0.0478312585521807\\
-0.247085678385718	0.191993364080834\\
-0.105074929362465	0.152203250700663\\
0.0524713674857563	0.000123939476777218\\
0.0934775051434157	-0.0107984880483406\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53165848749912	-0.939942059886467\\
1.02043470072422	-0.847690917446757\\
0.602172423887737	-0.734588728031644\\
0.160280608469382	-0.672027242902455\\
-0.272018743212773	-0.65639821278715\\
-0.664465532198274	-0.513225230190224\\
-0.906976784352179	-0.389304734755975\\
-1.01536934245849	-0.388447987645078\\
-1.15684418915812	-0.384404586557876\\
-1.34524944270032	-0.409010203169308\\
-1.58619410148519	-0.353016020299828\\
-1.78196797247402	-0.269056456671916\\
-2.06179527752997	-0.273750380705291\\
-2.25621389382685	-0.116325589367268\\
-2.30804365111067	-0.0316960759796898\\
-2.33898349678438	-0.0025530275636822\\
-2.21230511848839	-0.013837403027621\\
-2.15888850065482	-0.109027320175432\\
-2.28237353306261	-0.165344502929017\\
-2.24396836489965	-0.101846073900163\\
-2.20862977401001	-0.160788469653607\\
-2.42337122323025	-0.126822474903279\\
-2.44239586282499	0.021935685005954\\
-2.44006378849283	-0.0205428260210385\\
-2.44538929495129	-0.0205182657112037\\
-2.51955194669608	-5.91921822114278e-05\\
-2.52757532488087	0.0955861176732983\\
-2.42038968801485	0.0603379448526563\\
-2.44999833456557	0.0424033455743135\\
-2.51103150181943	-0.00206427038995174\\
-2.34152053132829	0.0885628740450738\\
-2.41924401344945	0.0218370600257584\\
-2.40671347966769	0.0320481630023824\\
-2.51416250879104	0.0567015672367651\\
-2.48459297634731	0.141680013246498\\
-2.48915407029591	0.123915674920632\\
-2.50379598917588	0.124634750638873\\
-2.39220123679785	0.16924116752363\\
-2.36182883710716	0.182134907741074\\
-2.20238629634217	0.165267991356326\\
-2.10955651858809	0.0442051079505057\\
-2.03610897329295	0.0703672973041873\\
-2.10459617948711	-0.0135735199542817\\
-2.0802432417778	0.0810867815758778\\
-1.87502362086697	0.131863605247712\\
-1.89420334539627	-0.0447951738623263\\
-2.08922026429007	0.0296303379482138\\
-2.00449778864646	0.169419258462778\\
-2.05533193972507	0.124342081626192\\
-2.07069619974659	0.198747841031523\\
-1.90696076251265	0.22545108114994\\
-1.71269402397687	0.18179708606375\\
-1.73843764211926	0.0915945671521032\\
-1.78712775359103	0.101819429360522\\
-1.67459969326286	0.177564054512419\\
-1.58881940085831	0.172049601836368\\
-1.46580475062594	0.137274235229148\\
-1.39435990173248	0.0444101085803846\\
-1.34582064683891	0.0403798958595179\\
-1.34050758901804	0.0470250122282741\\
-1.4243682503654	0.129677206641862\\
-1.39703233767475	0.150282241644594\\
-1.3083002587357	0.205124495531524\\
-1.23942225552857	0.133869392062398\\
-1.25603934141741	0.180439260437444\\
-1.1316777587061	0.209704684504035\\
-0.93287167349708	0.108197401491927\\
-0.995508167424577	0.0841185626687155\\
-0.940139637044636	0.0900520950431726\\
-0.899621902373402	0.0821882163552421\\
-0.832783366686964	0.158418194560074\\
-0.712455887749431	0.115026403149516\\
-0.679985598191507	0.00526638306371275\\
-0.645087159821374	0.042676280260461\\
-0.678514718887268	0.0795493869512857\\
-0.629675694975879	0.0941260827362122\\
-0.588963872940164	0.137844732505918\\
-0.487556489368848	0.0645128878068149\\
-0.534540102462085	0.0866065179684112\\
-0.379018615554003	0.148399899878962\\
-0.225127964039799	-0.0424567180897844\\
-0.22941237907209	-0.0232559992989092\\
-0.233997489079561	0.017447276571757\\
-0.228408944184468	0.0244255770077977\\
-0.257128244749993	-0.0241045319410365\\
-0.133605421340267	0.105075842324372\\
-0.086331277503328	0.0121366293471264\\
-0.120101368110328	0.0256469922561609\\
-0.235112947895502	-0.0405396229679096\\
-0.262845258686774	0.0863524155711964\\
-0.342803436245405	0.16604111312618\\
-0.30116505708375	0.152472395575952\\
-0.331819220298119	0.178514770539109\\
-0.327154852266502	0.17440143681507\\
-0.171579505532091	0.231176640264748\\
-0.00714238785004775	0.0545357718299025\\
-0.0497434177983324	0.0502843896868474\\
-0.134028488782534	0.0102446065618886\\
-0.247664170949915	0.133420767666549\\
-0.219464328136399	0.171984716159142\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50691066201598	-0.89293525025187\\
0.999556022224039	-0.8261759565011\\
0.517881345102444	-0.802769670481655\\
0.108355326274296	-0.66053425089987\\
-0.282430019382213	-0.612538174803186\\
-0.587822217306933	-0.447334298056926\\
-0.874143941176081	-0.417881521778293\\
-0.864490221927943	-0.423891400603561\\
-1.2042006767538	-0.470823409125574\\
-1.4733234046327	-0.39369724135793\\
-1.65602122821245	-0.25565504178376\\
-1.69055453948723	-0.288247262914911\\
-1.82401744755677	-0.320712367990521\\
-2.09572173436318	-0.287958097436487\\
-2.20823315424988	-0.127692529583882\\
-2.40101741258503	-0.126165866202067\\
-2.4770850428482	-0.0100298526651088\\
-2.47722890555721	0.00675863303003596\\
-2.58992432609175	0.0469087174797256\\
-2.51024377351131	0.123511130339303\\
-2.40692137068437	0.035529587193868\\
-2.44569960471776	-0.0772718362760102\\
-2.375490596406	0.0576092928970392\\
-2.2993135957854	-0.0272536677472592\\
-2.36081763610317	-0.0728482398810396\\
-2.28976483456263	-0.00377529711748661\\
-2.23346436434428	-0.112865303329857\\
-2.35877625869843	-0.132649032047474\\
-2.36074680590534	0.0278674111869567\\
-2.31547094230128	-0.0510652966346041\\
-2.30192489405114	0.0212281540956746\\
-2.33267542138496	-0.0483211273505669\\
-2.39114798406545	0.00544533242149477\\
-2.33366416487882	0.103893434600544\\
-2.30350070348356	0.0501617896850263\\
-2.20380553461677	0.0527631161157668\\
-2.20539449270178	-0.0214151655002942\\
-2.2455038316283	0.0138306497192922\\
-2.22099750141718	0.140571429748928\\
-2.08326164949563	0.0130702340006556\\
-2.02551905702426	0.0216903902180904\\
-1.98928842109579	0.0242365204742179\\
-2.01521543837799	-0.0582863809003849\\
-2.02338897143809	0.0233301024499026\\
-1.9942011746197	0.0491059487215482\\
-1.89169485056036	0.0586559879991813\\
-1.86438821672117	0.0619812697912594\\
-1.88395305073226	0.0218604382328714\\
-1.92325956990765	0.0736116291728598\\
-1.87744157399597	0.16021392342393\\
-1.82405657138029	0.151907915049919\\
-1.70950478021153	0.100870864488173\\
-1.68935069723976	0.0594557885722773\\
-1.71602451539528	0.134762380483462\\
-1.63760454007691	0.166316465555159\\
-1.64987403366665	0.0968630573372758\\
-1.57788727675426	0.219020311552022\\
-1.47580037077381	0.103590930722003\\
-1.4943268701727	0.151100493167558\\
-1.45081376390843	0.125188688223265\\
-1.33615057838726	0.195428164030079\\
-1.2270482752094	0.0901262774792412\\
-1.1528292787088	0.104817055990155\\
-1.10882342208081	0.0224312704602122\\
-1.06725911862254	0.0496407276006527\\
-0.943005291048564	0.0391333243242896\\
-0.815849817201769	-0.0171265813916961\\
-0.836433248920439	-0.00614481381256715\\
-0.877160056213196	0.0496876981748083\\
-0.977627430185085	0.0116858213892731\\
-1.06306337086254	0.192600329405091\\
-0.96883971653015	0.277760219769062\\
-0.905482861519807	0.22906277031044\\
-0.748924690972826	0.2140713734349\\
-0.675189402183526	0.0744653850346494\\
-0.715136021240749	0.0808859484216167\\
-0.602719778941137	0.194184391533864\\
-0.545370906564925	0.117179846008942\\
-0.547447037085355	0.124130314583317\\
-0.40432142695478	0.101483550309889\\
-0.294856041898148	0.0176327710585538\\
-0.40882332245724	-0.0232964745315379\\
-0.31912526044248	0.0864765003498951\\
-0.063146662540879	0.0816387531594837\\
-0.101108739162695	-0.0830994034610536\\
-0.036943863853854	0.00453191184218099\\
0.0501582238032759	-0.0944880423150008\\
0.0111039831437131	-0.0688293587797303\\
0.089188639281911	-0.0930108212479075\\
0.147587243922121	-0.118715571591249\\
0.0331349253496167	-0.13473808759447\\
-0.0517516140418818	-0.0169639890037803\\
0.0750212665538459	0.0680324836319302\\
-0.00185915090210807	-0.122794101308929\\
-0.0962427748554374	-0.0208690519221508\\
-0.0879155774835811	0.103887413870882\\
-0.0465655827805774	0.0517450422171029\\
-0.0612107710255212	0.0465566136956467\\
-0.0966338304527962	0.0179735367700848\\
-0.0536550315199255	0.0135558540115952\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.39651384090014	-0.891284612052111\\
0.933221428536608	-0.768395374257164\\
0.425111713383742	-0.74830561978351\\
-0.115755766620818	-0.54688506667161\\
-0.401436823807705	-0.468638455773793\\
-0.666933868943002	-0.407697453077621\\
-0.904970656923138	-0.386360044932245\\
-1.15540881530901	-0.318379239168469\\
-1.43391640551875	-0.359409791378036\\
-1.48536756624533	-0.25209085894998\\
-1.63401066998301	-0.344493945603393\\
-1.66285685091935	-0.237080601861722\\
-1.9153715058775	-0.34781168878833\\
-2.24501816897852	-0.161355051467183\\
-2.32689704089544	0.00141591340675482\\
-2.39685000524943	-0.0437900054248712\\
-2.37574420811794	0.0247655427786839\\
-2.32553177941934	-0.0232924237335387\\
-2.33098694360908	-0.101589647763844\\
-2.36239393414601	-0.0794326990938921\\
-2.26910632428194	0.00010148845053623\\
-2.36781392371173	-0.140588397470634\\
-2.46689887033027	-0.0497272447132118\\
-2.60474714543744	-0.0123752861854581\\
-2.61942968089806	0.0972797098461005\\
-2.43487181877603	0.095253491667528\\
-2.32452252205417	-0.0272794569162316\\
-2.44662878667114	-0.0809908841255333\\
-2.57376228378652	0.0136700243722118\\
-2.58641885554177	0.116238646922928\\
-2.56933905057519	0.126474856988385\\
-2.47011190569826	0.118605498990075\\
-2.33055734540218	0.1191517894098\\
-2.33203965024883	0.0434611756139433\\
-2.22656099381263	0.0310197976619729\\
-2.25951488601576	-0.0285562799082503\\
-2.24444079091561	0.0176288636446493\\
-2.2178294609206	0.0759573812232186\\
-2.11774421013873	0.00189828412126499\\
-2.15521490513997	0.0367017763364627\\
-2.16658943584048	0.0349224061946879\\
-2.15023988658626	0.107097433883519\\
-2.15654549150847	0.0568359103100393\\
-2.25360512816768	0.170753470102508\\
-2.24079002956166	0.182513908488656\\
-2.18228363860224	0.171103562859262\\
-2.17486961389671	0.237210037490306\\
-2.17418507269808	0.212995464254329\\
-2.18456038085305	0.272695275124043\\
-2.01080498183974	0.273141511668452\\
-1.84651590115238	0.26852612926666\\
-1.82877668349877	0.0853226427834755\\
-1.81550727448641	0.131105980065395\\
-1.69351307636107	0.167474955163681\\
-1.4812174533397	0.104836795688562\\
-1.364134955219	0.0474136451607041\\
-1.36623152641078	-0.0486452765804302\\
-1.36948844304305	0.0191090722457607\\
-1.34576860774077	0.029867626698257\\
-1.37427915329322	0.0482024356112463\\
-1.30952170673068	0.134264671108946\\
-1.37248893006604	0.113884824341656\\
-1.39970109726674	0.166628089953718\\
-1.39089051932978	0.243093931673428\\
-1.39837280028068	0.218395497748276\\
-1.23620280225834	0.334079807506272\\
-1.08667012195455	0.188222983375264\\
-0.977144716221306	0.118780735298076\\
-1.02432980757843	0.0771483482021084\\
-0.971741181917133	0.193797525789703\\
-0.843564038887835	0.126336634926581\\
-0.783073030980866	0.0734748959801522\\
-0.775778923987117	0.109695142218014\\
-0.652946426142287	0.134145090957689\\
-0.536035829404541	0.0979418197400407\\
-0.559109755276601	-0.0104546500494586\\
-0.574138323982577	0.0198595844135093\\
-0.622599176102252	0.0842990712971128\\
-0.627059815966732	0.201558259609438\\
-0.5131418431692	0.196483703497673\\
-0.394480445466307	0.0622337637781981\\
-0.389314087951369	0.0506402156363648\\
-0.465381429880404	0.0602423709018991\\
-0.546557399747525	0.123218872895972\\
-0.477101720411767	0.268311995653746\\
-0.302810689760853	0.197251040486215\\
-0.203148355796044	0.0457447198252821\\
-0.278244190949767	0.00754315920457593\\
-0.154651185987198	0.103858234692151\\
0.0106000318060361	0.0498546920906795\\
-0.0295731942910917	-0.0318456927823224\\
-0.00600416890648317	0.0326522430855027\\
-0.0240580287341489	0.0120955601194259\\
-0.0518023482615098	-0.0318481718174283\\
-0.0170069687862427	0.052250125065554\\
-0.0932398417670263	0.0181602989540283\\
-0.0822946115962582	0.088563716417931\\
-0.0471282783143834	0.0668937634133052\\
-0.0260195934941329	-0.000606145548156505\\
-0.0167903813515428	-0.00028694925932142\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51047286645092	-0.953094062768902\\
1.0693951353358	-0.860668459423003\\
0.583062633157258	-0.824059257129091\\
0.15196882500342	-0.693358232763174\\
-0.293616180253373	-0.631056480807823\\
-0.539324528134588	-0.438405299120805\\
-0.812349951939263	-0.498211018158776\\
-1.15281380553958	-0.397317878679973\\
-1.51410585414818	-0.337058042929837\\
-1.56986502505857	-0.195668703012603\\
-1.72806362997156	-0.270780785691528\\
-1.81254628957788	-0.243032608460358\\
-1.92373225983171	-0.199470808584262\\
-1.8583004977346	-0.222664297271582\\
-1.97349488306006	-0.248870017047031\\
-2.21866370137898	-0.217322959290841\\
-2.23597105237223	-0.0540789633437031\\
-2.23662195994394	-0.152835432590458\\
-2.49846191714469	-0.0997703348724805\\
-2.54273638575421	0.0267424907155999\\
-2.61339666540169	0.0276601778969022\\
-2.52325745566715	0.0820586630310044\\
-2.60391797456617	0.0236755606874136\\
-2.63292838996979	0.078385737422278\\
-2.56581352565658	0.142917819923895\\
-2.61756492785516	0.0321181060032009\\
-2.65240132095892	0.158787021952941\\
-2.54442801868031	0.173138998727705\\
-2.45286031097378	0.0468728999220787\\
-2.36236212978422	0.0681272096037807\\
-2.30100427038868	-0.049412468500092\\
-2.33551874465127	0.0119822761348368\\
-2.3729484128489	-0.0170955861949788\\
-2.45009992618807	0.0359948860882535\\
-2.4572318549286	0.166539764863312\\
-2.44794990294727	0.104011380026645\\
-2.42889202877812	0.180254210371575\\
-2.3577333414663	0.176348552305258\\
-2.3446057049494	0.0807327769332903\\
-2.28557614001378	0.136151363694235\\
-2.29200889349842	0.137195795066555\\
-2.17255211149029	0.130853439269809\\
-2.09247968105417	0.146388844741281\\
-1.90264135523795	0.0534573247624334\\
-1.83184652141428	-0.0529378983343932\\
-2.00036637503756	-0.0559626718149712\\
-2.07170137108917	0.165574871160644\\
-2.0437593495245	0.185354195839889\\
-1.95384984586428	0.189368728916488\\
-1.99731668515063	0.158050828509849\\
-1.93238175630111	0.193294197656393\\
-1.99729050392785	0.165788318982897\\
-1.88713815959195	0.300912765152197\\
-1.76943043104548	0.177308702428102\\
-1.74036747590525	0.232379626416635\\
-1.67592533451979	0.188297064300324\\
-1.60847092866371	0.149571407855226\\
-1.51710512234391	0.182982872290762\\
-1.55920942180411	0.152041410126778\\
-1.52300897507893	0.226826163212915\\
-1.27930669668867	0.160404859544402\\
-1.18441286229189	0.0603133084891029\\
-1.02141162123383	0.0759090997615531\\
-1.01672545955008	0.00341053974506734\\
-0.958721592081747	-0.001831243422544\\
-0.98390936076069	-0.0418379004277537\\
-1.04208794805881	0.108800588369628\\
-1.11667453226412	0.138895982490134\\
-1.04560551566308	0.169158765564988\\
-0.963688030190537	0.232122396723366\\
-0.902343128435082	0.108042258877536\\
-0.801785055939821	0.132369159085852\\
-0.717343727042512	0.139967522411906\\
-0.718114608313851	0.0830039566450622\\
-0.606636344107584	0.138695516024493\\
-0.632053417139774	-0.0194812569676081\\
-0.701994660866678	0.099519268575935\\
-0.64037017689258	0.141934445955825\\
-0.669067066189588	0.183732571821157\\
-0.544254090742571	0.166198690808639\\
-0.468481980254105	0.155827927669598\\
-0.263135952348312	0.145843283031647\\
-0.274006864892175	0.00257157117019537\\
-0.27732666931496	0.0482774543985377\\
-0.334989327354076	0.0295369677788534\\
-0.395383950733685	0.142009776165342\\
-0.27460999367694	0.192743478538974\\
-0.168568267377612	0.0989633278874825\\
-0.158880412174702	0.00682627984579867\\
-0.173665194890728	0.073305423935704\\
-0.190664615863506	0.038697597002074\\
-0.0979674031180412	0.0797068532752872\\
-0.107941045641511	0.000393010357820515\\
-0.140153349026953	0.0827912931750383\\
-0.0661418865973026	0.0550173117048107\\
-0.127257949887495	0.0859386257251585\\
-0.072060378039423	0.10802011792145\\
0.0649106214321629	0.0712820174349943\\
0.118222251699396	-0.0126033690594387\\
0.0238230854869666	-0.101996766194893\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47680186342474	-0.970044595272824\\
1.03113603761709	-0.850802592657959\\
0.523595937098529	-0.753338225699267\\
0.209247910150016	-0.613262106222201\\
-0.114295960344188	-0.617219201618637\\
-0.536417446750467	-0.648672685321782\\
-0.754995091469011	-0.465420999713517\\
-0.989341666926421	-0.425566391485448\\
-1.15420213166388	-0.412595478412536\\
-1.31848622611276	-0.390249185117371\\
-1.46484536528438	-0.36831061529054\\
-1.75550244378933	-0.402219017443515\\
-1.87081289066598	-0.262342243759406\\
-2.01704153460921	-0.268386863465757\\
-2.21746495199492	-0.24444192199959\\
-2.35438715806943	-0.0184755105559064\\
-2.42428748274419	-0.0115089574569539\\
-2.48809820402111	-0.0264541935200425\\
-2.40183398813893	0.0718127486100002\\
-2.49858851315541	-0.0146255285343686\\
-2.44968793495096	0.0228610173365215\\
-2.25473153785806	-0.0327280660243278\\
-2.33135822008458	-0.0906228281708273\\
-2.35509142404578	-0.0937169908319274\\
-2.45086116179005	-0.0207465436230241\\
-2.45959491138986	0.0016392371983292\\
-2.37986775341896	0.0215342261990921\\
-2.23479873935669	-0.0457659528861926\\
-2.20468131525914	-0.123656912889845\\
-2.18937520468029	-0.0894155688618239\\
-2.3183452690528	-0.118636733478095\\
-2.38407152326312	-0.0462087491036231\\
-2.48959973205635	0.0191844405371719\\
-2.46077789409864	0.163727210342807\\
-2.46126849678478	0.103441965997853\\
-2.45701891487507	0.125640083089498\\
-2.59256826605277	0.168165023637162\\
-2.46259175535394	0.315343262683676\\
-2.30111200583258	0.137436063085567\\
-2.31571589487347	0.090125211178796\\
-2.27099120025806	0.138898698747671\\
-2.24846215875161	0.177720805265974\\
-2.23358417900164	0.156847886289667\\
-2.15473844720922	0.118443038140023\\
-2.00073591320803	0.158291913920092\\
-1.85120600227076	0.0435885299687873\\
-1.80493375372493	0.0205707511015951\\
-1.85855024256431	-0.0261390945154612\\
-1.82276943778535	0.0189662234223835\\
-1.78402438129374	0.099197508176535\\
-1.7231329233131	0.0512065087469285\\
-1.72815008191653	0.102753055204767\\
-1.67515239653607	0.0699122877047518\\
-1.56029826290142	0.11744281640691\\
-1.46324612943246	0.00121627615220193\\
-1.36910936717712	0.0486878698089988\\
-1.40279673278599	0.0210350618119796\\
-1.30047194174351	0.0105738471828193\\
-1.2854153375556	-0.00977178596194055\\
-1.20057287907583	0.0607787094639948\\
-1.14915218022942	0.0213794961242505\\
-1.24209731042996	-0.0231326873806115\\
-1.27987578591091	0.0785194068297007\\
-1.28239369095533	0.135732329998501\\
-1.23139051855671	0.147723572461395\\
-1.08857483845289	0.149489400858351\\
-1.0636607491104	0.0763068853132247\\
-1.03116631048399	0.120765960207654\\
-1.03401953158534	0.163733307616021\\
-0.963930952674898	0.147380406079075\\
-0.838393766237496	0.166525447454644\\
-0.703641946823159	0.111656494143288\\
-0.675438741515784	0.0634080830157921\\
-0.531817297805634	0.0733739830090401\\
-0.605477839528714	0.00839896301489431\\
-0.530142905886823	0.0863864227647408\\
-0.45511686574471	0.00754518220239984\\
-0.526770809457417	0.0512223295385429\\
-0.485947879019428	0.110061049129526\\
-0.356044345304624	0.0886114294953327\\
-0.277254933268108	0.0423941604164098\\
-0.263331980804883	-0.0368361759509258\\
-0.358627662712836	-0.0191220671912917\\
-0.491578931545315	0.11375206617006\\
-0.370096302549314	0.230290550290882\\
-0.172994665261723	0.129955525273\\
-0.139044996565921	-0.017223399488669\\
-0.122638044129833	0.0662399104988837\\
-0.0973779570497192	0.0308487300456972\\
0.0500141538125953	-0.0184972809676519\\
0.0552376831662678	-0.0358720756660961\\
0.100479837260698	-0.0410139733424642\\
0.102167063002278	-0.108283494880868\\
0.0610392132687431	-0.0806237220490316\\
0.0104238154334367	-0.0626830681950895\\
-0.0871877170576846	-0.00598057519879061\\
-0.193632187971425	0.0181784401845937\\
-0.144738634883325	0.157329712922782\\
-0.0445657754602338	0.104117777200926\\
0.0188597082736473	0.0366791676101649\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.55302822561996	-0.9539182315274\\
1.08318702846996	-0.83926040785257\\
0.662368393268344	-0.844247466221887\\
0.237383237612694	-0.711821980417053\\
-0.166967464456025	-0.631876357048983\\
-0.496745113000531	-0.51938694604388\\
-0.730135820939616	-0.440698883786003\\
-0.991047088418786	-0.469164785617918\\
-1.26945296647841	-0.392511486835054\\
-1.46922893207479	-0.309470967746366\\
-1.65126143114339	-0.327221463210572\\
-1.79128583050605	-0.237255570665829\\
-1.8597056325641	-0.261753196945296\\
-2.06810292015691	-0.212509373984459\\
-2.30407525275082	-0.114706594078402\\
-2.49139627477967	-0.0432065030121102\\
-2.64184336046545	0.041554166727638\\
-2.68661275265225	0.188844582315073\\
-2.56804495867741	0.121713145596696\\
-2.61353027624716	0.0861489728448803\\
-2.57523654667325	0.0550407140313851\\
-2.53148049759847	0.0431612595979818\\
-2.5278580875676	0.0303653129809299\\
-2.64456034060214	0.105861954859449\\
-2.63652603386409	0.102455059499461\\
-2.68090449598194	0.168015166428502\\
-2.62844716236893	0.176273236004216\\
-2.55862469900327	0.101068044796851\\
-2.43235614146151	0.0606973309416069\\
-2.39651751240773	0.0786683883548677\\
-2.29837111150222	-0.00976665301401817\\
-2.35975970922252	-0.0432773834273294\\
-2.48328802028882	0.00453145602886534\\
-2.47173767129717	0.170538998417787\\
-2.43335022743904	0.0801222322304005\\
-2.33979119512456	0.0884544554678424\\
-2.2870557132144	0.107994198743002\\
-2.30283336767523	0.0820445399861791\\
-2.12964450277419	0.0644198600225536\\
-2.06310505473036	-0.0414676252266675\\
-2.07885523642939	-0.0120695457669516\\
-2.17064099366519	-0.0117467795084291\\
-2.27195267162398	0.150927141076949\\
-2.16638354492081	0.217698341872986\\
-2.16137509913164	0.172890693858021\\
-2.10838181752756	0.16396643300585\\
-1.93650060118334	0.201235279431644\\
-1.96810269011858	0.113593195369607\\
-2.00369232808947	0.162929492617514\\
-1.98780882071089	0.155782894217926\\
-1.87062097851048	0.245280144581696\\
-1.86350039518821	0.105708452467098\\
-1.77168998930286	0.209911857618688\\
-1.71798924338256	0.162088506077628\\
-1.70995018925384	0.093824906986377\\
-1.56962820420865	0.162890258124237\\
-1.55634821662428	0.0762269131854525\\
-1.6051662448787	0.168008981137623\\
-1.42727019037193	0.170934850213025\\
-1.28305248598739	0.0768043463681976\\
-1.20463621815767	0.0231892237987508\\
-1.24472626701197	0.0801617138604211\\
-1.1654472821876	0.0190198282323808\\
-1.22303012039432	0.117376611228561\\
-1.22612251129353	0.204824723389335\\
-1.23311353884697	0.190258877087142\\
-1.14489357744096	0.160561917700955\\
-0.99326332506077	0.160227098212349\\
-0.974894743154386	0.149037933219816\\
-0.90397615161033	0.139403797253466\\
-0.81135220245491	0.141737061859337\\
-0.70501492459961	0.0576572956855463\\
-0.703362768536543	0.0904713962926018\\
-0.771408635240714	0.0247443366917108\\
-0.802331095677674	0.17322511996729\\
-0.789085654950086	0.159120295780837\\
-0.72582013773091	0.170389617335285\\
-0.673357733026396	0.212721737308263\\
-0.585182866293001	0.18037776441439\\
-0.617074036930046	0.10219583764109\\
-0.518229170949892	0.173776820796673\\
-0.446269465534449	0.0933746828576746\\
-0.351480200785835	0.104083526752568\\
-0.399812446883528	0.0989139215096252\\
-0.5548099098992	0.171311053806978\\
-0.532629113054016	0.275926484205493\\
-0.344260224082946	0.256028556722094\\
-0.418132573753298	0.0897255715410645\\
-0.32949674742302	0.158525014642991\\
-0.297833149078912	0.16989305293523\\
-0.407820011280002	0.092804686109164\\
-0.365013604201319	0.283347591052897\\
-0.324430828345219	0.199035056700085\\
-0.201428364442093	0.142819059516194\\
-0.21028293971241	0.0647530526747112\\
-0.13335740618283	0.0909663245776303\\
0.00537027080779154	0.0326636118379595\\
0.00430342557643474	-0.0332840026961482\\
-0.000961915313801234	-0.0179545029357592\\
-0.0396457502028501	-0.010856590455522\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45199238232979	-0.872034499081399\\
0.888548614432353	-0.798406716416586\\
0.42262430255571	-0.720043640937995\\
0.145127467316586	-0.564614269545998\\
-0.143007706982916	-0.663314146292236\\
-0.392096632163193	-0.577786034132315\\
-0.677282606354642	-0.523742733612426\\
-1.03987765097586	-0.470013742442329\\
-1.28514758283614	-0.421510426752574\\
-1.59680156855964	-0.300309345058346\\
-1.74608003981148	-0.183585339481813\\
-1.84428263842151	-0.230907074568384\\
-1.91742547944406	-0.22457917950999\\
-1.94750626205873	-0.169376056051887\\
-1.94408004225671	-0.258508474734067\\
-2.01627811798017	-0.236082649110647\\
-2.27927710381579	-0.173938820804458\\
-2.38236140489018	-0.0403400274260699\\
-2.35547136254384	-0.0564820899148766\\
-2.4648372117922	-0.0775932841975202\\
-2.47208650714531	0.0502911371754919\\
-2.37033716108673	-0.00121432741469675\\
-2.32217412322219	-0.0658679056017714\\
-2.35773788240518	-0.0839323712369075\\
-2.40523455014173	-0.0790232461032065\\
-2.56063015593001	0.0174646530337607\\
-2.55266406388829	0.0780754564842862\\
-2.64226940515254	0.0510673994251664\\
-2.48785973821919	0.128560004006108\\
-2.44355548464273	0.085776454540131\\
-2.32369339754043	0.0613641497022872\\
-2.27094655994946	0.0145819255591084\\
-2.27476359351112	-0.0470599522404308\\
-2.18428104821688	-0.0287745281232066\\
-2.17732158225982	-0.0776903396906358\\
-2.34051312514461	-0.00972655138230415\\
-2.39008007964924	0.133738085181738\\
-2.31550301032649	0.150294561171211\\
-2.30615953647955	0.0636711655016768\\
-2.33922154277985	0.0950469789032934\\
-2.23889916018727	0.184310537926841\\
-2.18810484202052	0.0925110171864299\\
-2.12241886126317	0.0911780757140749\\
-2.08325608839926	0.069115317158751\\
-2.20833833600989	0.125158362636008\\
-2.10553721213957	0.272099457200423\\
-2.0661855993107	0.16372749053757\\
-2.14660840510341	0.232552877450584\\
-1.98996085233595	0.267192921903996\\
-1.86314650474522	0.128899049350483\\
-1.78640884647658	0.0764546453697698\\
-1.78886239427065	0.128158854879041\\
-1.76015155731672	0.153278097473066\\
-1.64843823429934	0.132565039851185\\
-1.53156495237368	0.0809831547586554\\
-1.47932406905908	0.0244624957578891\\
-1.43973248606067	0.0532136035089462\\
-1.36408553210144	0.0506561054101451\\
-1.36440424290115	0.00801674447262072\\
-1.39238405413658	0.107899377516467\\
-1.32367399509011	0.113089751842367\\
-1.20680505236493	0.0948427952813049\\
-1.19481914209221	0.0527320409834296\\
-1.08787459607103	0.0843345195265528\\
-0.923500546923627	0.0798494104402793\\
-0.865713158496269	-0.0653319084964468\\
-0.916321075956671	-0.0330267321133891\\
-0.880352773837183	0.0353696687972333\\
-0.858861963701484	0.0880519226394475\\
-0.823201280480543	0.0769591554893178\\
-0.865334606568959	0.0186892765462639\\
-0.911941519518989	0.10331043299522\\
-1.00990109942838	0.208065906824886\\
-0.940128006509134	0.247525049367322\\
-0.890479632176945	0.191416855847198\\
-0.832452016566983	0.269471005453218\\
-0.724676972180129	0.276761782892785\\
-0.488258330280642	0.19193047454502\\
-0.384274720355641	0.0131793185107799\\
-0.321378101190922	0.0386441670677189\\
-0.322266420051278	0.0373812597884551\\
-0.297402731241121	0.0445317673258091\\
-0.268016558097664	0.0526282169252686\\
-0.353735874447583	0.0647529056977224\\
-0.347248218527925	0.0792931688498696\\
-0.311874997395296	0.0963895255699093\\
-0.27029305575567	0.137063633828239\\
-0.31959865681581	0.100272389057135\\
-0.294737601514654	0.157770878860981\\
-0.215097748806885	0.0854081991144377\\
-0.269710156678905	0.104615125462673\\
-0.122485989578017	0.125634368672482\\
0.101837704880909	0.0793752261752673\\
0.153222254223636	-0.138100826647694\\
0.116179703124817	-0.0493769910278945\\
0.0719364548570878	-0.105046836558227\\
0.0188677642422989	-0.0699288909926961\\
0.0450852609008111	0.021603823369931\\
0.0544301885265441	-0.0572798245795556\\
0.0315362177681399	-0.0568753972741772\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.4349435145164	-0.957739416104246\\
0.930088445131181	-0.824025118935516\\
0.513429240820708	-0.664285471232065\\
0.242626355365079	-0.688293433799191\\
-0.100084093236032	-0.67648064487535\\
-0.455717811472133	-0.640559251420704\\
-0.766784040317868	-0.542378567060688\\
-1.04338584193514	-0.469657297524596\\
-1.34006857629055	-0.366886649804861\\
-1.60556932855065	-0.26780639423827\\
-1.90190234317852	-0.192096921018657\\
-2.03033647453285	-0.11422376195217\\
-2.03087143658235	-0.0671769673307243\\
-2.09079726224985	-0.114457432473947\\
-2.14213321127836	-0.113298914606306\\
-2.12785037680536	-0.103531451757804\\
-2.12096947084168	-0.149991809525833\\
-2.18064228044567	-0.209401273555357\\
-2.31942877046072	-0.121375581946805\\
-2.32376973021418	-0.0365274024995216\\
-2.49242202291003	-0.0662406630669961\\
-2.65922772285488	0.0084334326510514\\
-2.69340064515666	0.138662084112929\\
-2.64588724343673	0.138040832967003\\
-2.63172799928126	0.133735341600237\\
-2.63758479076934	0.0875741387078545\\
-2.62258527643378	0.16786985664105\\
-2.54699989298391	0.154880118028486\\
-2.46334754481792	0.113603884293113\\
-2.34160053227619	0.0542842488170137\\
-2.32520198648523	-0.0371223737339668\\
-2.28340896721619	-0.0423618128439092\\
-2.31741878774148	-0.00211557719668025\\
-2.37606020921651	-0.000431558295293309\\
-2.25045688461518	0.0497661352756\\
-2.26760970097085	-0.0586502417081912\\
-2.29769671736266	0.0377008528609246\\
-2.33967817479185	0.121064726165526\\
-2.46048168470082	0.14011934878881\\
-2.38220215648662	0.21081432331063\\
-2.24146428522022	0.207376145261323\\
-2.12919805161739	0.146855715813663\\
-2.09194756198148	0.113046709774363\\
-2.00059554116965	0.103364388936664\\
-1.88088918511076	-0.00375877678422944\\
-1.88498939218355	0.0290557071220641\\
-1.88858309418037	0.0456833917927841\\
-1.86222848578998	0.0514753428488323\\
-1.82131500622757	0.0267924584944568\\
-1.78177303264399	0.106150196537584\\
-1.70030703244204	0.031740840434386\\
-1.70764096616099	0.0130652092770296\\
-1.67189164392549	0.131183284004116\\
-1.63282079605759	0.0536165680118279\\
-1.66504244459082	0.127222069813289\\
-1.61982637461898	0.119629572550427\\
-1.48174468271007	0.120500893390378\\
-1.4028709254182	0.124502535455378\\
-1.30313467766984	0.0502149008184678\\
-1.31707253529211	0.0136165901167227\\
-1.27295718411244	0.0704445561326999\\
-1.12446016749705	0.0651934564454554\\
-1.0483712254332	-0.029005363671567\\
-1.13524376008353	-0.0579369984852763\\
-1.19479193923694	0.126913289586011\\
-1.11662813878445	0.137157023602544\\
-1.08548548068985	0.146056076916863\\
-0.999492450227252	0.188576909954934\\
-0.938522870072564	0.138893092476549\\
-0.903748154794655	0.0656995366970952\\
-1.06199963953881	0.170288845333893\\
-1.06062758148139	0.221634173845409\\
-1.01368790709789	0.313540509492154\\
-0.786128797937383	0.281021349975428\\
-0.63235918334894	0.130419860184615\\
-0.754181830181507	0.015335306035813\\
-0.681012965184919	0.178717660090841\\
-0.592421019073462	0.178269212163993\\
-0.502617118227155	0.136759572345382\\
-0.367470479403321	0.0477864312037988\\
-0.327516759799001	0.0606930617754228\\
-0.468237014199195	-0.00865502322331048\\
-0.429100071893023	0.189572336506818\\
-0.345890875948727	0.125070443946552\\
-0.29932253460909	0.0381034461563506\\
-0.193776565293859	0.118285941877988\\
-0.157200268587418	0.0583734431652737\\
-0.26375078995843	-0.0439522798990996\\
-0.240581518060076	0.147832306789832\\
-0.109670843701599	0.0994475772685252\\
-0.0410584460971104	0.0464128089292857\\
-0.0832904232247247	-0.0232571563657904\\
-0.0184711489421376	0.0625812164009031\\
-0.104727473175633	-0.0444907814455763\\
-0.142832528742355	0.065491306793274\\
-0.172458773784183	0.0457941361022425\\
-0.103196671663763	0.123385909076075\\
0.0170333446908102	0.0693370364013922\\
0.0432368601169655	-0.0657723164182697\\
0.0857422167683825	-0.0449013848547272\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47963517845631	-0.91192011124657\\
1.09675109821757	-0.868582583099591\\
0.637398845479962	-0.800630184527637\\
0.266950957199895	-0.745847538420424\\
-0.133117247648761	-0.693692666226337\\
-0.389210814100424	-0.547882898338989\\
-0.612681820124266	-0.519682818297778\\
-0.878662370899041	-0.513421985733371\\
-1.12172424784488	-0.526270074951325\\
-1.29319525591802	-0.468217816261447\\
-1.4732971058955	-0.449908057179066\\
-1.70320975063221	-0.38081620901527\\
-1.93806867947855	-0.292705899519157\\
-2.05545979884703	-0.139160850729824\\
-2.11563985754019	-0.142329595278494\\
-2.07856422538046	-0.123521508036276\\
-2.26836461980138	-0.190018385795382\\
-2.35036315088543	-0.0415614286568642\\
-2.33478366041464	-0.0273596666385219\\
-2.4048590272913	-0.0990882060238919\\
-2.54747215941248	0.00559761750139334\\
-2.6241399984825	0.036794560709039\\
-2.55291860424897	0.109592694811093\\
-2.46643886400349	0.0369961355688575\\
-2.47106566657739	0.0420858817414152\\
-2.51562774983632	-0.000893608839195596\\
-2.54985047728423	0.034773459873686\\
-2.45587551159594	0.0611450427212881\\
-2.46409640393598	0.0123755088258801\\
-2.55004506649603	0.100480159887613\\
-2.51794446635317	0.0801534972941344\\
-2.57191108005273	0.129882031305931\\
-2.46976489040328	0.190787849996022\\
-2.3492365758171	0.117713995981186\\
-2.28266698009148	0.0798960421810161\\
-2.26711836341834	-0.0345974333636663\\
-2.34661535285392	0.0333645484335027\\
-2.3221618602264	0.134547799377796\\
-2.20813969106857	0.0883195283030425\\
-2.0291059272358	0.00376677857987865\\
-1.97966827583944	-0.0788154836231383\\
-1.98512082957077	-0.0481343408358166\\
-2.00222037470066	0.0509316005496531\\
-1.99857209715147	0.0510658824036669\\
-1.96370108985463	0.00956797743094857\\
-1.97300301942611	0.0780586249762314\\
-1.84068658026737	0.112806728904689\\
-1.67651370925758	0.0328663460778427\\
-1.80242794503689	-0.0405100595200993\\
-1.83338930863601	0.100391019440856\\
-1.61113262109584	0.145679670239212\\
-1.61020941986919	-0.0653574361624542\\
-1.65194546692613	0.0306756246391472\\
-1.61348068903094	0.129010716964244\\
-1.59159639458881	0.0219898401504486\\
-1.6375521981632	0.0848806515971683\\
-1.63243321586469	0.218866538388638\\
-1.52166664930697	0.159343692304848\\
-1.45438054451706	0.0996641014051653\\
-1.38396232446287	0.101721080890956\\
-1.25736174207524	0.138724536580509\\
-1.14729467508054	0.0855701547087893\\
-1.15524597165757	0.00649870758835074\\
-1.15376020298963	0.0992659445313117\\
-1.03805357586208	0.107134083230696\\
-0.956150419190708	0.0084390327914592\\
-0.918166783758025	0.0529673762005634\\
-0.888382121240393	0.0158574512588902\\
-0.896122165239104	0.0929125193647274\\
-0.850694701443264	0.125940959357398\\
-0.861010004059888	0.0358701574353607\\
-0.853673065504185	0.0963170177127083\\
-0.872286995786776	0.120293086220182\\
-0.965899615992904	0.190405050478495\\
-0.939120742790671	0.275987594684387\\
-0.787687410627354	0.232417000389666\\
-0.573887468104663	0.215005771951847\\
-0.480820074011889	0.102411146102962\\
-0.467134952493742	0.072601106535225\\
-0.50700459577164	0.106658928845098\\
-0.380623625582727	0.133555042492739\\
-0.262425247110749	0.00461472927767854\\
-0.152995016808193	0.033009474424777\\
-0.41447490639275	-0.0205970271162644\\
-0.330720049227643	0.125232610346673\\
-0.325109427000886	0.131588391593546\\
-0.211101875983816	0.0954076279513805\\
-0.0606256677582998	0.0696805973876801\\
-0.144311961060158	-0.0758740371436484\\
-0.235330358950396	0.0880177696779384\\
-0.367570532212987	0.146812075352195\\
-0.210566535163074	0.219394073641554\\
-0.119615613237742	0.119707832695875\\
-0.0666784292738718	0.0177462734686235\\
-0.00148316948930027	0.011885604212464\\
0.0412080509360607	-0.0384766082512331\\
-0.0554628079931765	0.0328936106962716\\
-0.0369342424713871	0.0599790534988797\\
0.0014036025015503	0.048118818764743\\
0.0267552626583614	0.00316345642069271\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.4200527744339	-0.944351523878432\\
0.977572998852183	-0.793669096771615\\
0.631919653068977	-0.716246580157017\\
0.221588727235786	-0.77345974405147\\
0.0238817679850947	-0.640652324385639\\
-0.218152316794894	-0.713469630738171\\
-0.461766648354175	-0.682737323498153\\
-0.738423746527629	-0.650633786028673\\
-1.11923931025471	-0.548948927970092\\
-1.33025411479216	-0.434702471119053\\
-1.54722152934651	-0.345746362637299\\
-1.82610920639477	-0.335665456450475\\
-1.83501862193441	-0.180020718820234\\
-1.9263221166518	-0.236736663451817\\
-2.03479469617362	-0.30624534656795\\
-2.24544263079054	-0.223037232304878\\
-2.31537570701916	-0.0505040765779429\\
-2.49093879656227	-0.096684129982839\\
-2.52440517898597	0.00533417386834635\\
-2.51934906110722	0.0740367002601759\\
-2.46626956362608	0.0741250410654255\\
-2.44462781191445	-0.0533456808443649\\
-2.53707495307249	0.0242059599020214\\
-2.46492222372433	0.0421094962693574\\
-2.61482802238658	-0.00453858497950008\\
-2.66686518050023	0.151879185977746\\
-2.50480118944801	0.131923155005952\\
-2.45667024097851	0.0307280993757975\\
-2.51141504517459	-0.00775501720820478\\
-2.51276698780662	0.122737705866033\\
-2.35356490054082	0.10390542441765\\
-2.43282057904734	-0.0210838765868847\\
-2.4203215770239	0.0776649432040795\\
-2.3923177557654	0.107094423785792\\
-2.35137636686042	0.0544632638185852\\
-2.34731633601341	0.0944240126604568\\
-2.32510079192928	0.0653750558373778\\
-2.28172955486031	0.0857172254969295\\
-2.32128189704308	0.0533117493587236\\
-2.28038891243196	0.170075114272921\\
-2.17924771954084	0.10286735348453\\
-2.25765227950591	0.106795524748031\\
-2.11023130497299	0.136285547016367\\
-1.95600964212147	0.0348189426537706\\
-1.84691738782658	0.0389260748848125\\
-1.91701267441294	-0.0615626171674111\\
-1.9083274767941	0.0875342407349031\\
-1.96965656277732	0.052898729399359\\
-2.02000767253752	0.0941741355832767\\
-2.02296249254462	0.224272349435704\\
-1.81055342559002	0.197433505442904\\
-1.67279204714933	0.0754159498513066\\
-1.79036205466093	0.084293850262433\\
-1.69609145464483	0.2125434547284\\
-1.63999336663364	0.0978832794279509\\
-1.74604438758081	0.147226504702074\\
-1.72326308481871	0.2793835634399\\
-1.43296711161307	0.199620686417707\\
-1.39733790407675	0.112963385525487\\
-1.38165450251411	0.0838010152177192\\
-1.3103450438711	0.0982462577966449\\
-1.17624062186682	0.0894860051122029\\
-1.21737389078516	0.0597423264265644\\
-1.26937969763103	0.127683396682551\\
-1.27030295462368	0.190318840399339\\
-1.23538028810314	0.169234387376019\\
-1.16727028253308	0.232574523319785\\
-1.05664435443759	0.162594736631127\\
-1.03161274741802	0.208042855501665\\
-0.931426782894034	0.134218621877492\\
-0.838346834450672	0.161662573922285\\
-0.737035615352742	0.0593369690735399\\
-0.800009648686915	0.0924776102873423\\
-0.788513357308052	0.168517708791967\\
-0.705877880472829	0.171625247668946\\
-0.602557871526957	0.0964891828120566\\
-0.689812961440199	0.109771701405935\\
-0.621433102212165	0.19358787253066\\
-0.557059150881034	0.14934696154686\\
-0.461303363397346	0.0723937776842509\\
-0.494747312664569	0.106553943645987\\
-0.445407760042863	0.159184283688238\\
-0.456688826863165	0.133253115599463\\
-0.52777324956505	0.161017531996041\\
-0.654180264860018	0.186098869749207\\
-0.576800987068454	0.330465126545833\\
-0.505411352943024	0.230714112658855\\
-0.409131055306682	0.190286850957481\\
-0.327335038578768	0.146146343917653\\
-0.301954148335604	0.174356406148772\\
-0.159833516888135	0.152848931890922\\
-0.0911313014283215	0.0759638175855513\\
-0.156661351030636	0.0164566791774138\\
-0.25972307144892	0.110756335586847\\
-0.252658522056549	0.136115002166637\\
-0.149862361864715	0.134223783678622\\
-0.059011096507296	0.110255995214164\\
0.0509168641217115	0.0428130018823092\\
0.0983344297218014	-0.0695665708253242\\
-0.0323939763256336	-0.106116244445134\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.62849926459998	-0.945976466947427\\
1.16989610057051	-0.964977276381278\\
0.687803374538668	-0.827642734903605\\
0.267124369945692	-0.779178628881852\\
-0.0606310007111943	-0.644481368322429\\
-0.346577316780628	-0.589596361904358\\
-0.605469550075684	-0.616078079942792\\
-0.850383214044506	-0.513567942835677\\
-1.15460729456229	-0.459142362483171\\
-1.40626984378235	-0.396818505657355\\
-1.63921007296255	-0.374584938430187\\
-1.70556056113673	-0.224885815162011\\
-1.8092179830625	-0.325084738637861\\
-2.00105851255168	-0.233305177671712\\
-2.0128131650585	-0.200901508928595\\
-2.21386328621407	-0.230748261518156\\
-2.50467100538619	-0.122636248867029\\
-2.55428188428652	0.104945700174528\\
-2.54154664063243	0.0481268679120128\\
-2.55034096602485	0.0484268013458603\\
-2.62261620630894	0.0350399988794247\\
-2.65644982106648	0.0935387414120602\\
-2.68958372754257	0.166960718214097\\
-2.70327342315447	0.155727605387208\\
-2.61036394475031	0.118450414534635\\
-2.51569716716448	0.0830208712924192\\
-2.40069113892763	0.0402889107534335\\
-2.39930677080387	-0.0383259859560689\\
-2.28670238448851	-0.0121572040161452\\
-2.35918316255191	-0.0909499427092087\\
-2.49835021529601	0.00061749895361856\\
-2.51100893744042	0.13704724198622\\
-2.38710020648929	0.133386627919419\\
-2.43605292315237	0.0280938976186931\\
-2.52153550264528	0.129053171507196\\
-2.37064341983445	0.202615344652044\\
-2.2252144887374	0.0565191460923723\\
-2.29431009262704	0.0103461500504849\\
-2.30636269694897	0.155716242459001\\
-2.23055811436436	0.0846468013783736\\
-2.31443531145433	0.0775037849112455\\
-2.21554704620859	0.147476920811367\\
-2.07717615297283	0.107056474797644\\
-2.22566307408666	0.100798023291471\\
-2.17129491801257	0.221865262256126\\
-2.08876998483773	0.190955029104506\\
-1.94451851822107	0.1726181184571\\
-1.9164549764116	0.125280905870303\\
-1.98145306700821	0.0632251074008875\\
-2.06761679913571	0.201541941700138\\
-1.96882080831229	0.287553395939738\\
-1.9310605224774	0.177012682457406\\
-1.75782058468433	0.242050333481352\\
-1.59650289749268	0.0937051133075946\\
-1.48063160102279	0.0399707694936298\\
-1.46330788028542	0.0719129843740218\\
-1.41621459736239	0.0742691485953377\\
-1.44145880625923	0.0152909667716792\\
-1.38125227591604	0.0747852727003185\\
-1.42129240591229	0.11905486169299\\
-1.38453360801768	0.119243536932848\\
-1.46183147539565	0.170505267438541\\
-1.33505714377095	0.219339995695122\\
-1.1932173520452	0.139233552883488\\
-1.1217533128107	0.0943665488666917\\
-1.17473761974289	0.136723736321156\\
-1.27071154781517	0.149519385012854\\
-1.30604403271525	0.245966927410725\\
-1.07154175423205	0.277561142240957\\
-1.12191636914152	0.186665385192341\\
-1.12400378505488	0.244636443590702\\
-1.07706560427426	0.291738575508078\\
-0.97452040410421	0.225602935588745\\
-1.01249518873077	0.214116807529269\\
-0.934204730855791	0.285477998121601\\
-0.929119844061368	0.212279350531688\\
-0.693816912318549	0.326536128013063\\
-0.427438544908873	0.106480450533996\\
-0.399264558246291	-0.0169922753069836\\
-0.537678940152026	0.0569620906164465\\
-0.420988772914531	0.16358398318427\\
-0.299290834957885	0.0519850257175682\\
-0.359457881813953	-0.0104406960210834\\
-0.306503240563119	0.115726405229369\\
-0.263008816677426	0.0723085333948935\\
-0.115761491679688	0.0663514638109138\\
0.0018862942015133	-0.0259698304171869\\
-0.0310175320886076	-0.0617793329611545\\
-0.0232826448588469	-0.0583655121226577\\
-0.024056643008476	0.00367764324644999\\
0.08745429866585	-0.0154515829280879\\
-0.0210591933836917	-0.0537685837793828\\
-0.0552663690469292	0.034512842710561\\
-0.155307622749732	0.00392385346449207\\
-0.0846620463363153	0.119280937097601\\
-0.116894604430791	0.0545684957711677\\
-0.174981739128301	0.0408606554778357\\
-0.189857416560371	0.129392825348058\\
-0.167679182188643	0.0945605305962873\\
-0.0861177383090863	0.072581513574071\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53387002931604	-0.959142806352579\\
0.97844662852428	-0.88431923605226\\
0.486909128398818	-0.744845598990008\\
0.0241886747652463	-0.611979654677466\\
-0.374095977448874	-0.47261987744511\\
-0.620935308619601	-0.459698855302918\\
-0.924602837381528	-0.474271040450452\\
-1.24802301015818	-0.355921497563497\\
-1.37970856779729	-0.316835736791797\\
-1.70706466655027	-0.240603286159197\\
-1.76693739116737	-0.170559616224007\\
-1.81164832695433	-0.178392310359896\\
-2.02560480384699	-0.244663733340486\\
-2.22259036139279	-0.141974061067958\\
-2.27969036550845	-0.0651214427500107\\
-2.27310127488762	-0.0646072879096784\\
-2.29570225733973	-0.100769080445161\\
-2.42922953373131	-0.089221794586576\\
-2.43381343606523	-0.0467995025026982\\
-2.38043884698652	-0.0248362692510812\\
-2.39016685312501	-0.0106683808189577\\
-2.28218336824759	-0.00750866689524633\\
-2.34280390022359	-0.102087988562567\\
-2.49223196955875	-0.0783598143741616\\
-2.64191699618581	0.0381459518672485\\
-2.58271545120158	0.124594092437156\\
-2.42135881605716	0.066470949072529\\
-2.42045739542404	-0.0327322490984544\\
-2.52532263690354	0.0020921502646953\\
-2.61941619493807	0.0687100438223235\\
-2.58957435590965	0.192127166101834\\
-2.46232380006732	0.0986057268040819\\
-2.44415205013172	0.102886231893299\\
-2.41339180817513	0.156364563699952\\
-2.35907905263116	0.0554266180994698\\
-2.21630616154395	0.106443690739604\\
-2.1348612158125	0.0114646104357645\\
-2.1265667501347	-0.0374786442696615\\
-2.11939211067313	-0.0141358161795908\\
-2.08349803464041	-0.00787577251911339\\
-2.2215308637789	-0.0233475879936463\\
-2.1778129341536	0.10579786985812\\
-2.09377604714284	0.134227635955075\\
-2.04816289415913	0.0406027506378089\\
-1.97113651400656	0.109144232473412\\
-1.93004469634842	0.0137726622488077\\
-1.95927529724191	0.0964650346858045\\
-1.88802181319456	0.0866952172414725\\
-1.78509077842007	0.0400657165610532\\
-1.70618423100609	0.0665473583335888\\
-1.69291085079904	-0.00446265170752625\\
-1.62540920336877	0.0713374511506036\\
-1.60326734219328	0.0681389647193211\\
-1.65228612072153	0.0674440417808554\\
-1.67036288208889	0.058984554430171\\
-1.75231336076701	0.205898138663488\\
-1.70210870931909	0.199838627837477\\
-1.55921930667281	0.248189487551498\\
-1.46674106509819	0.164171442722491\\
-1.33114486317531	0.176901131626793\\
-1.27323892288166	0.0851426421118358\\
-1.31597926014434	0.0932520726911806\\
-1.35214249029555	0.165085377483022\\
-1.15407283690566	0.213092322792023\\
-1.19424433513092	0.101763696721432\\
-1.29129770536469	0.180219174320281\\
-1.26009742692822	0.22875852862538\\
-1.26901819692266	0.284271877729603\\
-1.15727871336277	0.228276968166646\\
-1.15615791506137	0.195091891010676\\
-0.949226696381373	0.333282443298619\\
-0.823175340490391	0.173557148217156\\
-0.601024588744364	0.143975726864838\\
-0.463268839667262	0.0132521783689537\\
-0.506258926985787	-0.079270328244006\\
-0.702037063146894	-0.000776610128649165\\
-0.795083496842663	0.176746036180877\\
-0.622883846102315	0.276161032821848\\
-0.371380743420223	0.0836462292882132\\
-0.290664696788285	0.0281658410245635\\
-0.231542129606252	-0.03687348400876\\
-0.30280184411906	-0.0551025399527881\\
-0.338886244705124	0.0642315595787735\\
-0.321922867820484	0.03675511377138\\
-0.331599413891157	0.0473837486696513\\
-0.216915523605024	0.135310765887026\\
-0.0444889275153992	0.0569293344054113\\
0.00368331525515416	-0.0299893768095706\\
0.00100671830395403	-0.0338023075514567\\
-0.115630161647925	-0.0947545063956669\\
-0.32597817834278	0.084804668285777\\
-0.330575331527812	0.152257766263421\\
-0.327250963509169	0.165059267299936\\
-0.259666475512647	0.204290530640103\\
-0.158566735081438	0.161090363691383\\
-0.0995028932108864	0.0561283307909579\\
-0.156524313618987	0.0726960262905971\\
-0.132505868420463	0.111198140193892\\
0.00905491624055801	0.0625093380056704\\
-0.0153555406973915	0.0271956586052232\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.4997322507382	-0.964424790428038\\
1.05424708412273	-0.867392225507689\\
0.538979203075859	-0.754580961091978\\
0.242126459165421	-0.677189056208275\\
0.00503594278945135	-0.684417108348911\\
-0.310022781751811	-0.641055939633991\\
-0.563956198182883	-0.588843103729981\\
-0.850262235935173	-0.528498711434582\\
-1.07461087874775	-0.46347276456724\\
-1.30074339169728	-0.443263308425863\\
-1.53071202571639	-0.370320456368404\\
-1.73050252735262	-0.272045314829703\\
-1.82995096310971	-0.306530838404002\\
-1.92245020196939	-0.231563503108277\\
-2.07186180580322	-0.25434499318574\\
-2.32232676978044	-0.118249938894095\\
-2.42978116713789	-0.00350795751710328\\
-2.41940676442927	0.0351349575108215\\
-2.41154576329476	-0.034044820655927\\
-2.38888450739005	-0.0505678427300795\\
-2.38817404179655	0.00776245211211032\\
-2.3676243980563	-0.092242953202705\\
-2.38245426258591	-0.0678230690568686\\
-2.42502793917139	0.00151184244716807\\
-2.57923289087098	0.0192277360140263\\
-2.6224564683474	0.120700397439841\\
-2.57811590669458	0.101593321965739\\
-2.56514834393341	0.0957234385496852\\
-2.44204744255671	0.0778919449257518\\
-2.41465384564736	-0.00157081031381052\\
-2.43614443420798	0.0591167420048982\\
-2.28317141203657	0.0199108653914464\\
-2.26663388288387	0.0140530015727144\\
-2.20776524967476	0.0308486793904384\\
-2.20532445234963	-0.0133010973845746\\
-2.27170828563068	-0.0592432729150258\\
-2.27768314787206	0.0990022805850695\\
-2.30081178467329	0.026542876416784\\
-2.35050564271358	0.134710987851791\\
-2.40170050844429	0.176217635866833\\
-2.33575640703849	0.156073304806823\\
-2.1914360250277	0.152306428479532\\
-2.24460751175333	0.122181582046606\\
-2.1617977812398	0.123139064369424\\
-2.184899325999	0.134013805683409\\
-2.11524852315144	0.164662714374386\\
-2.05391055215715	0.202894066238663\\
-1.95948342416205	0.189064678979267\\
-1.82964258404741	0.0729006362548403\\
-1.82405921628652	0.0993511485214231\\
-1.87143618854933	0.13142965988077\\
-2.0384048303544	0.124857857880619\\
-2.00843387043845	0.274720268649515\\
-1.73252054108861	0.2732777950458\\
-1.59452491902714	0.163878551237991\\
-1.55207531507013	0.137850334715129\\
-1.41846086977762	0.154923387832965\\
-1.3715678637202	0.0545547550720189\\
-1.24771865660645	0.108352413670481\\
-1.10264405977422	-0.0485846487046957\\
-0.976004167675035	-0.074095313490383\\
-0.907921756517563	-0.0799117412348274\\
-0.942996820139282	-0.10559380077992\\
-1.02146369235675	-0.0757038797439312\\
-1.05152332577235	0.0119092617140085\\
-0.976697926660083	0.0532806441452569\\
-0.798495447419006	0.0162019418354237\\
-0.885342244533973	-0.0691800024399877\\
-0.953476398384241	0.0919916744173721\\
-0.982043923199237	0.156242998926595\\
-0.888844444596268	0.183110802348004\\
-0.89866905820962	0.146702086920386\\
-0.722107782294364	0.147737394443349\\
-0.691302772887948	0.0364943045633786\\
-0.673875209236522	0.153105889866864\\
-0.614963001783287	0.0718160646973836\\
-0.520426960463235	0.103946963985295\\
-0.494494995021893	0.0270434424377515\\
-0.485650822872928	0.0959145520942119\\
-0.411966931091965	0.0437404704905825\\
-0.304681289042422	0.0715638467609433\\
-0.438523134004955	0.0224835848086478\\
-0.418908128154737	0.154809349304698\\
-0.369835400912941	0.0816443461164612\\
-0.34436110377862	0.0646381140217343\\
-0.445592712648045	0.150525079241548\\
-0.353857371827403	0.142329385955837\\
-0.404330549162384	0.121956180003415\\
-0.306286733874146	0.171009013046857\\
-0.271463214411685	0.117723361990227\\
-0.274820676894387	0.157835400009415\\
-0.131921249865954	0.103621063417497\\
-0.114027175120712	0.0203542469052582\\
-0.0782613693114203	-0.00275387081232531\\
-0.120385146349637	0.0250256585922928\\
-0.184088005595833	0.110701545667943\\
-0.00425204010005557	0.13203241698499\\
0.0734429280753133	-0.0404566636894866\\
0.058474303852972	-0.0282110036636712\\
0.0266346516807211	-0.0104754499469749\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.57750625271074	-0.914284868520062\\
1.02235361500532	-0.928602529182569\\
0.568340238287135	-0.731545425348161\\
0.244724471362222	-0.73328549525259\\
-0.0392365270514183	-0.630426999190795\\
-0.405670608868617	-0.666176018430826\\
-0.817899014605909	-0.522217149208971\\
-1.06972581949509	-0.4632019432078\\
-1.36465724723435	-0.390126357203651\\
-1.65182342544533	-0.303266551163005\\
-1.75548386813467	-0.21535956821754\\
-2.06178361954883	-0.225761434558413\\
-2.27235698882744	-0.0256855951454034\\
-2.30860095761763	-0.0100222702436772\\
-2.22197416827918	0.0476359458394673\\
-2.01963348785373	-0.0665081937815044\\
-2.01972233794753	-0.228419919199714\\
-2.2618783972463	-0.267778128166706\\
-2.4145694192474	-0.10564989264919\\
-2.337374294482	0.0160893577516477\\
-2.36375281340724	-0.04913735610311\\
-2.43861371509366	-0.0158328193330631\\
-2.39081420144513	-0.0492098038970953\\
-2.52154392303578	-0.0511298468319253\\
-2.55824747569697	0.0372623608732835\\
-2.4435506881258	0.104564507603463\\
-2.33408383426184	0.018457020042651\\
-2.37580869593582	-0.0511198145161334\\
-2.38902271537344	0.0293739531841823\\
-2.482119070294	-0.00459084238852345\\
-2.57704435137375	0.0312934765499734\\
-2.55423561854303	0.204631599661155\\
-2.47038535846834	0.175737213213312\\
-2.47234732542896	0.0625791752759461\\
-2.35820133997409	0.102040761188311\\
-2.27489384847726	0.131440330345477\\
-2.13033459324038	0.00325396458632528\\
-2.16782691906032	-0.083860181236295\\
-2.28321750100659	0.0634411452651284\\
-2.21294744791686	0.0961059312931013\\
-2.10277386122114	0.135597850297123\\
-2.0146641043699	-0.00204279962320863\\
-1.94606913153042	-0.0153468145535036\\
-1.92906793505654	0.0140798920839426\\
-1.94675488153332	-0.00848998895448887\\
-1.99209993035451	0.0212281935754959\\
-1.96620215338443	0.0765093842184722\\
-1.86606742549007	0.0743510211270457\\
-1.87572599818944	0.0813666134487052\\
-1.81056716748434	0.0770181405351795\\
-1.65974927583857	0.0618188265470286\\
-1.61840491595899	0.0814167559407416\\
-1.50458180101323	0.0631493305262889\\
-1.53452415207161	0.00501569738916895\\
-1.55675136839106	0.0145090352072911\\
-1.39268279009218	0.155472802182333\\
-1.22352895559699	-0.0420091293803754\\
-1.31262975216038	-0.0829667942845649\\
-1.3706868448803	0.0571589261718288\\
-1.29874861658577	0.0572226187915604\\
-1.34507380935139	0.102531849996152\\
-1.26726375431538	0.167099711219328\\
-1.14324264789342	0.118923372697937\\
-1.05692931256162	0.0643741538774485\\
-1.08606667789789	0.0577388922795921\\
-1.0667786096711	0.0656791872010675\\
-1.05423835706573	0.136956312734606\\
-0.99229321309534	0.113582912657854\\
-1.02869057879818	0.128343027105737\\
-0.947699645318121	0.189872675063039\\
-0.878749402916062	0.168619643623158\\
-0.877886163511016	0.141292247654106\\
-0.821581996745584	0.0838096090187592\\
-0.787875405990267	0.183287767138812\\
-0.778042380666724	0.0856843782542281\\
-0.655124729139299	0.158091924107295\\
-0.570276670294503	0.137118378968044\\
-0.48620663974635	0.0627755859732123\\
-0.454708785485886	0.0748998405455658\\
-0.394008057522374	0.0667720442035341\\
-0.449426815935287	0.0648223337704917\\
-0.507599445154451	0.0689225740431725\\
-0.430672176601026	0.117512396823159\\
-0.386785614653648	0.138295372862331\\
-0.338837562519994	0.092897074157436\\
-0.236916525139805	0.140765434196493\\
-0.230709841432337	0.00257174719530424\\
-0.140777986556221	0.106891976104497\\
-0.184319403718976	0.0618284005070788\\
-0.224793733354596	0.0422565203998693\\
-0.157496849335362	0.134480951939087\\
-0.00788773942415616	0.0172098487033389\\
0.00604777808717424	0.00742102831775834\\
0.0483207147437447	-0.0578787197123199\\
-0.00211538356193516	-0.061638949792857\\
-0.0714282103660229	0.0362167980348052\\
0.0583120577417593	0.00511567145847968\\
0.0601161049614907	-0.0137613542977485\\
0.0305499711647911	-0.0133914747902772\\
0.0847214440222306	0.0210428098298462\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43300144684329	-0.896589199534525\\
0.936539764981577	-0.824943892265534\\
0.560764764191279	-0.733705032618059\\
0.207807646177552	-0.661618595273016\\
-0.211565243008794	-0.657943506760422\\
-0.531795447704694	-0.526325117562326\\
-0.783489847495972	-0.454599800177591\\
-0.960892452275492	-0.469990987672662\\
-1.17982650366302	-0.403195575011915\\
-1.42306929328841	-0.372432522515946\\
-1.67051316885991	-0.383651696440253\\
-1.80552876362108	-0.198072785105179\\
-2.01733473734793	-0.250519142345299\\
-2.19539449873892	-0.098227914057748\\
-2.15752896330758	-0.0301259292452218\\
-2.24869407383783	-0.108682288949332\\
-2.33195575787067	-0.0472042120220961\\
-2.51516592921295	-0.0332101410160392\\
-2.46684951215284	0.0923009771994188\\
-2.45846367432679	0.0233920940180564\\
-2.56759418532046	-0.029192540624358\\
-2.48221219086816	0.126468823037611\\
-2.40813710239871	-0.034524969573092\\
-2.50301923751234	-0.06187287360315\\
-2.52784190195784	0.0660729426235395\\
-2.3980395942355	0.0193850408774896\\
-2.39944122919717	-0.00661886609255897\\
-2.49126301506067	0.0257034274749637\\
-2.47830189342337	0.0856005435956576\\
-2.51293111496673	0.0349439815753566\\
-2.60991554818793	0.130022971594668\\
-2.64339850449187	0.16098609471424\\
-2.6451611115879	0.229346414101967\\
-2.64902724235872	0.194447452047131\\
-2.44944162325961	0.227243154555684\\
-2.24826093791924	0.151591685297908\\
-2.22820891007302	-0.0311524078827835\\
-2.29555323485211	0.0771700944414073\\
-2.20047572145567	0.125260356229048\\
-2.07319026595011	0.0776977927354689\\
-2.08721045166903	0.0147196450394968\\
-2.01686981062692	0.068058995548776\\
-2.12262482327937	0.0413111602533296\\
-2.21220870249129	0.0864034867383382\\
-2.2453149349101	0.210228398111187\\
-2.11940294003545	0.23876728369463\\
-2.01990018940843	0.131898320027306\\
-1.88913745196805	0.108816639848016\\
-1.73208074417948	0.101137467692684\\
-1.70256203725441	0.0398168800456055\\
-1.8553031659419	0.0476716672138063\\
-1.89780677510137	0.14695237248948\\
-1.71819217425814	0.193016129143436\\
-1.58352384373805	0.116957701849455\\
-1.60060788270043	0.0821732081661153\\
-1.41280014662844	0.0789362117436121\\
-1.40775217778772	0.0305216978157117\\
-1.30403137626	0.0280665359050871\\
-1.15681015732962	-0.009494548347708\\
-1.04798042846172	-0.0347878595436317\\
-0.941723216282445	-0.0818038671266909\\
-0.918282549554533	-0.137602376953977\\
-0.886657278472141	-0.0466602356762776\\
-0.970054999622724	-0.0791419770289674\\
-0.90920065588102	-0.0318798260248503\\
-0.982246781649074	-0.0505009767699823\\
-1.04258587155261	0.0734417073880041\\
-1.05251555863076	0.157531605490902\\
-0.999234449726501	0.176081966117798\\
-0.923973298116857	0.125679728112804\\
-0.816643033717352	0.154119158845465\\
-0.703403791275723	0.095737810705434\\
-0.784429896427803	0.00563776077054742\\
-0.762909016592945	0.168681080571742\\
-0.679985983667888	0.15209602657381\\
-0.736341557440486	0.119128248218945\\
-0.670649686232518	0.126617027581589\\
-0.706174766548107	0.117901886029329\\
-0.706014734381188	0.243462399565594\\
-0.607987225100579	0.185071364792621\\
-0.397101744079512	0.208478352680538\\
-0.312705336899838	0.0259918482535658\\
-0.274130474400563	0.0698801744297388\\
-0.329770950420232	0.0127085046375825\\
-0.307971161661055	0.0807596407380221\\
-0.153281095453863	0.114576140078165\\
-0.0546759739265833	0.0347562341495676\\
-0.0289265981375647	-0.0854906029468554\\
-0.183919149022649	0.0151312471496167\\
-0.125186220386324	0.0540867670901417\\
-0.11100664907205	0.0197360281469439\\
-0.146884158319546	0.0164694105003626\\
-0.160478390042845	0.0295973166702322\\
-0.1222254504324	0.08051710620839\\
-0.115453655360044	0.0290380537901858\\
-0.257947023415837	0.0988753153949946\\
-0.162965727772472	0.178762585360821\\
-0.258637605817263	0.0586305704220648\\
-0.297090151839946	0.192394661080966\\
-0.168738843338153	0.206176113314538\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.58163508789189	-0.908003457727545\\
0.934620452134293	-0.934364295476761\\
0.454384876096513	-0.709730856690764\\
0.148607625148944	-0.645216474162706\\
-0.131716469092095	-0.557213320122471\\
-0.335327296273278	-0.633637044193526\\
-0.663592648903523	-0.571376118091571\\
-1.00267073279281	-0.471287580678871\\
-1.21767530567048	-0.432435833375807\\
-1.41667871378892	-0.400626722149362\\
-1.67939716384877	-0.268166539812089\\
-1.81927099986853	-0.220125868392217\\
-1.92131664111358	-0.255056050500705\\
-2.10116125884083	-0.166057202036563\\
-2.22384920159905	-0.0958214117963852\\
-2.1634638154268	-0.126437223235496\\
-2.18658620104006	-0.176560949077707\\
-2.32008589977269	-0.156784063694102\\
-2.37529001176438	-0.0792135355806689\\
-2.39236204496039	-0.0543024654041534\\
-2.42923732831448	-0.0514288555342804\\
-2.44236619173666	0.0302265821757613\\
-2.39268961394248	0.000312287862029535\\
-2.34871466427722	0.00428259388277807\\
-2.36724661626147	-0.10085524670622\\
-2.50520159183756	0.0285003855903071\\
-2.40650055191754	0.0833306822345942\\
-2.46041655961334	-0.0632193541659964\\
-2.50967383094191	0.0209442643072126\\
-2.516224514521	0.0488649703946995\\
-2.44778095414134	0.0728790884474279\\
-2.47173715327112	0.0891644761467481\\
-2.44223519888086	0.0705842309098848\\
-2.50397937121039	0.132298246862209\\
-2.4947515304492	0.169439743098074\\
-2.324306727062	0.172233946419881\\
-2.27280236515535	0.0327422167596856\\
-2.26243307171914	0.0340675132334402\\
-2.27124017883255	0.062485870757678\\
-2.35928873927683	0.125317779378619\\
-2.31735297485704	0.224539031086117\\
-2.21223719829878	0.176292373127618\\
-2.12479096698678	0.0913283698825226\\
-2.07510917152493	0.0746953518317411\\
-2.11061620592712	0.108233987640324\\
-2.04511522675196	0.161896154493636\\
-2.02991488515456	0.158797250857588\\
-1.96238338902763	0.120721223146502\\
-1.83969114040156	0.158401410332322\\
-1.61446227094334	0.0392055651041746\\
-1.61920891088942	-0.000626166815495204\\
-1.51774922901132	0.0318195346127896\\
-1.45008829218082	-0.0666998142831774\\
-1.43288905737245	-0.0122871786708314\\
-1.45925317641643	0.0154057443980095\\
-1.47620375618293	0.0401697476075847\\
-1.43022760085224	0.0190495310020325\\
-1.39014574459591	0.0857276326566762\\
-1.35061223104556	0.021444261529472\\
-1.1860197415308	0.0620878493872999\\
-1.15449300622926	0.0189484002833965\\
-1.13664704129076	0.0299528468626734\\
-1.13315202715304	0.0156133180576488\\
-1.15248019702588	0.0820879844768286\\
-1.21289518628553	0.0526359836468766\\
-1.13265008286897	0.130207723748392\\
-1.11213040247537	0.167296901221236\\
-0.995359278115991	0.187566132259911\\
-0.897435154673871	0.12395766550102\\
-0.834852731889527	0.0890188585104233\\
-0.750198132598611	0.110715876286098\\
-0.794637254554025	0.0230876094700246\\
-0.800135488632766	0.138219961471883\\
-0.74734183233761	0.111127347014038\\
-0.731440554503689	0.145684404223586\\
-0.618327606925854	0.159616694270972\\
-0.512014647086708	0.0516413102192977\\
-0.504709751094404	0.0720885753336817\\
-0.555218861688325	0.0965238019763688\\
-0.488779005781612	0.113898157727022\\
-0.377302861809274	0.136386331153439\\
-0.229441587487366	0.0496559941967714\\
-0.148129169804746	-0.0415387375217347\\
-0.19969715066354	-0.0623520977470273\\
-0.23913392956811	-0.0206798181471554\\
-0.315620246479234	0.0833561038012937\\
-0.416202688139509	0.121683807428289\\
-0.433437985887621	0.161143005362873\\
-0.450331975153273	0.235492328846498\\
-0.368314538839316	0.251069635898007\\
-0.279049294241588	0.157821962840793\\
-0.226173590724415	0.173920468327722\\
-0.243855745939577	0.0809488452156309\\
-0.302370277826696	0.172926162455398\\
-0.203133504520374	0.152288928052136\\
-0.162560829225451	0.0724263894356635\\
-0.222424600924655	0.113645763562351\\
-0.250496301547028	0.172134412530938\\
-0.195522106675366	0.118598928928055\\
-0.244737463143822	0.135829302524491\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49256299494994	-0.908777185650835\\
1.04261322256729	-0.822015912868796\\
0.6258430985856	-0.797139611351965\\
0.161137741292793	-0.732464324387422\\
-0.222062087063355	-0.639943079766375\\
-0.590056046626968	-0.501039885073029\\
-0.888683173808122	-0.452488648279435\\
-1.13588049108573	-0.366143725859342\\
-1.38536711037637	-0.353157591899643\\
-1.60030040834079	-0.245212083860964\\
-1.69576125386151	-0.247795566996308\\
-1.94712702298355	-0.251260282448873\\
-2.07486846817285	-0.0949586766796155\\
-2.07788512620523	-0.0869146604091868\\
-2.23795399642468	-0.180638925904232\\
-2.31582438816913	-0.0900783255439018\\
-2.34943887175862	-0.0217527244655499\\
-2.42738704020124	-0.0723029459105441\\
-2.45547236376895	0.0334459998250409\\
-2.46650763738034	-0.0244082334506217\\
-2.4848467509559	-0.00948859675279162\\
-2.53045446799019	0.0824011443665219\\
-2.42874364730358	0.0756658917382349\\
-2.37740542567273	-0.00204611300242225\\
-2.36576566099022	-0.0758005872763602\\
-2.33637423340087	0.00446809465415562\\
-2.27395897590752	-0.0883608119169734\\
-2.32605932188754	-0.0607649354437654\\
-2.383824437928	-0.00707643674819172\\
-2.44792504430657	0.0324787211120224\\
-2.52530709912029	0.0379561402764217\\
-2.56236914263626	0.097246044959877\\
-2.50815123605788	0.127523016183937\\
-2.48949224302584	0.175748003752556\\
-2.37886717235585	0.120713508889103\\
-2.29045418655732	0.111551444319411\\
-2.21465203303191	-0.00172219977302978\\
-2.15113451136626	-0.00482506422710041\\
-2.05380293443154	-0.0182697097778813\\
-2.11607501903342	-0.0617742644212611\\
-2.15827754946258	-0.00343576018586352\\
-2.21733919721399	0.118640447264618\\
-2.1844852826164	0.176047484811489\\
-2.13752098168581	0.0896001631365183\\
-2.057461855777	0.102332365133825\\
-1.96753569820783	0.146237098411115\\
-1.9616448956907	0.103000397290073\\
-1.96393817616278	0.124298284691373\\
-1.99019704906867	0.101756141587071\\
-1.94120991209269	0.216570265451617\\
-1.8781235412019	0.174060003253008\\
-1.70466706519288	0.178106922173333\\
-1.49669088609121	0.0786665144118393\\
-1.42365517855635	-0.016906404929718\\
-1.46571166856203	-0.0241956701706718\\
-1.4486841427543	0.0203648142327568\\
-1.65943782643546	0.056528816518431\\
-1.7357617839351	0.200004037017874\\
-1.6795137997638	0.331239040392092\\
-1.55381842568177	0.26749391725847\\
-1.42620585214628	0.232690921046315\\
-1.26747071915959	0.137558563881161\\
-1.26368197331272	0.126499585297156\\
-1.26119626513426	0.157859783035857\\
-1.21908827114815	0.140513828867476\\
-1.06511944944536	0.139633960663843\\
-1.10176232192079	0.144870364883181\\
-1.13858926175435	0.164110098799186\\
-1.0856387687532	0.22179750586426\\
-1.00848334951563	0.232871316010884\\
-0.847456130733687	0.15858570111033\\
-0.709665763804503	0.0617146962775875\\
-0.703269699614704	0.0795847778719543\\
-0.803349410190976	0.00950103352012338\\
-0.775157487881525	0.206098106992277\\
-0.709714013239562	0.139813539671023\\
-0.782387675909781	0.180256889715033\\
-0.668612507934423	0.189158799646651\\
-0.632324971913891	0.195818101527043\\
-0.610700198221298	0.133292499279104\\
-0.534590890958638	0.193557240439203\\
-0.406906020811294	0.0933033173378266\\
-0.367827374466723	0.124573894403854\\
-0.31027304810815	0.0562457653889722\\
-0.311162684910954	0.0980875381810479\\
-0.248975860230257	0.118252223385773\\
-0.306364880335449	0.0412758436838891\\
-0.313799185604843	0.139586615934756\\
-0.201733575687672	0.109137603664756\\
-0.19724154357199	0.0511019593054054\\
-0.212543939931836	0.0505909158802111\\
-0.193170133483096	0.12403294435371\\
-0.245580635038165	0.0826492438076135\\
-0.260256026829252	0.121725273395437\\
-0.207266696285502	0.176023221519704\\
-0.180331152466691	0.135383504756385\\
-0.177729200826643	0.12834663572379\\
-0.080495646560107	0.0616501961129757\\
-0.106298876717589	0.0626897625492984\\
0.0642451396621026	0.0967008411978536\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.39675108760287	-0.947484355518513\\
0.857062938848795	-0.796991855740184\\
0.46883345735185	-0.618853095712959\\
0.0973241166892868	-0.595846749075965\\
-0.253054441453021	-0.550860114330095\\
-0.528853547677462	-0.484734922371116\\
-0.747161675522234	-0.506082531301969\\
-1.04322713371976	-0.454040677649862\\
-1.2278531948902	-0.360154568799322\\
-1.33520442062776	-0.3313235047769\\
-1.48938748999212	-0.417460718500068\\
-1.72063977881871	-0.314211957376601\\
-1.92357156062245	-0.303439504550859\\
-2.19742690003614	-0.160082694257379\\
-2.41338567314863	-0.0755432696344289\\
-2.30201293068375	0.0721780152801971\\
-2.20642540052877	-0.0424341769928069\\
-2.2440759352692	-0.159167945903856\\
-2.362768282242	-0.137394579631598\\
-2.39704909213945	-0.0545392974787299\\
-2.34653142625135	-0.0522893351723314\\
-2.52457248475862	-0.0755036760704688\\
-2.55266061735017	0.0586856936206441\\
-2.47705163382587	0.1053331658389\\
-2.37618754734714	-0.0143984494474468\\
-2.41529566207632	-0.00572434348051225\\
-2.45694502041194	0.0248500846287558\\
-2.26364895344259	0.0697921501211538\\
-2.33179510143682	-0.0681294025710714\\
-2.42236293386466	-0.0419527549738164\\
-2.43758184491889	0.0784701247166911\\
-2.43007795532491	0.0795624995349688\\
-2.39105427681091	0.105346858953145\\
-2.34955860207439	0.0719029895996924\\
-2.31140436251365	0.00679497174859611\\
-2.33702244635377	0.0382471098473136\\
-2.35751962105678	0.0534256080263212\\
-2.14742928612751	0.098036166848438\\
-2.13472325691853	-0.0436883444720468\\
-2.14263346042238	0.0887143981911732\\
-2.06693437745983	-0.00180882235167324\\
-2.03552813954494	-0.0383114845069143\\
-2.12870344284512	-0.00465449504853464\\
-2.17391124425929	0.0779365252563142\\
-2.11606691411186	0.140995484046484\\
-2.02859739864588	0.111524165981207\\
-2.06664363279287	0.13120282482598\\
-1.91762025918689	0.135528194213354\\
-1.73347741121619	0.114275330272076\\
-1.51539057113414	0.0631985425156893\\
-1.42036352482116	-0.129874240334688\\
-1.48016289198663	-0.143045562034572\\
-1.63214614622546	-0.0841406145115672\\
-1.74333651822912	0.0355832874474122\\
-1.8047540588877	0.167677483168619\\
-1.71265728136722	0.203630796800252\\
-1.51943121654486	0.176716055634371\\
-1.34436563218122	0.139769580306121\\
-1.31213637377446	-0.0183434268040381\\
-1.37104251530944	0.0826227248423936\\
-1.3026180900172	0.141500059318194\\
-1.22245854770137	0.0699170853603158\\
-1.02909710289622	0.101078441608915\\
-0.958635482780303	-0.0441048961787592\\
-1.07267606747753	-0.000313211104337126\\
-1.06281924963281	0.0681733066420956\\
-1.00543880587091	0.16678436492225\\
-0.972367119555163	0.0662183779616849\\
-0.998468674532744	0.134367025157127\\
-0.790480798833941	0.157534458856424\\
-0.599585411908839	0.0482001102961792\\
-0.595410606947721	-0.0766220501472417\\
-0.753711693082163	-0.0529762971460189\\
-0.730086994111998	0.103555616565823\\
-0.703796387563148	0.0886974136995368\\
-0.768175719274853	0.10617330457966\\
-0.751520354213618	0.16253619951109\\
-0.616670331191575	0.171740748844905\\
-0.56950876175301	0.100766752035974\\
-0.627127087985955	0.161517274976933\\
-0.573075874816361	0.169571846200012\\
-0.538746337044542	0.197242896645235\\
-0.525526542708274	0.15039039796881\\
-0.47817571766393	0.241471329563262\\
-0.418597975013652	0.142547019064008\\
-0.413087225278741	0.158586897437451\\
-0.361469052915495	0.133129902117677\\
-0.366831610354713	0.122465298880556\\
-0.36972502924264	0.144289450706985\\
-0.36668412393576	0.155916104555016\\
-0.333935066426593	0.223889609347928\\
-0.318022285828688	0.136851152878787\\
-0.353904469576491	0.14910417763829\\
-0.294629117507683	0.199511036255311\\
-0.151843405418509	0.175613385957937\\
0.0042110004266368	0.0551994035238934\\
0.01720435689827	-0.0443212480184272\\
0.0364764475999616	0.043713618879532\\
0.0563015839325898	-0.0452673311317644\\
0.0230230041721615	-0.052708782340852\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.46010409833042	-0.877465337521268\\
1.01712990038507	-0.809635628193199\\
0.66421268038162	-0.785525703287657\\
0.347274750145261	-0.706755373459682\\
0.0388607045109698	-0.748542130297944\\
-0.441737161734108	-0.662255552139118\\
-0.787386864272107	-0.492191460961619\\
-1.04092127577034	-0.48526585586415\\
-1.41448012122759	-0.366100944147783\\
-1.50763082343333	-0.273057673237776\\
-1.65893157297443	-0.303912129050291\\
-1.9117999411291	-0.306169327348488\\
-2.05541302236885	-0.108452693363296\\
-2.11821672919725	-0.167973619944871\\
-2.11294024019183	-0.0765486587944701\\
-2.22295147788724	-0.197313584290014\\
-2.33928101987479	-0.119434986177895\\
-2.4329208734808	0.0112212520147125\\
-2.43850324616196	0.0320255164869592\\
-2.43173141204705	0.00645746120161496\\
-2.44704668043303	0.0105904204134067\\
-2.29827538291787	-0.0264525298067434\\
-2.22115548743965	-0.0714256201223172\\
-2.36543301885955	-0.12772774760814\\
-2.46712396679813	0.0157817226700838\\
-2.54843474508311	0.0423890411974654\\
-2.51960073898902	0.114452418014549\\
-2.51695224834964	0.0778477571071159\\
-2.29642641067113	0.0913531371102649\\
-2.22147408806813	-0.051910117646725\\
-2.30792815260344	-0.0568668409645579\\
-2.34425172525915	-0.0207988664166542\\
-2.27822817967396	0.0475561193234509\\
-2.27375145942019	0.0239066382048797\\
-2.23038401581451	-0.0104240451131533\\
-2.2195676292597	-0.00907419631905918\\
-2.2166887788727	0.045719005351628\\
-2.24992037332708	-0.0201392557585504\\
-2.27765851419382	0.0475119640101946\\
-2.24060601381954	0.127268205976194\\
-2.14378836572821	0.0795107297078779\\
-2.1304172338647	0.120087013757749\\
-2.05320423076921	0.0864690451228301\\
-2.01227460811982	0.0278997889258789\\
-2.1789705967223	0.0450415363271589\\
-2.13015784082952	0.176693228751698\\
-2.00324351941973	0.200939785226356\\
-2.0079238821133	0.09067879794515\\
-1.85040261066022	0.139975769548776\\
-1.75485755417995	0.0539844722881517\\
-1.69994948627439	0.0269583638548223\\
-1.60442687860575	0.0799515182802235\\
-1.58591842138451	-0.0242992658430453\\
-1.75060963703197	0.018302420441531\\
-1.67005876084273	0.175962445460623\\
-1.56286371267569	0.121649438940496\\
-1.49972155534261	0.0849183992376407\\
-1.41796340490028	0.13453478465963\\
-1.38133923036542	0.0429487106931486\\
-1.33057357467349	0.0664735427094924\\
-1.26229090836477	0.118475274344133\\
-1.1937022613842	0.102862115313044\\
-1.0810992159301	0.0908518847485799\\
-1.05641298456208	-0.00212695595503978\\
-1.17937945237044	0.0115382222416738\\
-1.04951817727673	0.183704506667652\\
-0.975221988316027	0.11487550594855\\
-0.810855769461321	0.0510845368464768\\
-0.817336505606444	-0.0279874791214517\\
-0.859311524484769	0.071438578789835\\
-0.995161254097548	0.117099911536847\\
-0.870449009173875	0.225711558617413\\
-0.806142001283524	0.161182756494841\\
-0.780772811526943	0.108575129028301\\
-0.794823136127361	0.112640529674176\\
-0.706492914268807	0.202201050287678\\
-0.630241207653462	0.167905997831657\\
-0.572826996420593	0.141755719877323\\
-0.654397913119756	0.114898069987019\\
-0.732767510636324	0.147669800453681\\
-0.573655280855523	0.300131675488908\\
-0.495339933947023	0.171563322573289\\
-0.431833492645134	0.122913320284499\\
-0.357009972017094	0.153858735710765\\
-0.307974254052007	0.1070135938737\\
-0.234059987918737	0.0705170350409005\\
-0.167573375980878	0.0811576227223333\\
-0.191890284714596	-0.0164545334575729\\
-0.226031305148252	0.0493869524608737\\
-0.215009287443238	0.0696173658996859\\
-0.111963873237619	0.112853309293398\\
-0.106136570831171	0.0422584020747498\\
-0.064457899611732	0.00729514704058959\\
0.0537708532449548	-0.00555015762563278\\
-0.0114918261721356	0.0107719879041067\\
0.0466304287187663	-0.0393763523954695\\
0.0247111254015997	-0.0400874996693179\\
-0.0889782124839126	0.0285626506104622\\
-0.139270816460554	0.0391924754439846\\
-0.104120637170219	0.0540995950818161\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53350812289744	-0.877392297921465\\
1.00596436203125	-0.856605846858774\\
0.529172304460812	-0.771398638357647\\
0.167398331293352	-0.668684913255927\\
-0.192347436329879	-0.58455072424456\\
-0.556724839164416	-0.494818359329685\\
-0.786694929428646	-0.506114633313601\\
-1.12870813387852	-0.452266052342291\\
-1.44994142905539	-0.34811717891856\\
-1.64204917395366	-0.250761987428941\\
-1.66073342672431	-0.162133597613562\\
-1.72413788512723	-0.238661557607021\\
-1.85956597676508	-0.292550833346633\\
-2.00700249092514	-0.184739995209696\\
-2.08917433702778	-0.20266851146017\\
-2.29692713532075	-0.132158269569633\\
-2.35911243909284	-0.0159865912915671\\
-2.3972599725262	-0.0240546199934426\\
-2.46175653198517	-0.0637645813004983\\
-2.61314401122272	0.000727183745717921\\
-2.59029400802381	0.158288292353945\\
-2.51323274424897	0.0953983691641903\\
-2.44351419244997	-0.00591266014369266\\
-2.52760324008603	-0.0464733202782792\\
-2.53998742685163	0.0878199921859228\\
-2.58295294343347	0.101833412134648\\
-2.71102593101945	0.0762697373676349\\
-2.59620693845112	0.177308796091657\\
-2.55286828849412	0.0940088511078805\\
-2.5564597665737	0.138263665592505\\
-2.56022218491902	0.160084624078911\\
-2.50362537530727	0.151773611281183\\
-2.42026254955364	0.143933013470068\\
-2.52044236376803	0.0432174911394155\\
-2.4476603549308	0.129501110909846\\
-2.30904325160493	0.112966044422502\\
-2.18190797291289	0.0841617140786028\\
-2.19234373285057	-0.0218654631326831\\
-2.21251643330826	0.0755082038338665\\
-2.18760127770945	0.021010950547009\\
-2.16542792259755	0.0644147671295313\\
-2.29480086711118	0.0466451237457987\\
-2.21270419851006	0.182290566500181\\
-2.23460277190612	0.19302873826729\\
-2.2921495144338	0.167461640573248\\
-2.17530626409492	0.243378840991671\\
-2.07804208426504	0.158953895015754\\
-2.10054313276871	0.209721217313486\\
-2.021243552885	0.250649908069936\\
-1.86764309023079	0.159677555442392\\
-1.82406414761499	0.0986128645709376\\
-1.77110305973493	0.155259261483872\\
-1.63355686981286	0.149238435676137\\
-1.54473852596108	0.0246195617651368\\
-1.60689018330393	0.0303429127611383\\
-1.57832768069054	0.088253636206946\\
-1.53181939227936	0.0876676482772561\\
-1.54990158518318	0.100118002506425\\
-1.51578884999363	0.132198723895805\\
-1.45894113594179	0.137858194520942\\
-1.21574360786286	0.177757809014227\\
-1.20016226941726	0.0737324475635067\\
-1.09165133887198	0.119644883307005\\
-1.08317829925272	-0.0129439226397994\\
-1.07717424868184	0.0975967910658041\\
-1.05478231361503	0.0960391242623193\\
-1.05340857437382	0.0605013204631797\\
-0.948423255482642	0.114375743780234\\
-0.927563722197415	0.0631998537744426\\
-0.853568724705323	0.0885502576176669\\
-0.848033819103047	0.118159262855109\\
-0.692695203080309	0.0865366826410482\\
-0.535585965678124	-0.0215434625942035\\
-0.483459547072029	0.0258175422251337\\
-0.422364985712133	0.0114240647376886\\
-0.478816649435346	-0.101086664385289\\
-0.546261273489957	-0.0201246838576932\\
-0.513361806115614	0.135995900941713\\
-0.494350710702786	0.0829577986400261\\
-0.41659401744761	0.0475340468796342\\
-0.397333637301579	0.0302025560900354\\
-0.294344911112506	0.0466794832094962\\
-0.353678248658399	0.0435994749735693\\
-0.25257784642865	0.13621639790502\\
-0.230871693287304	0.0320328077390234\\
-0.299945550094233	0.0275965962097606\\
-0.277846151759241	0.126179974905102\\
-0.171052103593287	0.121802031690577\\
-0.119042091630865	0.0492036019281646\\
-0.0738189433022404	0.0479713739769327\\
-0.123953045757996	0.0144577260558092\\
-0.162588557595274	0.0438448742250427\\
-0.17325379363259	0.0578643186581552\\
-0.158777876394263	0.0605453919167134\\
-0.0379355451674565	0.130166143419223\\
0.108926141440445	-0.0279600482936616\\
-0.00214190225381035	-0.0282468755521116\\
0.0338105214505459	0.0348992248462572\\
0.105843588399734	-0.0144682507763043\\
0.113905829986437	-0.0498239211616028\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.42177280292528	-0.890508854807458\\
1.01505731346383	-0.786267442554218\\
0.583638590120568	-0.786797945295444\\
0.276958864128384	-0.710860379675759\\
-0.0298742732770151	-0.663302715126148\\
-0.423082729166119	-0.629468250076568\\
-0.811591829741965	-0.567504321062034\\
-0.95993475165195	-0.390449884889038\\
-1.19036848628043	-0.473185112227456\\
-1.40370577211974	-0.365310993807986\\
-1.53278986786121	-0.393882815004939\\
-1.70740417118222	-0.354380988347654\\
-1.88410586393224	-0.235191724390724\\
-1.97704419592426	-0.251816158737139\\
-2.15300281774394	-0.157170419854819\\
-2.21484574961642	-0.133273415705956\\
-2.199609007637	-0.0607869671597546\\
-2.25961535257399	-0.12171962690157\\
-2.42086871136156	-0.123144682768217\\
-2.44054493775147	0.0205093704665087\\
-2.43954399261174	-0.0374983271996175\\
-2.39240673707099	-0.0148871535028023\\
-2.30490813605864	-0.0450270041051214\\
-2.3886322161091	-0.117204575944827\\
-2.44615894493345	-0.0536033224943445\\
-2.34838411447909	-0.0111247711868075\\
-2.30844765222628	-0.0751777960301731\\
-2.36655304925133	-0.0331320030418409\\
-2.45386978079691	-0.039176482112708\\
-2.49375517425816	0.0289614465668778\\
-2.508169719484	0.0402971376965649\\
-2.47596191913931	0.140946170391942\\
-2.35257407964181	0.0559671191871636\\
-2.29248152634259	0.00210969014951237\\
-2.27678472380217	0.0478704311671944\\
-2.32447174360641	0.049812859593484\\
-2.27680909440037	0.042965483252663\\
-2.23534346886161	0.082448101237938\\
-2.19867552495573	0.0687251025427453\\
-2.27593695135262	0.0260088214646973\\
-2.15043216076984	0.17715876218427\\
-2.17909021166009	-0.00544754581731346\\
-2.09869576043207	0.148410236234398\\
-2.0706791723149	0.0297267423488535\\
-2.024979303245	0.082130419668671\\
-1.92164544988041	0.0538727719603716\\
-1.85107337939786	0.0398079963799232\\
-1.80848469416288	0.0108455668259058\\
-1.88553276050517	0.0169519954937641\\
-1.84287751267207	0.154037348474031\\
-1.73743005363441	0.12315558610951\\
-1.72166944250928	0.101045405407095\\
-1.73953515447228	0.10272598302566\\
-1.7395115973211	0.169182991647467\\
-1.67559994739182	0.202729325737124\\
-1.52900045679387	0.123353791270939\\
-1.46644719761982	0.0526024218555543\\
-1.39893214968527	0.0729617620044971\\
-1.45983123252272	0.0558612835056567\\
-1.41682508184381	0.0905863202269968\\
-1.41061254680512	0.130288514395934\\
-1.29401229870864	0.206478241434221\\
-1.21387593359868	0.134268249463133\\
-1.15077632339131	0.0859868798311142\\
-1.12528163664464	0.125074428941185\\
-0.918871480994806	0.0523524689240875\\
-0.863503535631576	-0.0133654134509392\\
-0.934365733137874	-0.0131481553446501\\
-1.05042500555051	0.10403347777867\\
-0.92819922574221	0.212146789767195\\
-0.774644385974254	0.076493373653608\\
-0.708110677153144	0.0923358476496276\\
-0.67040505114072	0.0116486068366387\\
-0.749703951484686	0.085015857909034\\
-0.611663910184942	0.151880695322335\\
-0.435493933382491	0.0655119944056799\\
-0.457208333723174	-0.00037989665349529\\
-0.440979837440689	0.0335289378026937\\
-0.499108375997186	-0.000356243237551509\\
-0.499994305684755	0.0791636299318254\\
-0.463105572416274	0.0959712067164825\\
-0.478612091375345	0.134241009839805\\
-0.47375934235465	0.120139612604825\\
-0.426083468543849	0.174774289716782\\
-0.316294619353044	0.112948201946187\\
-0.302114721227789	0.0926996415700757\\
-0.198249582970101	0.113550820891617\\
-0.32765687483376	0.00187773810130654\\
-0.339564045766157	0.205900363747159\\
-0.340722010548999	0.13098861170364\\
-0.13957596846092	0.198319709489282\\
-0.111460093905959	-3.74513569912707e-05\\
-0.0851679493166698	0.0226780901406687\\
-0.171662513932626	0.0146416591646511\\
-0.339987406297342	0.124941565253386\\
-0.377291443982205	0.167848521702976\\
-0.512074201728663	0.193945923836615\\
-0.342883247635838	0.350524173932161\\
-0.125195051561732	0.168217502321104\\
-0.0287185011651455	0.126264024223868\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.44046752012456	-0.931675980918207\\
1.03453020744379	-0.771185744357722\\
0.512622525289757	-0.778355858087806\\
0.155670834332748	-0.663128092561728\\
-0.178807757260813	-0.585331216641574\\
-0.552805796213586	-0.597421862658492\\
-0.807878283203097	-0.434016046170214\\
-1.00266046130364	-0.418074529036119\\
-1.09934400549294	-0.430770333025164\\
-1.15967201444927	-0.412539847664549\\
-1.36637366355326	-0.481994896555514\\
-1.64134205319784	-0.451962563973947\\
-1.81213163724789	-0.264359731594942\\
-1.92299946684133	-0.235610717595661\\
-2.05560877994656	-0.250825082450895\\
-2.09048758219451	-0.194761946486286\\
-2.25494961161629	-0.170788106740517\\
-2.45943083990016	-0.124035997533965\\
-2.59808107051478	0.0586346997162765\\
-2.61441956067911	0.136936514174319\\
-2.60668320978873	0.109215570149161\\
-2.41900000322565	0.0507034136235552\\
-2.36359988115226	0.0116265931706186\\
-2.29526431882661	-0.035606056152969\\
-2.26150818536058	-0.076736821393701\\
-2.25764158324995	-0.075787222037499\\
-2.28222565856045	-0.0864727772379255\\
-2.34490647160824	-0.020354971001821\\
-2.22579375004495	-0.0108416537047722\\
-2.1927242013038	-0.093419688978454\\
-2.17008832039829	-0.0447322509546658\\
-2.21086425834573	-0.0961632595384936\\
-2.19531693769844	-0.0846137089416157\\
-2.24563146172539	-0.0796059999239437\\
-2.24998698738185	-0.0311161015943916\\
-2.20978107003266	0.0490728871718934\\
-2.09045501726102	-0.0650179286543323\\
-2.10982052655207	-0.0178927714447029\\
-1.96838563178489	-0.0511231593034419\\
-1.98656451258925	-0.0838125963871202\\
-1.94819532571394	-0.0776134396526449\\
-2.08294846900433	-0.0755238811745101\\
-2.0756577234673	0.0859984888760358\\
-2.09122592999507	0.0547125860766078\\
-1.93700420271594	0.134898825646715\\
-1.92435801164298	0.000460737036114038\\
-1.83357900758663	0.0778398470341571\\
-1.67442460055562	0.0308837107922564\\
-1.69783113888871	-0.106380804954796\\
-1.82588273436783	0.0228462174879905\\
-1.83693489834627	0.136763636702112\\
-1.85450724387891	0.106585992034553\\
-1.7481437080074	0.197026641112129\\
-1.75289847006689	0.155808165698367\\
-1.70984198358265	0.134325461596947\\
-1.63211266974926	0.15038415659215\\
-1.5983486203464	0.138405497712675\\
-1.57880950395855	0.192626876623454\\
-1.50264063170731	0.185117946874226\\
-1.39858208834072	0.193100813459466\\
-1.24534109239543	0.0911316936010277\\
-1.13794743742995	0.102467778798461\\
-1.05195502659911	0.00355430029094406\\
-1.02307682573604	0.0286311334511437\\
-1.12050291007574	-0.0207519391230106\\
-1.05154597709508	0.164624490981551\\
-0.968892555453187	0.0623310433302115\\
-1.00684050587224	0.0249398712446668\\
-1.08023243338427	0.163944884821421\\
-1.09162438832207	0.232791201543348\\
-0.991932864548606	0.244256408018698\\
-0.745980364920715	0.198854113227158\\
-0.625389587063108	0.0206460696691769\\
-0.713362861310693	0.0624940318218569\\
-0.835033287685573	0.146672562589246\\
-0.705268507184618	0.234689050663009\\
-0.5978793288027	0.0796230528175921\\
-0.5547633706038	0.0675771753604951\\
-0.512675032311761	0.121535419255755\\
-0.303707762935592	0.035166186799714\\
-0.173042353331136	-0.0391087142895131\\
-0.209206006298198	-0.0842809872274256\\
-0.264166089639389	0.0417277262213067\\
-0.290645019650262	-0.0122412536540514\\
-0.251349693272029	0.0577228506099739\\
-0.305872540628501	0.0284128071185559\\
-0.299906057511242	0.0946881291522818\\
-0.287320842720163	0.0736518167475287\\
-0.193384831948502	0.107814077306865\\
-0.173214244766163	0.0892681655328945\\
-0.130783216755778	0.097185710414481\\
-0.0406452578793316	0.0244436173756128\\
-0.0734943000172072	0.0192418931076237\\
-0.0519273900719943	0.0615068229649987\\
-0.140342294121664	0.0606530225674826\\
-0.158057358371886	0.108564158183594\\
-0.104753632192757	0.0572593960507499\\
-0.199854213549239	0.0880904136091736\\
-0.248688480032515	0.157856322184995\\
-0.111811386457737	0.105170734600421\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48098337600263	-0.88494722510047\\
1.06786381041197	-0.853779302740923\\
0.637062716073183	-0.837841042663837\\
0.196286230610732	-0.733059149854348\\
-0.216525312501902	-0.596898268054927\\
-0.590754472322451	-0.491721501264092\\
-0.812602226339858	-0.408714336388381\\
-1.06651510428525	-0.399424576872342\\
-1.14106409246174	-0.396911723462281\\
-1.42168658296099	-0.410456488314794\\
-1.71427866687977	-0.291135068148291\\
-1.75841935492246	-0.17578892267874\\
-1.80131013177299	-0.241963785928254\\
-1.94942463509743	-0.303050272196452\\
-2.22285767349378	-0.152274409394293\\
-2.32428494727671	-0.0634935092850702\\
-2.33583194807295	-0.0600615207564533\\
-2.43504047953871	-0.0214084356582703\\
-2.45384380035518	0.0361285147727882\\
-2.43075294124326	0.0212809959970735\\
-2.46744151668312	-0.0530960225089716\\
-2.48170021854838	-0.0176712034888435\\
-2.47363437234349	0.0146076516702471\\
-2.43609610885946	-0.0144771151208915\\
-2.41417463122492	-0.0283599617740877\\
-2.46995937037348	0.0175639725132102\\
-2.55234684435207	0.0583358656488472\\
-2.55079327721334	0.0706615091583602\\
-2.57340132602977	0.132893527311318\\
-2.46299754890461	0.105158546398014\\
-2.4520425399688	0.0382942408575305\\
-2.44995338535212	0.108932044452841\\
-2.35772972129866	0.038256391966259\\
-2.41711314170023	-0.0143334264753575\\
-2.38823528621872	0.131539609214508\\
-2.37158449898757	0.119821991302084\\
-2.42145701009276	0.0491731479619404\\
-2.38025441432878	0.141457985577288\\
-2.35053866167637	0.214567362189318\\
-2.35659648263925	0.156629635700415\\
-2.27076806396812	0.138639420473941\\
-2.35141676362834	0.15341070865546\\
-2.37723439059313	0.200522321735355\\
-2.28900941492881	0.278468655970728\\
-2.0734376803237	0.192837348905577\\
-1.98021015958479	0.0890003309658731\\
-1.87635581201179	0.063503881599844\\
-1.93001705867171	0.0121228541690208\\
-1.89941148786508	0.167754560987752\\
-1.94835157703114	0.143484149085724\\
-1.85493334062283	0.148487198364016\\
-1.79641987792371	0.103493801905272\\
-1.73871523983684	0.169382459392584\\
-1.57923819507329	0.144878547919054\\
-1.67133406808009	0.019346273147722\\
-1.7215498603202	0.154124240274275\\
-1.63971119927348	0.247723988001545\\
-1.59428710586613	0.189839715399584\\
-1.50670678702276	0.223393954993113\\
-1.34766808851376	0.191331517492482\\
-1.31607488684782	0.0662142442289708\\
-1.30070647447565	0.0975049202736285\\
-1.16685978430321	0.0973242298060826\\
-1.13740851355363	0.0887265426987646\\
-1.08674751564373	0.110429294331621\\
-0.990752874292299	0.0917693294247716\\
-0.934079226688598	0.0621226813886449\\
-1.02000690192864	0.0656104993349496\\
-1.08357983809064	0.108221336988996\\
-0.868987133508105	0.234386861883969\\
-0.764522782075672	0.0540599347198033\\
-0.667099828760086	0.0773001394314458\\
-0.712834498376247	0.0301035036814448\\
-0.625026652640957	0.113761877684742\\
-0.5937298031758	0.0773122191743252\\
-0.53955540470122	0.035642166789949\\
-0.571647343912038	0.0710308352839341\\
-0.517011985120193	0.132644725504719\\
-0.310839102044466	0.0442367806819147\\
-0.363717086875725	-0.0101611234729334\\
-0.439097526106524	0.00813624083310658\\
-0.347324689928434	0.0721621877475441\\
-0.238637066211734	0.0767759337404715\\
-0.0619416783281111	0.0441587413036871\\
-0.16653554042762	-0.0605891906083897\\
-0.318224423352844	-0.00647883075487377\\
-0.348104456988986	0.105835536407832\\
-0.306175593982547	0.131513398872803\\
-0.241913509822984	0.145149544706797\\
-0.327871507047892	0.10905614869879\\
-0.334367998784741	0.188484976788795\\
-0.215601176751938	0.210922064803937\\
-0.119607986480532	0.0720429513211754\\
-0.168661763860212	0.0408042225620925\\
-0.262716892953156	0.133083662836627\\
-0.273498457190115	0.129703454348965\\
-0.3486200726733	0.133990914454804\\
-0.282408760740446	0.183966301885446\\
-0.193463988198927	0.191458516357824\\
-0.11889565206423	0.151514235309775\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.3862438863303	-0.936227586500713\\
0.922687549496489	-0.795646178406519\\
0.569773028396984	-0.731168469881679\\
0.134899309833728	-0.705251110566895\\
-0.0819844291830539	-0.614575824586656\\
-0.566665535027838	-0.595502452816368\\
-0.762136553281511	-0.451819006338391\\
-1.01710419345261	-0.435308229616814\\
-1.16116105331169	-0.383391296148647\\
-1.32901757346379	-0.448999764587525\\
-1.57272373783295	-0.414136217737801\\
-1.74984796690825	-0.255159525333202\\
-1.86901408851764	-0.271961099260657\\
-2.09314312615893	-0.248861733315084\\
-2.17263663745316	-0.0923724829689652\\
-2.2148875754467	-0.0931353254281317\\
-2.37542768654864	-0.0984490570260706\\
-2.5728367363033	0.00642075979842946\\
-2.54178992450275	0.121792956582009\\
-2.48913635452461	0.0949856387041941\\
-2.50927208152783	-0.0338595407759688\\
-2.48678914528992	0.00797004959940862\\
-2.39419683395328	0.0707439987658837\\
-2.45103952078437	-0.073480731266356\\
-2.393214280799	-0.0170652053943961\\
-2.46378758823764	-0.00935965446903669\\
-2.51322311797113	0.0189120541231594\\
-2.48239242506182	0.0645668436949083\\
-2.43577152542056	0.0729995607044321\\
-2.3266200540946	0.0437349388451376\\
-2.22694327277875	0.0246146584357224\\
-2.26166571310419	-0.111442737395748\\
-2.21378300973695	-0.0420413825787355\\
-2.2757260908396	-0.026268031247607\\
-2.28685325434601	0.0485501969763566\\
-2.2180568248857	0.0202573821526333\\
-2.28438181658784	0.0276079896949617\\
-2.18453804472967	0.118263289639838\\
-2.12549518531542	-0.00360826422188785\\
-2.19466446488579	-0.0115480433365021\\
-2.301958019791	0.0537123238312532\\
-2.37939000113615	0.213305378283867\\
-2.34546023237523	0.22555865337704\\
-2.16997591970186	0.216167657086374\\
-2.11324029594856	0.122334446704109\\
-2.09473053128945	0.117138912256331\\
-1.96240765642494	0.148175755746935\\
-1.77230563181052	0.13427295680786\\
-1.6086947021929	0.0372984328489219\\
-1.52988597227	-0.0886010514324655\\
-1.53435193956376	-0.0607889332148256\\
-1.47999950132544	-0.0624480554016094\\
-1.51178681100215	-0.0320053806954275\\
-1.50263524555957	-0.030233600000946\\
-1.42031589990087	0.0728803920794586\\
-1.35240888162985	-0.0376509391728469\\
-1.34973960100691	0.0169875165768284\\
-1.29535388248138	0.0224974900957874\\
-1.23178542664067	0.0379604146561816\\
-1.22519761509475	0.0203125807991071\\
-1.25190157044138	0.0453704111592629\\
-1.12445022725487	0.0555098465304022\\
-0.988139290968121	0.0502948106193898\\
-1.01168970278958	-0.0840497778897982\\
-1.15956080604505	0.0120981404059356\\
-1.14825886837246	0.118750487477849\\
-1.03471364583536	0.186231259604771\\
-0.888372674074572	0.0574825421500175\\
-0.910768385912939	0.0715988849006306\\
-0.700064582378603	0.0749110418951918\\
-0.615005370102139	0.0259191746322648\\
-0.665695257166709	-0.0646250575810006\\
-0.790922028878562	-0.00577637776025368\\
-0.915412845093106	0.119967864874104\\
-0.989657417943665	0.216556395885858\\
-0.936087990947135	0.348458781591583\\
-0.803058932071836	0.29936092698417\\
-0.667991629179197	0.181372441412125\\
-0.389516919913996	0.186524538068123\\
-0.273497197305413	0.0239017754101479\\
-0.339948918085531	-0.059900178415321\\
-0.436940591781905	0.0790951998975254\\
-0.384931269870043	0.131824618481304\\
-0.466959009580916	0.0608534711039277\\
-0.481264764490107	0.214832371208223\\
-0.371160173474791	0.209748808788495\\
-0.308126256513024	0.0958273000461373\\
-0.261667007293565	0.127445890818427\\
-0.133180445445866	0.0486732387964816\\
-0.0287876606825671	0.0126680355658816\\
-0.0319604319783109	-0.013598011421211\\
-0.132567242749924	-0.0172987602226562\\
-0.150095844734288	0.0359700816218138\\
-0.154091191515034	0.11334674713612\\
-0.104289039207946	0.119600411383532\\
-0.115610804211476	0.0425842214803284\\
-0.251585742158831	0.126139791257875\\
-0.221908948659102	0.148024036182853\\
-0.14090036271731	0.170129085165999\\
-0.148618285798046	0.0140239016948482\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.42603868602266	-0.968046798522736\\
0.872194447077328	-0.76525714314805\\
0.471583645750364	-0.643983887347304\\
-0.0149227489589447	-0.665405842879344\\
-0.332130687589743	-0.510675018989238\\
-0.595266908875234	-0.468261475387395\\
-0.894181241371059	-0.416705706559207\\
-1.15709767999759	-0.346305584240984\\
-1.42310165807663	-0.303605651837997\\
-1.54904739611602	-0.226659819771339\\
-1.63245811716763	-0.242379294664365\\
-1.64968304049143	-0.288839863208629\\
-1.66127864160205	-0.303612229272864\\
-1.85899052780144	-0.423809627281609\\
-2.05612831585965	-0.231578821559945\\
-2.26646376841971	-0.159469892824626\\
-2.37801638616416	-0.0445536702269566\\
-2.34630236362202	-0.0617207300179104\\
-2.31357042541154	-0.0637400502086316\\
-2.25342778621801	-0.104314428431869\\
-2.25658837411112	-0.132001031120417\\
-2.34642300757651	-0.130895050594816\\
-2.38021448514902	-0.066702265238413\\
-2.32568321707216	-0.0534493166537154\\
-2.34508157017408	-0.0845827996604492\\
-2.34361277118244	-0.0711720316862115\\
-2.33506269442184	-0.015912951881371\\
-2.3603175872856	-0.0847685725128773\\
-2.43819985606156	-0.048646233289855\\
-2.57535769855651	0.0428450839940629\\
-2.5879810649077	0.162824649414338\\
-2.53930056079941	0.138884920378902\\
-2.39453893391112	0.169441258138892\\
-2.35178073194379	0.0214144310006135\\
-2.41333030998906	0.0410951519860357\\
-2.45241687060891	0.100354479546691\\
-2.32192530107981	0.120452062498413\\
-2.21927150575503	0.110985673918033\\
-2.18775035650344	-0.00680635940097378\\
-2.30502842694765	0.0218861232688608\\
-2.422746933423	0.180928563235651\\
-2.26054729893436	0.209411782424074\\
-2.24539867556506	0.132102450306103\\
-2.15375876911114	0.138390492808136\\
-2.17514517649876	0.178009422169967\\
-2.09985969790056	0.210036561612676\\
-2.08006963494502	0.0928056764252787\\
-2.04185314841212	0.216411231024665\\
-1.92074126983038	0.141267331723007\\
-1.83766012193127	0.100606929634499\\
-1.77782842835945	0.127284389934732\\
-1.75863160083265	0.128362226118463\\
-1.62033035708057	0.120881222296586\\
-1.58503120462259	0.0164085039387926\\
-1.58854777374118	0.0510387040709443\\
-1.64855795412836	0.0675486555768079\\
-1.55408168675494	0.168084395218747\\
-1.45177619345813	0.0940287344398543\\
-1.32169348992094	0.078662355115625\\
-1.37292208388805	0.0122539570910827\\
-1.48212325542955	0.144132878744285\\
-1.40761118096373	0.228208374394411\\
-1.23501086549068	0.197027992262298\\
-0.992690036275457	0.0868395180264933\\
-0.93792847606859	0.0121640042008513\\
-1.02242016435276	0.0130397275447316\\
-0.959331303600798	0.122657694920353\\
-0.935868461073753	0.0998914312188874\\
-0.889455350762746	0.105164977820622\\
-0.953449854811636	0.0999469472725908\\
-0.928554784092323	0.122800678312475\\
-0.889850469475871	0.204408828865936\\
-0.849119925003178	0.133502221266708\\
-0.827024688947759	0.175283999724896\\
-0.742242042555281	0.196919102972732\\
-0.691132122018069	0.0939514294407549\\
-0.736188817302792	0.127769727526299\\
-0.663364288517594	0.244682351902936\\
-0.475063761622662	0.11980850068436\\
-0.490139971849211	0.0348041450497765\\
-0.391559411179538	0.0900491772534243\\
-0.276559725993278	0.0372500323443615\\
-0.298699454419651	-0.010296493726423\\
-0.29873788815282	0.0831312053110156\\
-0.34215132050429	0.0465374619570132\\
-0.329561958375565	0.103261815735485\\
-0.239142321212523	0.101138898308732\\
-0.176203304735353	0.0969561942392053\\
-0.102541456762163	-0.00687639782542537\\
-0.0256108014523242	-0.00261393062028117\\
0.0251862015075631	0.00632155547873537\\
0.0664477366299379	-0.103013560595439\\
-0.130337673068907	-0.0739490219888487\\
-0.218258782282549	0.0680120319634632\\
-0.239744656748397	0.0953070946917022\\
-0.181110848715052	0.131957231889149\\
-0.255176300658232	0.118407149738984\\
-0.256186832900493	0.103370299309608\\
-0.252481559567353	0.148806730496756\\
-0.130944858615508	0.185853933400656\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.53596666830885	-0.954302872117886\\
1.11301420529875	-0.929585342355856\\
0.662390621943234	-0.792842388263566\\
0.294819249659197	-0.704755016553248\\
0.0138565328616116	-0.702837622592323\\
-0.275354085228007	-0.68858517091683\\
-0.763946081122	-0.56398662626999\\
-0.972610667501884	-0.456251975415416\\
-1.26950867730818	-0.449329944335175\\
-1.67190508591511	-0.317562324309773\\
-1.8565507273263	-0.174346910872028\\
-1.94611930523995	-0.163133043462547\\
-2.05464612372752	-0.145942764022325\\
-2.12383040190717	-0.109445933461235\\
-2.18310018055892	-0.0804767094878349\\
-2.22680097241219	-0.136417439242116\\
-2.22688907885726	-0.0644193769471641\\
-2.28546119509258	-0.150218650712928\\
-2.48377956045812	-0.0518141931306279\\
-2.60157024286122	0.0525439038181473\\
-2.56970361425116	0.121073656811983\\
-2.51786420803426	0.0923342668508571\\
-2.41149806847927	0.0566142246356684\\
-2.45374176379755	-0.0120753196673362\\
-2.48867368056937	0.0420456603221733\\
-2.51355643738277	0.0806705886010279\\
-2.49686473932155	0.0974364451272716\\
-2.4468633472664	0.0689210818296138\\
-2.45914654456978	0.0369167779086661\\
-2.45708351676145	0.0932179577130212\\
-2.38525369952756	0.0198692763140859\\
-2.39578287314466	0.0187162459490955\\
-2.39373248081873	0.0432888789932116\\
-2.50696814640959	0.0767344566622484\\
-2.63011839690979	0.183556853150473\\
-2.57924427344009	0.23002506030869\\
-2.4700183640977	0.250273104124033\\
-2.4516081284109	0.189879709195144\\
-2.37550408307743	0.221869462124933\\
-2.21974444249695	0.135957691520916\\
-2.13156394164028	0.0613390153894064\\
-2.11114241949187	0.0746509964551027\\
-1.98976843755862	0.13312518107554\\
-1.88236598539198	-0.0409949984737556\\
-1.86115173724567	-0.00225321137546479\\
-2.02510946254796	0.0264896755507595\\
-2.01387220099461	0.115314732428231\\
-1.95249844869485	0.112960384813156\\
-1.82414000550457	0.1048636621376\\
-1.79339568680865	0.0577123464643056\\
-1.72496814553104	0.0767160732273679\\
-1.72167037889483	0.0524064520771916\\
-1.69929945446045	0.0823775432928733\\
-1.66077451071952	0.131309968197689\\
-1.70643842417786	0.141740466314656\\
-1.60625942234622	0.143926524245769\\
-1.66075112391904	0.172172498482541\\
-1.62905564808221	0.172159961475276\\
-1.65541011367501	0.25167395230453\\
-1.50996437070158	0.2029096138582\\
-1.42414829364922	0.21440017024211\\
-1.41081868323093	0.183341975719392\\
-1.2882007786874	0.22832754868634\\
-1.12938313992192	0.160175055756797\\
-1.11690070761016	0.0327451278076579\\
-1.09538850535545	0.161754535341955\\
-1.09176011734301	0.0809646984322627\\
-1.19529823811104	0.125298366404991\\
-1.18588495317333	0.270672759162849\\
-1.17611804032705	0.235892713698484\\
-1.12963057734021	0.29796615371353\\
-0.942616563051892	0.24142724214138\\
-0.952393253121534	0.186521779468487\\
-0.837823105347467	0.24642205390058\\
-0.595656697784898	0.184817182633985\\
-0.480633874490547	0.0450629507116285\\
-0.390365405977648	0.0682615843367456\\
-0.284765406986584	-0.0028789441440091\\
-0.370198706678681	-0.0877891451372749\\
-0.448683365307267	0.0521862319649765\\
-0.54285749962902	0.104265352617956\\
-0.488264454739701	0.18061863866619\\
-0.472605989356542	0.122135641850953\\
-0.493076506419785	0.141864071871421\\
-0.375030996536895	0.169489408229897\\
-0.379292572640308	0.0753390776952559\\
-0.334567118588729	0.122082845180662\\
-0.335752409176266	0.156353039166787\\
-0.248711410688829	0.114964282517008\\
-0.171238456229479	0.128057353965818\\
-0.126559667178855	0.011989122874877\\
-0.211003009801335	0.0730263855219932\\
-0.299013524804785	0.0853410845825912\\
-0.243690709169899	0.22819213290675\\
-0.0824147403987993	0.158524846567162\\
0.0340760903111116	0.0486523155451373\\
-0.0533880574685495	-0.0644317057330673\\
-0.179554219883542	0.0315467268772465\\
-0.187385939585249	0.100500514311147\\
-0.119981636153831	0.174882775856012\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51877731740511	-0.873396998859718\\
1.04811918953927	-0.881362086193222\\
0.635950821021356	-0.790840036124184\\
0.260306137715776	-0.70362954139605\\
-0.261635789261159	-0.71186750946607\\
-0.678473562765198	-0.48200990383678\\
-0.97893978758071	-0.397281119956892\\
-1.15696521024818	-0.335270044385753\\
-1.22579755510697	-0.35434328244885\\
-1.41713582247335	-0.366692059816961\\
-1.50869985182047	-0.317211331875616\\
-1.7086974908494	-0.324210239943419\\
-1.96622136786718	-0.23183721001883\\
-2.10168359424261	-0.193115912195942\\
-2.16748246991674	-0.151276108319049\\
-2.26091821029561	-0.092816091701851\\
-2.29943533417099	-0.132593514619586\\
-2.3225977647743	-0.0367295685383557\\
-2.40170936020646	-0.0888579662311451\\
-2.49669091925534	-0.0274234792931368\\
-2.44333028876555	0.0650298141435882\\
-2.36239777918566	0.0304453858443828\\
-2.24356087075616	-0.0492457854774284\\
-2.24957180515611	-0.141535880622609\\
-2.30197900017204	-0.0821334402713845\\
-2.18100692345046	-0.046839043821276\\
-2.21479377274208	-0.139184486070105\\
-2.25905973609656	-0.0970536765764794\\
-2.41179391983461	-0.0353169430006998\\
-2.45977970669229	0.00499055797821867\\
-2.48061892965113	0.0316624442409582\\
-2.42142080973268	0.0676380506879566\\
-2.40604230740566	0.116934062507411\\
-2.33212688785279	0.0908418876393922\\
-2.38208087206674	0.043187317326483\\
-2.37135698681734	0.120418341257417\\
-2.41793676982029	0.0692028153788782\\
-2.42245551422799	0.182807407853815\\
-2.25468602730985	0.130718378263479\\
-2.21473599535361	0.108846532066249\\
-2.2302092325377	0.0725605951636367\\
-2.14093233412525	0.0940400085039696\\
-2.07483016931992	0.108535993249439\\
-1.94334517649174	0.103005662179957\\
-1.88444720241143	-0.0166655927481784\\
-1.81346282130872	-0.0171291650845537\\
-1.82262684333292	-0.0260549094454058\\
-1.85959891880919	0.000385229969843075\\
-1.81174249189467	0.109672147483534\\
-1.85402213588576	0.0791794205591381\\
-1.75728457731632	0.0999231456575139\\
-1.73663384045907	0.045716216619638\\
-1.65465438217611	0.122021585345887\\
-1.55549832796723	0.104038075696307\\
-1.49795278243383	0.083135923072191\\
-1.41796252259325	0.0739855771769887\\
-1.41806539064023	-0.0230254524194062\\
-1.52511898436949	0.0500688587885877\\
-1.45622546824975	0.133399660652526\\
-1.33575465201095	0.0914741351776071\\
-1.25028784754213	0.113824484360586\\
-1.17497706133096	0.0441628257829412\\
-1.10977468519632	0.0447564835571085\\
-1.16930138013714	0.00576802600557483\\
-1.23974429546208	0.155708642136664\\
-1.12563214422845	0.210417675620681\\
-1.04887249705586	0.160223351617523\\
-1.0122715125408	0.0844263917552947\\
-0.915004173958804	0.155031152346517\\
-0.795955739448261	0.131538412229153\\
-0.725949634439489	0.0671342773280221\\
-0.684761596580132	-0.00893146805827719\\
-0.677334808165418	0.00802301483856001\\
-0.781558538105557	0.0519755200923907\\
-0.79396145214007	0.179179343848922\\
-0.751381229787667	0.150305238704253\\
-0.844791357028929	0.202622317651218\\
-0.83792866471054	0.238855017278838\\
-0.673343785534829	0.246433505594411\\
-0.46405648150644	0.132005799340368\\
-0.421949966688478	0.0542441946324253\\
-0.418674974435924	0.0501467634085113\\
-0.253729956766461	0.0915583240425607\\
-0.160878647209702	-0.00483613784042002\\
-0.15118534389331	-0.00742392375531876\\
-0.204333488237866	-0.0450479216714608\\
-0.331589341601873	0.0820983253890977\\
-0.416907717569694	0.117187467022979\\
-0.294853187873134	0.187702322504438\\
-0.20813726977973	0.139232178813324\\
-0.118044581597289	0.0987432228535889\\
-0.0559339650833166	0.0481022734615953\\
-0.070399574063057	-0.0120498059102255\\
-0.0366966325285151	0.0229000335815597\\
-0.0228217851280329	0.0762202425081809\\
0.0913806074335181	0.0244461697601061\\
0.126823826881194	-0.0360324597973748\\
0.00490187753370724	-0.0547442122821524\\
0.0430640616394345	-0.0267122715267655\\
-0.117881227072625	-0.00512887373972704\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.35790167624093	-0.903487787637761\\
0.86304004314564	-0.769306378095732\\
0.601711628589774	-0.642504348962462\\
0.31647681243363	-0.690155506035764\\
-0.0412800108150312	-0.647670668830703\\
-0.192024089467253	-0.681072947865141\\
-0.679068293324771	-0.709512264214766\\
-1.06982356192117	-0.446739107480265\\
-1.39009936108641	-0.391382169254112\\
-1.59655720900752	-0.234408640377473\\
-1.70007759429377	-0.264298784546231\\
-1.85322305272494	-0.249075410359934\\
-2.03767165925521	-0.217024022415003\\
-2.01422453035005	-0.143458595863712\\
-2.07059815537023	-0.16671727600506\\
-2.15057101291698	-0.147695516842859\\
-2.2666662271291	-0.190250777463823\\
-2.15499496645965	-0.112088899315007\\
-2.27480782779078	-0.156715630825623\\
-2.34826257559233	-0.136718166557602\\
-2.3043552261068	-0.0943145826939276\\
-2.33403064340974	-0.0610978114213196\\
-2.34480227253817	-0.103136323325584\\
-2.35354130390622	-0.0595232129547009\\
-2.36025036062525	-0.0784255215587725\\
-2.46294111136209	-0.0830274204332627\\
-2.4087458942505	0.0271225695016428\\
-2.37892708664236	0.0153449016348\\
-2.43246104776043	-0.0362602906060166\\
-2.37682343939948	0.0774959559076255\\
-2.350173398071	0.0287903811402856\\
-2.29351974752383	-0.00329568976181396\\
-2.42935546395208	-0.0292122338087406\\
-2.48307304663062	0.0792411579095152\\
-2.45003067298336	0.174152078756835\\
-2.34259335620109	0.142224611680189\\
-2.3056680953502	0.0342700515465562\\
-2.2602226590424	0.0418896078767972\\
-2.25213670673587	0.0965602244869918\\
-2.25010549259391	0.0573703957092885\\
-2.23439693207995	0.16670366672904\\
-2.1782984874884	0.089411476838277\\
-2.2122225705417	0.142519238599443\\
-2.13548900583071	0.169027957299635\\
-1.98859383816529	0.0951895250720549\\
-1.90028605966339	0.0855899207968613\\
-1.72364585404354	0.0484056530399108\\
-1.78417905636011	-0.0932747823056213\\
-1.88909759345583	0.0660002344381948\\
-1.95912895722115	0.139442954015615\\
-1.92490170056736	0.207733480415164\\
-1.78272826614987	0.196850676676989\\
-1.74059612323223	0.109675961547607\\
-1.74391344584026	0.108704506091308\\
-1.84526932367611	0.195354115659724\\
-1.85630590560893	0.289454946994635\\
-1.64651806540999	0.269498853322954\\
-1.51902220658978	0.131221203466191\\
-1.49374413815171	0.119344216938148\\
-1.55049362186449	0.205006727475926\\
-1.38503812405511	0.190868354550443\\
-1.27741962809903	0.114360985815245\\
-1.30490611796435	0.0814870407573701\\
-1.33901677288163	0.194967519951537\\
-1.30938182380493	0.24299113333017\\
-1.25700221207703	0.234865230560724\\
-1.30228152494365	0.178313814980379\\
-1.31021648572942	0.314928986244094\\
-1.19119613644878	0.277840385520418\\
-1.09859877187441	0.237154354221252\\
-0.912907252556973	0.218032062918598\\
-0.836238802242526	0.176838757014778\\
-0.667186187514921	0.103117761017826\\
-0.640322403679153	0.0111751459220146\\
-0.793545427856494	0.088373796716542\\
-0.668640404951511	0.149578990562604\\
-0.629235053985795	0.172789967998994\\
-0.527793081943473	0.10269862343987\\
-0.426246339566941	0.0932239808991651\\
-0.295100570744095	0.071328365657298\\
-0.298614912129482	-0.00103194955929995\\
-0.439027559327015	-0.00328120992748932\\
-0.442411099137986	0.111468437246116\\
-0.415311497016822	0.124164108709915\\
-0.323613725309526	0.121300071629609\\
-0.198007522238104	0.109742252694282\\
-0.300292915555759	-0.00985130293773821\\
-0.306338045490725	0.115404920469821\\
-0.334988129573329	0.167103781123993\\
-0.243954313663789	0.141602585935899\\
-0.147090945720618	0.140688977067923\\
-0.224097171603363	0.0408789659691988\\
-0.056942670315788	0.152326844682254\\
-0.114360817162962	-0.0154778050205138\\
-0.163265655398799	0.0578490178965716\\
-0.0672972442583435	0.120011188533266\\
-0.227533003196568	0.00426023394173704\\
-0.181773238172151	0.167466980335687\\
-0.103401314076973	0.0819671173246495\\
0.0381081878889438	0.0788872083102628\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.44835182677876	-0.895250765513241\\
0.928947202043533	-0.796556657430749\\
0.506908179419318	-0.668934033411048\\
0.195747280285661	-0.62983276729404\\
-0.0905418976702086	-0.621439078011917\\
-0.337102957057021	-0.586287744046273\\
-0.555296649234749	-0.610368499054769\\
-0.884183916017498	-0.621021990624597\\
-1.174316587533	-0.439774536977363\\
-1.45960742748043	-0.4588682885898\\
-1.68035133321068	-0.322770390378835\\
-1.8989573774275	-0.250077572864718\\
-2.14714242237918	-0.126753173527891\\
-2.23155213353448	-0.0162835904496635\\
-2.30728861128608	-0.101594101182433\\
-2.4526696884556	0.0116097684933589\\
-2.5136714082387	0.0820506681719858\\
-2.41236033926403	0.0412124691086679\\
-2.42503793254956	-0.0383618593389241\\
-2.37933481158839	0.029441629258068\\
-2.41399639167312	-0.0209018977711143\\
-2.51815806473828	-0.0402043896919798\\
-2.61099966912249	0.105127770866235\\
-2.49507765190608	0.115308097168733\\
-2.47347657036304	-0.00820379138889838\\
-2.55166750434647	0.0470561982326358\\
-2.40474264765344	0.112681074723784\\
-2.48652547641446	-0.0371884900321988\\
-2.60770587547149	0.0482213564169315\\
-2.67258354776505	0.117133095817666\\
-2.62380913734142	0.176406551737297\\
-2.49499636078154	0.201731471963432\\
-2.31914174520014	0.128233919681337\\
-2.26450897743244	0.0323601465030491\\
-2.15057682243047	-0.0257624121127867\\
-2.07757700064411	-0.0171686791862206\\
-1.98513245646054	-0.0634741771338679\\
-2.06133715484362	-0.107778219765264\\
-2.13731354765567	-0.0103181194466156\\
-2.19745417149994	-0.00176906268879008\\
-2.21244914706954	0.118991968003155\\
-2.07308365848618	0.111763557464108\\
-1.98950078859606	0.0564232005129758\\
-1.97749211295697	0.0267078099383826\\
-1.96601702990396	0.0593279622674456\\
-1.92679552398124	0.081746228162816\\
-1.85718101890823	0.00686747065208552\\
-1.67898820656143	0.018443934064573\\
-1.58875202573291	-0.0077237975193358\\
-1.62046235865442	-0.0600221011011901\\
-1.65031824968234	0.0209830598856568\\
-1.72624244206744	0.045164418469063\\
-1.75725511856292	0.0880689347945512\\
-1.6954725166685	0.18222169482946\\
-1.66626955817092	0.147969260261642\\
-1.67144210565363	0.13213652770613\\
-1.65888409742843	0.203337717976487\\
-1.5691088618619	0.215291581399736\\
-1.52464786328563	0.178798906297049\\
-1.46486288706492	0.131329755780166\\
-1.35892533119762	0.185961268014733\\
-1.2629854554343	0.145426056890661\\
-1.2542305049086	0.0787183544685933\\
-1.27419349320739	0.164340688591928\\
-1.22602797557214	0.191568617869363\\
-1.17381167975508	0.195315742031505\\
-1.0847839854587	0.151802722943262\\
-0.975625516140224	0.152285910275766\\
-1.02333662741735	0.0673268594216392\\
-1.13371611913566	0.213916896863605\\
-1.06773742335987	0.279844525033887\\
-0.891391277246755	0.196896378893224\\
-0.77496418163261	0.170431439421359\\
-0.726727935537492	0.0857471754283207\\
-0.643511385971771	0.100117257696464\\
-0.572041602331288	0.0583081335848575\\
-0.516166411630724	0.0834081163731843\\
-0.441867277229328	0.0664937825922847\\
-0.433895234344716	0.0501377362846729\\
-0.480098935717875	0.0763681745433842\\
-0.37176088689424	0.0833352921587898\\
-0.341657412724673	0.0216245187954926\\
-0.436811467528085	0.0772468422034113\\
-0.3310102707753	0.152617583319359\\
-0.419715729003549	0.0599275347589073\\
-0.424154731791521	0.200317770742755\\
-0.243198111607874	0.125699485564519\\
-0.16717824645311	0.0307104513081448\\
-0.101527426730955	0.0974242751228453\\
-0.101831811733268	0.0402082071773821\\
-0.0831712633122633	-0.0294351703859576\\
-0.155884307601655	0.053893572871055\\
-0.0212366763385739	0.0551561771778309\\
0.0485473448918998	-0.0383117767943341\\
0.0188920848882808	-0.0619482358233648\\
0.00923290122800266	-0.0278951375011934\\
0.0540326237102138	0.00803434020543517\\
-0.00342681709634432	-0.0165897788598467\\
0.0115994725973318	-0.0337163633699864\\
-0.133055279250669	-0.039399538726893\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.5283554514176	-0.89586083455895\\
1.14981629622098	-0.893216847203174\\
0.568882654443653	-0.823126363117537\\
0.144037687847431	-0.646824362640347\\
-0.247663822021922	-0.641107726027849\\
-0.592972694263925	-0.521101198907472\\
-0.906002085434296	-0.410540166032431\\
-1.08127028057914	-0.395867105371054\\
-1.28095245494023	-0.396690913472259\\
-1.44714936766907	-0.310903703148464\\
-1.66674759925109	-0.305507927149817\\
-1.84884292894978	-0.27374660864121\\
-2.04565382132613	-0.137360581149142\\
-2.13572217469607	-0.171707830183409\\
-2.29308063643067	-0.0768371650828398\\
-2.30253931645692	-0.0184344575951795\\
-2.36653409606828	-0.0488967649397196\\
-2.39772121658871	-0.0659661193409238\\
-2.40951952077403	0.0238124461558342\\
-2.42608432867603	-0.0351769676006613\\
-2.33915188357088	-0.0492926146646004\\
-2.34967227475225	-0.0470577009037469\\
-2.47438964289195	-0.0700423488776957\\
-2.51391060643457	0.00857853605915816\\
-2.46467784954222	0.0136744864838953\\
-2.50405192169625	0.0342999319970776\\
-2.4421922821771	0.0854320849686398\\
-2.2908218809466	0.0508295094883791\\
-2.24358173455474	-0.0580625383247573\\
-2.16712256398961	-0.0626873599310802\\
-2.10719155597707	-0.149834363622354\\
-2.17537446306304	-0.10748606309602\\
-2.31454453936677	-0.0427807351583208\\
-2.37614468064524	-0.0147710750899515\\
-2.36697761440835	0.0400369527233676\\
-2.3972365198304	0.0543453314289098\\
-2.41025938690269	0.138504031265834\\
-2.40303682203484	0.102162002159629\\
-2.37738717097062	0.184602286048635\\
-2.142813838361	0.130550616987999\\
-2.00132890418408	0.0682257179829279\\
-1.93077919141634	-0.0718931921727644\\
-1.96283541363516	-0.0710541618158804\\
-1.97333601745242	-0.00504265898150464\\
-1.99477162878093	0.0790984263046266\\
-1.8145715998227	0.101881064494392\\
-1.8644693208822	-0.0723049680110916\\
-1.95755616301839	0.0433361578914044\\
-1.84450056364666	0.193501708922026\\
-1.82103391421348	0.0413469442343994\\
-1.83826465701484	0.127000156877345\\
-1.78428259234358	0.166911154541136\\
-1.68144782904193	0.0970473179944284\\
-1.67954614873437	0.110441572935716\\
-1.66810012052724	0.161930488580915\\
-1.58420078056483	0.171338192951165\\
-1.48339512850027	0.0883342748348422\\
-1.38296496368488	0.10672344205827\\
-1.2846020522768	0.107651777868764\\
-1.16680989539506	-0.0065117845984528\\
-1.07820323021269	0.0111418739061916\\
-1.09923408593796	-0.0304515443698699\\
-1.09546983591239	-0.0345773439476296\\
-1.22267669340682	0.0264964581591181\\
-1.19219027297994	0.128457836974866\\
-1.10174645580956	0.181886720251919\\
-0.991145350349426	0.119629966281185\\
-0.880746474646236	0.0362074530924441\\
-0.905334017092918	0.0856197270301067\\
-1.00509994040985	0.0495782672624909\\
-1.05894593648707	0.175960406179143\\
-1.0183497380193	0.263740292001751\\
-0.916220238106198	0.270827691170697\\
-0.804528926525229	0.198981172138866\\
-0.709940194818233	0.126674488847034\\
-0.635637960608306	0.148329337046926\\
-0.55726910678052	0.131365636435249\\
-0.452173243259249	0.0499993852176303\\
-0.476910580541582	0.0820315120016641\\
-0.577110630740384	0.102258570996563\\
-0.43678135599802	0.196394913556528\\
-0.461191671149628	0.0577200649536248\\
-0.543481762997304	0.123797726652558\\
-0.587883102722518	0.146109119205575\\
-0.551925134164191	0.247855145426621\\
-0.392092806712594	0.190984591983555\\
-0.350222952122671	0.113702874679466\\
-0.258377731449455	0.1122151137832\\
-0.27768328583694	0.0804903560835428\\
-0.290701790732235	0.115804543729913\\
-0.192253572996694	0.121208233487111\\
-0.134723000497634	0.0554813689966252\\
0.0318555430421244	0.0387962589798962\\
-0.0176568307237984	-0.0144509007856945\\
-0.0610503092376108	0.0318784823884865\\
-0.0151536672813171	0.00420327696644901\\
-0.0560774621444512	0.0485145736233622\\
0.0431644515719707	0.0103477330666675\\
0.112979291029879	-0.0440952620180453\\
0.0085999853830216	-0.0440027970368516\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49081047866411	-0.946366834343592\\
1.09677891343554	-0.803591970547447\\
0.803438879356939	-0.793139512096528\\
0.437241777534487	-0.857890221917947\\
0.0122497747502184	-0.752431830933596\\
-0.180208463737523	-0.685463011461739\\
-0.477513515067312	-0.737370453499519\\
-0.928635740541485	-0.590430554880987\\
-1.27616311482427	-0.389808322616438\\
-1.53247048232302	-0.35085936232097\\
-1.71049989691945	-0.227787146281406\\
-1.87086400294446	-0.195167593929165\\
-1.91053008282757	-0.205411738636381\\
-2.03730378346859	-0.194679970463476\\
-2.20236428786638	-0.131373418087883\\
-2.26593859569333	-0.066331553184768\\
-2.44312928142975	-0.126458755466356\\
-2.51719697370529	0.00924460942439541\\
-2.5344021069262	0.0679488022688424\\
-2.47220945209243	0.0380695093874771\\
-2.42476003271342	0.0432213092990383\\
-2.48966350341199	-0.0433062571424875\\
-2.35452780912054	0.0207760510973268\\
-2.38843705130815	-0.0833319819870357\\
-2.51157424950925	-0.0692625337625192\\
-2.44426906835458	0.0591075169910775\\
-2.40471283418224	-0.00932301544768368\\
-2.45353857313677	-0.0138927060415526\\
-2.48083360827494	0.0756487288481465\\
-2.71471829348655	0.0742117479634873\\
-2.68392079354177	0.196662260463484\\
-2.62227696485886	0.230985853458974\\
-2.45384826645845	0.195986965271567\\
-2.30314347759277	0.0622450153827052\\
-2.07077041175294	0.0508748804175712\\
-1.99366991696924	-0.0974525036715806\\
-1.99358837245639	-0.113694821888345\\
-2.06857488799331	-0.137358171298663\\
-2.12489667456494	-0.005605782372807\\
-2.18772459741926	0.0463589360842909\\
-2.05975447533439	0.0273898303648075\\
-2.08095704280257	-0.00540784278686028\\
-2.1812950366974	0.0946794210890893\\
-2.13192730042828	0.109688096298011\\
-2.03482573277201	0.106444666266056\\
-2.02192312099018	0.0567075136945953\\
-1.98793744633504	0.163580116797869\\
-1.96435644188347	0.129903104518428\\
-1.73359175282863	0.115523445607068\\
-1.59993805093572	0.0265214658107611\\
-1.66818163827119	-0.101451722727671\\
-1.73167056007529	0.022877314090183\\
-1.8091277905449	0.14951844577067\\
-1.75599838517454	0.154020663793855\\
-1.65027715618661	0.220444385650259\\
-1.52209854854583	0.0937297730794627\\
-1.41685704585761	0.0511877550917412\\
-1.40842071974047	0.0340420055537668\\
-1.39133902250929	0.105151233029176\\
-1.4628480369685	0.054569256569508\\
-1.48735703556403	0.21334238020422\\
-1.42386688811582	0.236997930107069\\
-1.24762646737805	0.210865078601209\\
-1.15870460868768	0.129984997483213\\
-1.11149385127552	0.11042015809361\\
-1.04447422974085	0.104140083899121\\
-0.898096698698824	0.0526585549084137\\
-0.925619569694463	-0.0172783102123584\\
-0.883032120438223	0.0699884419429239\\
-0.90281152242848	0.123362254340844\\
-0.775737114712734	0.132391514480343\\
-0.66799000460159	0.0797391742045689\\
-0.663415922390934	-0.0106930893062085\\
-0.580036721445799	0.0749742309978833\\
-0.585352256739895	0.0477953818764298\\
-0.594500661189461	0.0258819128523695\\
-0.52754422618232	0.0484067894778363\\
-0.467881605315948	0.102380864912424\\
-0.261240620166919	0.0608252093377166\\
-0.226049355831996	-0.0527324370545172\\
-0.204034684133643	-0.0899113699923356\\
-0.198263591640884	-0.0625666917966017\\
-0.251707930949022	-0.0763272136077065\\
-0.270732970502104	0.0714148664669465\\
-0.329001034606351	0.0537728798877509\\
-0.311770549476265	0.090493014687416\\
-0.242980267303715	0.0599029232825383\\
-0.268230126705466	0.0982451289821887\\
-0.25001919944131	0.0739763830919727\\
-0.109189968625561	0.11653692482343\\
-0.000123861564812193	0.000517044166930544\\
0.00878911433837579	-0.00103127764139307\\
0.0409516982115206	-0.0120489299993589\\
0.0220300049706595	-0.0775252413758606\\
-0.0603337984367929	0.0431344909502654\\
-0.134783918898065	0.0459684087383855\\
-0.102006892528611	0.128144027427264\\
-0.0300190412380094	0.0569056310947433\\
0.0680254857603388	-0.0077300620525447\\
-0.00470339117278394	-0.00693083819154996\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43253713577353	-0.948489633159678\\
0.860024411816491	-0.775061119993646\\
0.391492618312645	-0.687592863389451\\
0.0280811029521228	-0.539923483632795\\
-0.202644387578427	-0.501769896644949\\
-0.578463179690645	-0.532020882198796\\
-0.877959303316218	-0.486304700052184\\
-1.20997879151314	-0.342106197324518\\
-1.40495037834093	-0.27620624786458\\
-1.50733566444246	-0.297568511825037\\
-1.64897902299516	-0.30510612003437\\
-1.81942359166215	-0.295360194168091\\
-2.03884362322326	-0.245865512209218\\
-2.15612883705545	-0.0650835398692917\\
-2.19684015542164	-0.125556379086313\\
-2.30364131625328	-0.106918344916439\\
-2.46384326368597	-0.0568938637419189\\
-2.67008664623328	0.0649731483647201\\
-2.63219768853552	0.179613244302294\\
-2.55237958607049	0.129540052515134\\
-2.38943815356814	0.0854260106621979\\
-2.26841836786303	-0.0349542840781\\
-2.28074015316722	-0.152483722623566\\
-2.39763416276715	-0.11300592820999\\
-2.49946806074472	0.0427525352678574\\
-2.44709473286175	0.0550519949333372\\
-2.38936557618714	-0.0255499555823414\\
-2.44259782732617	-0.0181380253384602\\
-2.53618690275383	0.00145772526727247\\
-2.36700521087257	0.0908343973280197\\
-2.34403210022727	0.0370768222811648\\
-2.35341225389599	0.0139311382240947\\
-2.1505114482137	-0.0181215081021149\\
-2.06512884303204	-0.132406605003594\\
-2.10656307766253	-0.13527188672501\\
-2.31696271232124	-0.0877255483982455\\
-2.4469042766328	0.107569631780102\\
-2.36567398724819	0.20716991610545\\
-2.20829188517284	0.0867272815975139\\
-2.20255466941119	0.0391597071954544\\
-2.2578921641206	0.119183366186895\\
-2.18801476698597	0.15716289899031\\
-2.01427494304031	0.159670201067005\\
-1.88620639211803	0.039381662764304\\
-2.02544485437258	-0.0578932236110305\\
-1.99424987352211	0.0866735850535902\\
-1.97927547893244	0.0791026568440484\\
-1.93880853579956	0.0927015635316532\\
-2.05388842355829	0.144593554189319\\
-2.02902296106959	0.241178775810525\\
-1.81734220935674	0.253002095345047\\
-1.82595343177285	0.0679901333839635\\
-1.89886819336436	0.141235766252255\\
-1.8173094407245	0.271629358516652\\
-1.77635430473327	0.236271062902109\\
-1.61754652152083	0.252390265468745\\
-1.47710343161826	0.104935055961132\\
-1.49850162538925	0.1065675068916\\
-1.42740105771925	0.156758942321239\\
-1.26569943529444	0.116912043868598\\
-1.24579850664646	0.0572332386533738\\
-1.26429189991082	0.0810477714245393\\
-1.14991485958902	0.0531230703486797\\
-1.14100961240588	0.108864047045042\\
-1.10993386053032	0.0984479156128754\\
-1.12014379869313	0.112350181262244\\
-1.24355496273003	0.120797257138278\\
-1.18141005644286	0.279773772671961\\
-0.954846703774699	0.238555903263074\\
-0.863625737832	0.116977383389935\\
-0.881690405070742	0.023542456072747\\
-0.82742514776841	0.182356066957319\\
-0.68698874171316	0.13082873698662\\
-0.501476931337158	0.079887414036931\\
-0.507952074679767	-0.0349365087156499\\
-0.519995454904601	-0.0141975306974145\\
-0.513013828804733	0.0133138160929885\\
-0.529054468021746	0.0321197870880482\\
-0.554524395096646	0.114059096078901\\
-0.594038073440313	0.153561087471803\\
-0.76781450323313	0.187726890025089\\
-0.801698391424814	0.328302073638535\\
-0.714570301124207	0.296380954383762\\
-0.588641132824195	0.258982539041873\\
-0.55949837417845	0.203533679182431\\
-0.398245483134686	0.278842912796017\\
-0.299982910700107	0.0993787464317025\\
-0.163153635940171	0.152094363848329\\
-0.0340342290499473	0.0349663373637934\\
-0.140948818893837	-0.0726219151221219\\
-0.185614578199064	0.0471759369781113\\
-0.272699078991498	0.144824121859526\\
-0.195113382562789	0.103759546425653\\
-0.0965066775353085	0.140012557429521\\
-0.13874431828282	0.0659639532498578\\
-0.106804655944352	0.0576966294307444\\
-0.126939501096987	0.0448253155918043\\
-0.0972657031773729	0.0979046320806476\\
-0.0775602024203333	0.0291586718073364\\
-0.122000310544171	0.0809329999781531\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51212004765443	-0.905072231663074\\
0.925472135775397	-0.812835633844567\\
0.452079653918068	-0.690705828180205\\
0.037655128653758	-0.640284519190218\\
-0.345833826371177	-0.493957056932847\\
-0.650968687182643	-0.493990890990135\\
-0.913608408100313	-0.413186206830623\\
-1.14463419677336	-0.399235114118937\\
-1.30191994660413	-0.344020381658782\\
-1.40176362787319	-0.332705690948534\\
-1.60039134888408	-0.382456556066449\\
-1.90820266252914	-0.262633670027488\\
-2.04234933628141	-0.178883092656269\\
-2.11896466225476	-0.0976621972699995\\
-2.20643513684168	-0.139590884624266\\
-2.37953480394311	-0.0928011963884664\\
-2.35916870764709	-0.0298847242153883\\
-2.44676081900654	-0.053794259554503\\
-2.53234606876496	-0.0152703876043543\\
-2.63591476060764	0.043641523248795\\
-2.68279004038209	0.152027599080667\\
-2.68510650972441	0.0998533909131671\\
-2.5898101107093	0.163818758521275\\
-2.58058533111325	0.0401308391903973\\
-2.62934817520733	0.114803377612982\\
-2.50958633106809	0.0844624913224778\\
-2.4931407821613	-0.00539642478416414\\
-2.596216578795	0.0391362676523124\\
-2.50123556280645	0.161554044051678\\
-2.42938114109613	0.0420125910958316\\
-2.43932749727352	0.022395778542713\\
-2.41083742662515	0.014428192815549\\
-2.40459956693373	0.0384925281040707\\
-2.55556019637151	0.128496699542311\\
-2.36601900441916	0.160172109500961\\
-2.40511501479277	0.0918790324810324\\
-2.29212451391531	0.156374857165834\\
-2.06780022088085	0.0681099344267695\\
-2.01510338732484	-0.036272214708585\\
-2.18421562185747	-0.0759500520215381\\
-2.20691357106095	0.0677185005300135\\
-2.18474380019796	0.0674959129500859\\
-2.0748355632306	0.166913731101272\\
-1.88196994700018	0.0969570424865945\\
-1.84585121121273	-0.0306750615041717\\
-2.00446687592811	-0.0613049085942584\\
-2.05308211024127	0.155611490505936\\
-1.96534057534899	0.173081525419258\\
-1.82110784505593	0.105362677673156\\
-1.74362622232879	0.0389878644829635\\
-1.73989206763895	0.0769819116466124\\
-1.65580036334968	0.109809939340596\\
-1.64893247745075	0.0687639423699838\\
-1.59645371515624	0.0499927183232963\\
-1.76436122207512	0.0590523769324457\\
-1.71975442046399	0.203558459391236\\
-1.5107433925562	0.23633624082885\\
-1.42371985378785	0.0503675000702485\\
-1.45995981355649	0.125325411055346\\
-1.50725480200378	0.1640921167395\\
-1.39866729137818	0.246500413676405\\
-1.39318613626413	0.10886263015313\\
-1.2990644486425	0.184902711333037\\
-1.2589042085088	0.108458352693274\\
-1.12331574614309	0.136822606444738\\
-1.12918596895336	0.0573938680152855\\
-1.0769937746684	0.165782448648251\\
-1.10228440085224	0.0838148366210672\\
-1.02855764321736	0.175352549668339\\
-0.87280593154564	0.116644509920655\\
-0.831290669584499	0.049046224914033\\
-0.796003831293957	0.121299425477542\\
-0.725141918932128	0.1172752585643\\
-0.755374184329258	0.0493039870266551\\
-0.675872024594555	0.157649783131642\\
-0.584357181681934	0.107061303965635\\
-0.525549808923242	0.106307908318993\\
-0.392020836425614	0.0960645064591781\\
-0.38736326127455	-0.0381737347515695\\
-0.333002762694138	0.012772705236866\\
-0.287688456053958	0.0159148953672887\\
-0.256033371184937	-0.0231296853149448\\
-0.269717857747316	-0.00641355998901875\\
-0.218672958744927	0.0735963788037129\\
-0.207647344673237	-0.0123406301503541\\
-0.148082706279944	0.0463792946055437\\
-0.141374900998055	-0.0156526616856684\\
-0.139149966884578	0.00710232005069375\\
-0.213135181789903	0.00836994967869227\\
-0.291495442598561	0.108189094194934\\
-0.157427414366411	0.125105345213803\\
-0.194843597579964	0.0378590210827171\\
-0.247897397364894	0.091305588765907\\
-0.195426229616236	0.168940412635544\\
-0.0624138334446398	0.084912008001716\\
-0.0705519438304983	-0.00285014755720802\\
-0.139464435721962	0.101761226928038\\
-0.172575017135752	0.0980423464359662\\
-0.120330132499537	0.0927100545623803\\
-0.11437640121455	0.0916977943019935\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.41748299804395	-0.949874196227149\\
0.956752905756975	-0.769891514337492\\
0.518485845683955	-0.743221122094194\\
0.132048920659935	-0.676908647759082\\
-0.221140262304499	-0.612205358976943\\
-0.50520881641274	-0.5406332781031\\
-0.650523548569544	-0.447251835946549\\
-0.822267486303561	-0.5647493009102\\
-1.05633803278127	-0.550923241157571\\
-1.22967530862033	-0.425631616041171\\
-1.43202409952004	-0.479827498381205\\
-1.57577306375728	-0.410019019135433\\
-1.86781515175143	-0.328851291271328\\
-2.02798466892749	-0.256731909677711\\
-2.20041488880384	-0.129796502005648\\
-2.18928758547041	-0.077013370832216\\
-2.26217904761244	-0.153055150168595\\
-2.2242890823233	-0.0527396085142286\\
-2.29193975069292	-0.0995561757088677\\
-2.39310351502859	-0.0694708569067682\\
-2.53866650206067	-0.0629866272781007\\
-2.44213307294007	0.0902476144145461\\
-2.37622593824475	0.0173352223237628\\
-2.43257776564496	-0.0345846388059948\\
-2.42497216698614	-0.041440923588999\\
-2.4191553254226	-0.0310594557888654\\
-2.47368358216857	-0.0089507165025272\\
-2.56314478683844	0.0900642253119087\\
-2.53096472295714	0.0832352910496185\\
-2.4132086241486	0.0608176549566429\\
-2.31517229556616	0.0525072197617405\\
-2.32105166778232	-0.0377061841692632\\
-2.13940189989691	0.0199920865092636\\
-2.07337215318387	-0.0997275648923438\\
-2.02398707853163	-0.0904028974679734\\
-1.9221973438735	-0.122914151055337\\
-2.0425508530228	-0.216185796478628\\
-2.08040223784412	-0.0414606382366085\\
-2.1984022099455	-0.064732490232041\\
-2.22884325172644	0.113564393375861\\
-2.23206947969078	0.0923923237135419\\
-2.31386977277188	0.0967584047426125\\
-2.36541308683154	0.226485621250875\\
-2.25846154431872	0.270879970716055\\
-2.15914464142248	0.174129724385977\\
-2.15012293685462	0.183811549463626\\
-2.09367428235607	0.124350025566959\\
-2.08530021336099	0.162280319678027\\
-2.14740883434732	0.184430164259223\\
-2.07513899005205	0.253776486750774\\
-2.07424177748321	0.223029982326591\\
-2.00971499558777	0.241223480693882\\
-1.91850643866211	0.239215680079872\\
-1.83723745741457	0.222029825159353\\
-1.79564183228524	0.232690679006761\\
-1.78780752254321	0.253425876676744\\
-1.68798791263061	0.200795043811901\\
-1.62890033160374	0.245811362771081\\
-1.44677238726103	0.212849396726572\\
-1.32520757961043	0.0943539331397046\\
-1.23973031591175	0.0762019773566903\\
-1.18469221944406	0.0842421420499495\\
-1.16743895116727	0.0356138096728426\\
-1.042548938217	0.0506779590210983\\
-1.02294181923852	0.0472271080615354\\
-0.978108966018744	0.0284292552920114\\
-1.08058094872753	0.0223954897611252\\
-1.13794275457595	0.128961539009804\\
-1.03435460255481	0.175991412585782\\
-0.882625445935607	0.182584697256544\\
-0.784315182824451	0.111994938540433\\
-0.77316840254472	0.0764985097968118\\
-0.788844831196242	0.068556464324349\\
-0.681027384139933	0.144617036842982\\
-0.605658786738817	0.0823689589862033\\
-0.653029706412752	0.0804352278745138\\
-0.514638965213613	0.0932552146355149\\
-0.470494610022882	0.00399408138950119\\
-0.497526672008979	0.0379658231691201\\
-0.574294911607219	0.0780069069079453\\
-0.578795723122768	0.139451305938443\\
-0.561159935774161	0.231449256297406\\
-0.409052895054635	0.194596944078006\\
-0.397662110191854	0.0753497121827354\\
-0.303701949502509	0.118927677084923\\
-0.18224279371791	0.0919977659699271\\
-0.233410449989897	-0.00923685421530843\\
-0.24117008673016	0.100359446618216\\
-0.0979930895937427	0.121740536175494\\
-0.0339495001880493	-0.0350616714096991\\
-0.243427895541517	0.0134096304624622\\
-0.10185461144753	0.118512717341283\\
-0.167043630188908	0.0665244845923917\\
-0.209963787556946	0.0758968916597833\\
-0.155719048619926	0.10521550753909\\
0.0422803934433922	0.0608717002870649\\
0.13150484487251	-0.00704298267169613\\
0.150540994728499	-0.0702955404707018\\
0.152847259409217	-0.120824335427616\\
-0.0595945113981877	-0.0680393779481573\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.54849790446305	-0.965225175288548\\
1.11970142591162	-0.891350714334083\\
0.600602519036573	-0.800834713704446\\
0.0948280109790732	-0.655452743864831\\
-0.339372716940092	-0.590742403261296\\
-0.668427406279935	-0.407480387927546\\
-0.956118212691388	-0.35000568916515\\
-1.10511101380214	-0.326416545703272\\
-1.20172148336127	-0.347186517039637\\
-1.33325524428773	-0.421719555901657\\
-1.59097132502233	-0.416275804973062\\
-1.82986517920956	-0.317005369820062\\
-2.03949035723405	-0.224618260637151\\
-2.2525006519223	-0.104878415479267\\
-2.38589495934695	0.0331325304568522\\
-2.4776256920144	0.059856836950958\\
-2.50633511075508	0.0076407800292209\\
-2.4272126243991	0.118986379802441\\
-2.33627212893265	-0.0141356696857566\\
-2.42962854187568	-0.111372374260574\\
-2.48072554804839	0.0223056300763973\\
-2.44525965593979	0.0282578896891582\\
-2.37617105456627	0.0270984678770606\\
-2.49793492697524	-0.034916767591449\\
-2.52068587333847	0.0793167172615834\\
-2.44938879149322	0.0282926234259354\\
-2.54137032930539	-0.00023407764000586\\
-2.62747167826543	0.0607630328955468\\
-2.5684167423158	0.182285992859116\\
-2.42901715781293	0.0841929584502791\\
-2.37831981931036	0.0622509298511686\\
-2.439233360816	-0.0211386082595774\\
-2.46765714806656	0.0676104649963578\\
-2.3893982037811	0.0898276296738589\\
-2.42000345172722	0.110162001406104\\
-2.34916219951862	0.141701144557119\\
-2.37809032472491	0.115068975995201\\
-2.36266421480596	0.0963929149104291\\
-2.17880228147762	0.147083794628707\\
-2.08588017151644	0.015198086096855\\
-2.07484919201241	-0.0152326681473658\\
-2.05886249265917	0.049603532635512\\
-2.06665083281012	0.0611032277787669\\
-2.01868229951567	0.0924850222838942\\
-1.98006175051108	0.0356276603061377\\
-1.94385414585931	0.100681067489801\\
-1.87829414049453	0.0767790708133738\\
-1.70826915037632	0.0698813659186814\\
-1.77786494975895	-0.0588196705958139\\
-1.80693380463211	0.074634705410786\\
-1.79710114295256	0.114665620346444\\
-1.68543831632109	0.0721783877398936\\
-1.60163561230272	0.0450485121582415\\
-1.65374042997425	0.033235694755445\\
-1.62577522620005	0.154367245434156\\
-1.62968837591166	0.0965452525514866\\
-1.48723760915573	0.200443342942771\\
-1.28204527366629	0.0565004576937224\\
-1.42370335192207	-0.0482380116900838\\
-1.39743864325452	0.164651894512165\\
-1.2841058378817	0.137401052244537\\
-1.26895454206565	0.0634600495873581\\
-1.18133213191073	0.136057541856209\\
-1.21262556193824	0.02490016135279\\
-1.1955939700727	0.113771908924063\\
-1.22188487911	0.174386864023689\\
-1.16396658358299	0.173234644872483\\
-1.26669726881844	0.14255347034988\\
-1.18377477426328	0.332313858687154\\
-1.05128504371383	0.236378068357648\\
-1.0239953512632	0.256168535424748\\
-0.885170352074625	0.248809002321725\\
-0.951403573262091	0.151681022518396\\
-0.801272191684192	0.18088126222727\\
-0.584423219565698	0.1784454501299\\
-0.34717691165165	0.0128137565890531\\
-0.319343567389414	-0.1041621994861\\
-0.417662496016254	-0.0285677014966897\\
-0.561459684261413	0.00359634454698984\\
-0.550608867745188	0.129766231382032\\
-0.542377473949896	0.107148092777959\\
-0.578829542403116	0.187400451477532\\
-0.531233233939536	0.169503753347385\\
-0.47622161591188	0.205917988142492\\
-0.465028475754065	0.137158817264995\\
-0.386973256598459	0.176266426795822\\
-0.262290584706882	0.161138343710615\\
-0.120222828849066	0.0558731647295127\\
-0.050390945833411	0.021474566730462\\
-0.0990882297352313	-0.0557569666950785\\
-0.22887276472471	-0.0094245491262737\\
-0.276622814536162	0.112414232164452\\
0.042256893243072	0.124569554679662\\
0.256048342218082	-0.0856790647463916\\
0.246686604110984	-0.201920735076182\\
0.256840500844409	-0.12480775873463\\
0.112654547384442	-0.184564239890039\\
0.0889393194653003	-0.0764460025968099\\
0.0377100866114852	-0.0747665743314389\\
-0.0244188537639805	0.0276518695456819\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.52392888806073	-0.897076337672442\\
1.1176970904338	-0.858811170461925\\
0.770261767590668	-0.865979191626973\\
0.309329440977077	-0.787187858806433\\
-0.0796717161768712	-0.652921186358926\\
-0.454015889655297	-0.597182381144389\\
-0.731920659863398	-0.55004313755552\\
-1.03262891296192	-0.493543512095187\\
-1.20838337328232	-0.420005323362986\\
-1.44979774523043	-0.39984751078628\\
-1.76562874575016	-0.26506621170418\\
-1.78358131566989	-0.157332330478739\\
-1.9440451727633	-0.309468591990067\\
-1.96593909099464	-0.190575964624875\\
-2.02220067934536	-0.175038413325507\\
-2.16227542677214	-0.238240692229566\\
-2.34014047179977	-0.106870386476818\\
-2.44284007426962	-0.065940661837883\\
-2.38315118668348	0.0796213020727041\\
-2.35934408782672	-0.0754176082713931\\
-2.43356917877424	-0.056662033701892\\
-2.56509922739934	0.0302584966512496\\
-2.62489662204904	0.118139936296475\\
-2.55834628876067	0.139673173596726\\
-2.54216600805503	0.0268982669103183\\
-2.55138093498465	0.107568516074568\\
-2.49309890719345	0.0510225609101604\\
-2.51040002657252	0.0782633163910617\\
-2.41357844103144	0.0218237855293761\\
-2.4595728641887	-0.00136677327977139\\
-2.56230757611751	0.0948423919784453\\
-2.44445114503194	0.11544543954537\\
-2.37405086386332	0.0825749035952342\\
-2.36780719920548	0.0793366468294044\\
-2.32042996980647	0.0803157652714271\\
-2.30951454169175	0.0138418835699846\\
-2.34358614218541	0.0449746542401931\\
-2.35345946876011	0.0742111507046757\\
-2.35851586373146	0.146587049222785\\
-2.31010004220422	0.177233786218654\\
-2.26389744464867	0.0965665897458916\\
-2.16647658507501	0.124992015640269\\
-1.96318457532365	0.121043011794446\\
-1.73517890528918	0.00692633946868727\\
-1.76070829617193	-0.163053742679929\\
-1.86853502265386	-0.0841005304640159\\
-1.81950251256581	0.0126626957433846\\
-1.91620553949553	0.0405841902247814\\
-1.97540953456648	0.13294870881182\\
-1.96828985932914	0.122471879366687\\
-1.95882974999556	0.225131062247368\\
-1.88238615998341	0.163227676137588\\
-1.94326741995632	0.22907167344608\\
-1.95315806592762	0.249265477852246\\
-1.71497183171424	0.258460249127314\\
-1.65787433519983	0.179058940973479\\
-1.57606356152362	0.190979967304672\\
-1.58569684151684	0.18900106744098\\
-1.48212565922094	0.209865562105117\\
-1.37983939370054	0.117189018210239\\
-1.38747301198301	0.0618020399575459\\
-1.35404943650481	0.138986726934395\\
-1.10968748600887	0.184033203673189\\
-1.05236158505732	-0.0109086819836418\\
-1.0576803953714	0.016937849301133\\
-0.85585113000649	0.101950263401138\\
-0.791397279175118	-0.0701850872549991\\
-0.82386509388168	-0.0543300051939677\\
-0.709116089801909	0.0540689509381903\\
-0.707744661936045	-0.00907541219432201\\
-0.680526712820379	-0.0205317882583891\\
-0.709450565039109	0.0300422191064378\\
-0.714587753221687	0.078773460829664\\
-0.734981782472939	0.0447525846265326\\
-0.699478146785338	0.144296253151089\\
-0.627932882478955	0.144862388054633\\
-0.489095521399499	0.04975274998748\\
-0.499392003575539	0.0153897420802737\\
-0.46854599685624	0.118016250745183\\
-0.373072677562388	0.0326421282729455\\
-0.396147472739385	0.0656039970906547\\
-0.344818168410906	0.0916742631503097\\
-0.332850550800969	0.0786176875107369\\
-0.32632679552256	0.104475042345816\\
-0.333603240650428	0.0670924342744592\\
-0.30726771228362	0.137447410489972\\
-0.14393998734757	0.0729387534729843\\
-0.164053801502081	0.000253026879433809\\
-0.306704125323899	0.0246364132668153\\
-0.234221950453611	0.195197517481106\\
-0.0657911249283984	0.116315015817366\\
-0.0764915176325772	0.0328044629990599\\
-0.197823077774724	-0.00942266506784538\\
-0.260968994322741	0.170809517673082\\
-0.252123191929873	0.131871135014289\\
-0.185276408754391	0.131562934851701\\
-0.0382532583850036	0.120560262700896\\
0.0298370638615779	0.0261981644658725\\
-0.136003887222431	-0.00180715091141954\\
-0.208138562043562	0.0788191107317929\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.50548435439671	-0.901441120652035\\
0.967404068781008	-0.869658577146802\\
0.55937760805233	-0.703285636989174\\
0.13120808596569	-0.707979230355872\\
-0.221135784647857	-0.597096620778204\\
-0.392449224506147	-0.54492866105957\\
-0.597812091185599	-0.579781007447091\\
-0.795295941246477	-0.52760475924381\\
-1.08526299150808	-0.570035399902153\\
-1.4294850872478	-0.425023428692912\\
-1.72471140374814	-0.295292449066854\\
-1.83186328539767	-0.253655196630443\\
-2.02601154945895	-0.232880892503035\\
-2.18167787307441	-0.15067641168013\\
-2.36611362199438	-0.113521424032364\\
-2.33717413164119	0.0488245421954338\\
-2.4029435125806	-0.0706420827593598\\
-2.58424928967587	0.0214836619355727\\
-2.64818007572365	0.1249394523189\\
-2.60311208118118	0.168953161935652\\
-2.50705107666519	0.135492276961428\\
-2.4456261503849	0.00145798917392337\\
-2.54456670726564	0.0171175365719289\\
-2.6091484836901	0.102008072326116\\
-2.64157562286179	0.0765478853148399\\
-2.5418436102646	0.113183967666392\\
-2.45602053429271	0.0951884242190564\\
-2.39071786320985	-0.00571551400198299\\
-2.41847913969887	0.0199153789643856\\
-2.43237863515537	-0.00339331106889577\\
-2.46193061789685	0.0818691830973139\\
-2.34422241010213	0.0984288746710116\\
-2.24452785616858	0.0286566397998929\\
-2.20726549595221	-0.0191708577531766\\
-2.11337899364	-0.0572934348620967\\
-2.14810963589028	-0.0676170283957631\\
-2.10914852238795	-0.00435051977554789\\
-2.1718059377262	-0.0385102071769969\\
-2.2558493777187	0.0120014159821374\\
-2.29405045139371	0.0786382791301868\\
-2.14357534506439	0.112118050181983\\
-2.11137742272358	0.0823329327265891\\
-2.04362869998301	0.0996130002917035\\
-1.94022706805588	0.0561863835699408\\
-1.90373607040621	0.040688921455121\\
-1.94600472311167	0.0444695730764359\\
-1.95570098289868	0.0874208644420818\\
-1.92245006575573	0.0849128651825722\\
-1.86581312085487	0.0765217270454717\\
-1.83921060006906	0.125462023524894\\
-1.71578547131391	0.0840784383872499\\
-1.65267952592356	0.0291926109946863\\
-1.70303618320469	0.0360790246794593\\
-1.64250009384491	0.0788346259731664\\
-1.64147551774949	0.0537360470040269\\
-1.64306626296887	0.124449712443205\\
-1.54819339422568	0.198174617003811\\
-1.46714875910694	0.0677730427553979\\
-1.33723390618752	0.140250689251549\\
-1.28170396256685	0.0750808706132546\\
-1.34671582896485	0.0786915483279511\\
-1.37836834136172	0.163217797214156\\
-1.50974594768794	0.188648038756827\\
-1.49857984195908	0.316184514030068\\
-1.31120001696908	0.329131112016483\\
-1.13960083267554	0.183404279616863\\
-0.953624374614822	0.112158804989866\\
-0.906164781287519	0.0132656400928712\\
-0.885844908855286	0.0432470209859654\\
-0.958025301624046	0.097590862737451\\
-0.866931775072322	0.135912532738047\\
-0.83234525866668	0.0862452779096316\\
-0.846256369408311	0.107745883036559\\
-0.800044701828655	0.193894781565543\\
-0.602403418469659	0.180629918969811\\
-0.519604201527273	0.023728437888943\\
-0.530234826893996	-0.00537861938929516\\
-0.518133511031792	0.104119900236063\\
-0.508287444303175	0.0262840446501185\\
-0.532722506786172	0.156400984059031\\
-0.382079854848712	0.158321641281753\\
-0.305034471713356	0.0215494050727165\\
-0.400923403953968	0.0755404426790335\\
-0.311827151259007	0.131493309680765\\
-0.291165979150263	0.0741858932995389\\
-0.241729646805005	0.0872157011380544\\
-0.180639656384328	0.0424359830696897\\
-0.203853314289539	0.0110243186725279\\
-0.122981214517876	0.0553083423218082\\
-0.163380267806257	-0.00101293432233784\\
-0.160941375324937	0.0447161811154308\\
-0.135889781686023	0.0553865719284952\\
-0.13870745937937	0.0474778625000038\\
-0.161741681740224	0.100301900593212\\
-0.0771278800890552	0.0618446782463266\\
-0.054566182125934	0.0635027238619072\\
0.0118459477146142	-0.0177291396390718\\
0.0193632371580614	-0.0518925010786206\\
-0.135127982387147	0.010208830158439\\
-0.14272945059162	0.116003820915263\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.33347215797381	-0.942786982518052\\
0.832413913294523	-0.698450255551076\\
0.49992579260235	-0.614045747340316\\
0.284958756780987	-0.690766382169315\\
-0.0417165686238921	-0.707346641995151\\
-0.480906586297525	-0.669063293379679\\
-0.911328389739211	-0.525921692822508\\
-1.34037096479483	-0.35711936023923\\
-1.50767823278581	-0.168297299613105\\
-1.67437037848651	-0.191714662217041\\
-1.6979856369568	-0.167454984129116\\
-1.79372451771671	-0.260899585789386\\
-1.92913287191082	-0.254879068293821\\
-1.99270764689285	-0.19594645081738\\
-2.08939708675082	-0.171625680792338\\
-2.16786582321958	-0.138717843638812\\
-2.20880885698842	-0.171834022650863\\
-2.21259996989551	-0.139075654793689\\
-2.22520530503783	-0.168015170498525\\
-2.35169713813161	-0.0822510527340118\\
-2.5285593547533	-0.0846228100961074\\
-2.5140514832542	0.0930605261827496\\
-2.54106172707363	0.0617818917817309\\
-2.67968653039381	0.0269732193470329\\
-2.8085572070438	0.151763500263651\\
-2.708823918602	0.310143497350683\\
-2.4340029657834	0.108954194501493\\
-2.36483254626059	-0.055373668100625\\
-2.42555290742029	0.0128703607957281\\
-2.52846618934431	0.0435700498541583\\
-2.58546136491566	0.101148554517097\\
-2.50658950426333	0.176746315556289\\
-2.48632817219398	0.172771080479426\\
-2.34280113432792	0.0915190659665954\\
-2.38313524301639	0.0138541046392769\\
-2.42744302965716	0.1256755440466\\
-2.30543402557597	0.108283672598086\\
-2.30445164356408	0.0932231205457971\\
-2.21312458539976	0.117090732815013\\
-2.1521642125643	0.0951001654939491\\
-2.07937849945565	0.0710997584082779\\
-2.01655371976446	0.0421908167160505\\
-1.97246448441391	-0.0267608996952128\\
-2.01395140452976	0.0587313057391833\\
-1.98644789688059	0.0350314539745368\\
-2.07493612901402	0.0994414686874788\\
-1.99138371244528	0.256743097122627\\
-1.87714003070856	0.0831377512180127\\
-1.89101488213135	0.0421966682026369\\
-1.8931485405882	0.0888191334814059\\
-1.8968160515369	0.171294406250971\\
-1.90007454172489	0.172341404612288\\
-1.79204011973889	0.191501431626991\\
-1.66690187992512	0.104266168905324\\
-1.50581778581356	0.136803976131788\\
-1.50314966530988	0.00762360339285391\\
-1.50713930089456	0.0504046235339329\\
-1.50322454703359	0.138289748564738\\
-1.59670003645868	0.165363757270549\\
-1.49064170607239	0.179075469661878\\
-1.48066883455407	0.203770660022276\\
-1.45953814308593	0.172003191204809\\
-1.41224126775993	0.260986065314195\\
-1.25284016770589	0.230428634642097\\
-1.11044491415414	0.104888758380912\\
-1.10180518394084	0.0644868877084077\\
-1.07664939298105	0.171014632097479\\
-0.899891816999302	0.116034045639875\\
-0.832254581346557	0.0136447633116441\\
-0.899006300011984	0.0734841911014951\\
-0.907218393136324	0.0763727275583344\\
-0.784311776702351	0.132985203555494\\
-0.579691458616261	0.0566421897327541\\
-0.532412981503216	-0.0405469686713646\\
-0.509144060928391	0.00893588003465188\\
-0.375481549329485	-0.0283799635634733\\
-0.47466295944309	-0.0865630647087898\\
-0.605907686529436	0.0335321024428708\\
-0.616416208173047	0.1198746481128\\
-0.484428628205599	0.115275190103764\\
-0.393059529577928	0.106991569550295\\
-0.289633639088095	0.0753772751002021\\
-0.243905216845451	-0.0220270073460301\\
-0.397718259942366	0.0462852599848434\\
-0.355145585464385	0.164504041567753\\
-0.339511184938391	0.129037342884317\\
-0.376609988655551	0.0898265081921411\\
-0.370609171478353	0.186878786765459\\
-0.345757014524374	0.195984443532488\\
-0.321761225810496	0.178955906730015\\
-0.278631849194295	0.16720812066176\\
-0.227873133235128	0.109791051111797\\
-0.177052890136485	0.0911533510275462\\
-0.172527026995492	0.0739973327728499\\
-0.0224950589602877	0.0782229703381916\\
-0.153596635009171	-0.050875220277452\\
-0.265394001137379	0.104942166169078\\
-0.158226484547698	0.189045943114624\\
-0.0822210079977796	0.114789173270196\\
-0.1056834914981	0.0667359214991804\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47524142543502	-0.905484033123107\\
0.915506021027278	-0.823052820465543\\
0.50231066492509	-0.716804349851938\\
0.128581292249026	-0.654802742731901\\
-0.283795409773495	-0.535251870310917\\
-0.63722839539559	-0.463167660170061\\
-0.960280891789193	-0.377905288901079\\
-1.28451447978667	-0.341931656367783\\
-1.45342559645065	-0.244227637550742\\
-1.69534571831285	-0.224181291005036\\
-1.80964049920993	-0.215017232219154\\
-1.90134083614492	-0.189942708606924\\
-2.03440763057802	-0.192101965778933\\
-2.07839177755554	-0.16001619382662\\
-2.20826437854413	-0.101204181116562\\
-2.23134189285305	-0.0569847553564224\\
-2.35927739520291	-0.124783775177547\\
-2.545445535103	-0.00961675390669018\\
-2.4768265216925	0.12152512810984\\
-2.54720009273777	0.0222120618057596\\
-2.48670382998136	0.0439523060315684\\
-2.38467503407641	0.0443790192208155\\
-2.28225705664587	-0.00682348703659014\\
-2.26457481808341	-0.135779480796123\\
-2.22220896910466	-0.0555640926477384\\
-2.2414893470439	-0.120897904185694\\
-2.35033739004914	-0.0853309076101863\\
-2.455443149463	-0.00586467899715101\\
-2.5949512782592	-0.00503967640468114\\
-2.58168730488793	0.182484408990029\\
-2.44818311524978	0.163126961931764\\
-2.34611244159132	0.0347492534291344\\
-2.26673134086801	-0.00212145642793808\\
-2.31669940798818	0.0133363641502091\\
-2.20562365019385	-0.00224543826176344\\
-2.12994417589378	0.00678506025157866\\
-2.17701642892535	-0.0680056329652578\\
-2.17969601349411	-0.018217406392618\\
-2.220024466351	0.052807662254208\\
-2.16498154533484	0.0414058186280643\\
-2.12091082542324	0.0173336934050044\\
-2.1006419510978	0.0646023794493341\\
-2.1266088977468	0.0411591614785977\\
-2.1237422207343	0.135257909931219\\
-2.05576585452423	0.103688489054165\\
-2.02204520776006	0.132789942808603\\
-1.82547867246218	0.073551328411608\\
-1.84690587151644	-0.012633890859995\\
-1.87834427188163	0.0423677899972506\\
-1.97017450210732	0.159830495183943\\
-1.86006914270685	0.239375557415113\\
-1.58609525327507	0.150761780696707\\
-1.42667503027518	-0.0432817924604614\\
-1.41710224354262	-0.0357239558165175\\
-1.33102413207448	-0.0714053447695896\\
-1.36245014923793	-0.0912231424759398\\
-1.28454460351911	-0.0311850610893543\\
-1.22652850453919	-0.0859795641715198\\
-1.15623416985923	0.0168270258071147\\
-1.16561966713396	-0.0716617072720723\\
-1.14507575335412	0.0212678571917761\\
-1.14419196097626	-0.0204402409375607\\
-1.12598491275489	-0.00507549487510099\\
-0.991058884787436	0.0204527283107715\\
-1.02644817718163	0.0375979146453506\\
-1.11450175120663	0.0878114201632279\\
-0.967222646240469	0.115589768911732\\
-0.910762286276912	0.0782230886001996\\
-0.823380688181473	0.0744288055257436\\
-0.800387581695048	-0.00195089332609228\\
-0.781512818461449	0.0481458691701318\\
-0.788923842979811	0.0870692154135922\\
-0.73263056809753	0.14769120387707\\
-0.690801221370093	0.104538255830144\\
-0.766589533514769	0.118169371811092\\
-0.508333115046488	0.182823025440177\\
-0.352544996050648	0.0200095580591487\\
-0.473889053801173	-0.039296845603441\\
-0.447314124315613	0.0485666626593118\\
-0.418716685509776	0.0365467426691663\\
-0.439199844221958	0.0208598226958995\\
-0.508504491996404	0.129430044122559\\
-0.477040084514588	0.202107456480232\\
-0.385249444470818	0.118218304359801\\
-0.366729763787038	0.161324343513317\\
-0.391731781690775	0.148494287002927\\
-0.305646618289902	0.205841453478301\\
-0.222973774853724	0.143782190347841\\
-0.0886893923228415	0.084805843217133\\
-0.0572192042887718	0.0148134034845768\\
-0.136110517469054	-0.0400362127776113\\
-0.183948182552303	0.0225617415861139\\
-0.152957864797593	0.0703421141755554\\
-0.268976708848196	0.105797992603359\\
-0.325201670604136	0.149929994983177\\
-0.367205074135855	0.221035114249476\\
-0.194949142914499	0.200878891770092\\
-0.150033997968535	0.0718642853571367\\
-0.213479960996587	0.0754962310387025\\
-0.123171523655321	0.172418041024374\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.5238855154072	-0.902061893498646\\
1.01084156911355	-0.838943645816432\\
0.447475666764679	-0.73478448148576\\
0.164565610509142	-0.628659743669913\\
-0.0534709127151301	-0.672753086798103\\
-0.340766670714955	-0.672516311745461\\
-0.616906100691569	-0.548760574552265\\
-0.878887583654661	-0.573603642720131\\
-1.22491466190052	-0.461357837272309\\
-1.48329571199023	-0.376337659039819\\
-1.61716463924915	-0.262421966182485\\
-1.8016035054094	-0.300816474519565\\
-1.97951931032434	-0.189632050615976\\
-2.05233607964537	-0.205002941069425\\
-2.13320406494635	-0.164408642121913\\
-2.19470403361992	-0.0985565180744323\\
-2.25228750359318	-0.0937996840944562\\
-2.38060157874081	-0.127568235195996\\
-2.44876363823825	0.031828812962618\\
-2.43588289209144	0.0294632681731281\\
-2.35646778163583	-0.0302953819537115\\
-2.38238748152374	-0.0136255318701903\\
-2.38947324958693	-0.0105227712972439\\
-2.43715167122453	-0.0113129106797349\\
-2.42000863840765	0.0139274200473831\\
-2.54617348242419	-0.0382546875454492\\
-2.47571289539481	0.112113457185693\\
-2.40213932759351	-0.00292852056553369\\
-2.42408739098267	0.0283728961171265\\
-2.37972481545988	0.0618261989352717\\
-2.27750745478156	0.0480748569801749\\
-2.28020631051894	-0.0666709406583852\\
-2.3612598544936	0.0365651091224839\\
-2.26666475668892	0.0279701697681016\\
-2.22121711861848	-0.0135351634213326\\
-2.33121604876686	0.0129262260427022\\
-2.24108550332003	0.106302481761671\\
-2.15780674609274	0.0669479032681689\\
-2.12040611976104	0.0278084315471603\\
-2.15586855286437	0.0221295898957558\\
-2.06437540159371	0.07891609710507\\
-1.94469202245267	-0.0164674736450032\\
-2.01772935779822	-0.0716196586005615\\
-2.0722719593842	0.0638994617743122\\
-1.9128526107668	0.0539512985285796\\
-1.87426867286317	0.0479578151550175\\
-1.88076549897332	-0.0204871030735174\\
-1.96835751588806	0.0271553847493403\\
-1.99901942710893	0.121739687497037\\
-1.92695087497134	0.151616211501845\\
-1.7478668584658	0.17529279051186\\
-1.61511561396859	0.0506635953001853\\
-1.69314469244086	0.00653626936669147\\
-1.83341440614626	0.156538392645451\\
-1.85310544336476	0.200070393132865\\
-1.80079421295714	0.29037407864153\\
-1.62823129889228	0.218195708614806\\
-1.56100844260802	0.205466732873762\\
-1.39936124941789	0.120242185556076\\
-1.25417655893228	0.13317959237113\\
-1.1274014121493	0.0827564620347572\\
-1.28437592650783	-0.083079369094964\\
-1.32600072002513	0.166087907487644\\
-1.21213317960017	0.131260501411207\\
-1.130239599175	0.0768314712528998\\
-1.10329273283642	0.0974871311650594\\
-1.06935501708319	0.11087071813508\\
-1.09241732512194	0.118511931554547\\
-1.04972310052571	0.218808793826913\\
-1.06234538572105	0.205600277585422\\
-0.9638115718741	0.188032530670938\\
-0.802500907712537	0.160425340899125\\
-0.524993870288797	0.0733542937590332\\
-0.405836913911644	-0.0339251494002509\\
-0.500608144874644	-0.0710522699681104\\
-0.572027267304561	-0.035907384298722\\
-0.647067223972019	0.0894962445907102\\
-0.57054517823676	0.0949631786135448\\
-0.583808345977546	0.0837695114677051\\
-0.510084736856873	0.159400886722375\\
-0.432813086467016	0.0824938185803688\\
-0.318854537748101	0.0765170901267834\\
-0.247747833735333	-0.0134646670074253\\
-0.201455668641943	-0.00376320683728978\\
-0.121335631919286	-0.0152867118220777\\
-0.114615697148316	-0.0516337689228914\\
-0.12757839100537	-0.0291697773119371\\
-0.0812504051311889	-0.0115454255318939\\
-0.089444429145397	0.005019979332091\\
0.0472571703110513	0.0283099535856318\\
0.036867505641078	-0.123826049792089\\
0.0317679491608544	-0.0257018497156635\\
0.0181336982053674	-0.0598435991767752\\
0.00271224171498819	0.00935514388869892\\
0.00226883258416587	0.021685964705286\\
0.106550601244057	-0.0209263520193869\\
0.151094044855327	-0.0336736667937144\\
0.0645629167955236	-0.0407798109795182\\
-0.0273634026107572	-0.0592046724494118\\
0.0719429818084503	0.0461384312147705\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51532752912742	-0.885964539937002\\
1.12892603575869	-0.893102004994975\\
0.714346847037345	-0.863546760269806\\
0.235884302118845	-0.72911670027625\\
-0.175531493420816	-0.669640518353112\\
-0.426071531273831	-0.56083287987185\\
-0.7277726008792	-0.508698593804984\\
-0.961346986332981	-0.452060599591277\\
-1.17307518953277	-0.429773917896047\\
-1.4102440345797	-0.444610519121173\\
-1.81617878017733	-0.348442045207689\\
-2.04546655284073	-0.115800648033364\\
-2.25999522033294	-0.100707060212389\\
-2.2118191980823	0.0383596552691206\\
-2.19746869369807	-0.110289566627466\\
-2.20741746372931	-0.113243086680242\\
-2.12450575030175	-0.136706469610137\\
-2.22063355381791	-0.150864444786024\\
-2.28767647728191	-0.0989765920300608\\
-2.2764951446504	-0.11037754987891\\
-2.32476470299466	-0.121599245926166\\
-2.32964391542331	-0.0908260531622773\\
-2.34918655249706	-0.107665848493484\\
-2.41153145059616	-0.0881425070793148\\
-2.50511161159623	0.0276214785713096\\
-2.57071072455165	0.0798767211345868\\
-2.5201788216742	0.0740336307866735\\
-2.57080289070083	0.0402761364272415\\
-2.50112344029648	0.168149889508182\\
-2.35543484312335	0.0879326685602119\\
-2.36078379836603	0.0230126798987563\\
-2.2736864259328	-0.031998754150899\\
-2.1991036620507	-0.033879644533225\\
-2.22104770453649	-0.0363056270927737\\
-2.24186375551042	-0.0663304132805739\\
-2.20649030592269	-0.014598780199966\\
-2.17267985693129	0.0441531633797885\\
-2.11614796360055	0.020549200309916\\
-2.07291684930063	-0.0425996836753504\\
-2.16703647692201	-0.00286623162701087\\
-2.11312766499465	0.105411643934784\\
-2.03762559945207	0.0950438311905554\\
-2.07608872772972	-0.00863616857543211\\
-2.05330420497838	0.0460412071297256\\
-2.00173371110679	0.0496680501838516\\
-2.12187344173211	0.0582746656328291\\
-2.25068922146635	0.166367312217063\\
-2.293802321072	0.331564543804527\\
-1.94967149024665	0.354466280490769\\
-1.89788933636265	0.147252904592836\\
-1.84045649940472	0.169953632147492\\
-1.83054462269055	0.149140340387085\\
-1.72927442058609	0.132030892807452\\
-1.72310636733812	0.0867800990562933\\
-1.66230856014475	0.140615187423209\\
-1.67369709185933	0.126820224960087\\
-1.60701586001317	0.214906691499255\\
-1.49931828365184	0.175451061244773\\
-1.284665577402	0.0933057453999929\\
-1.21247916591587	0.0311797449427647\\
-1.2647628212304	-0.0218485818359342\\
-1.20824526726852	0.0673361280260021\\
-1.1188358153014	0.0968131270712192\\
-1.11322512141172	0.0644605417828053\\
-1.07186615932772	0.0965344607994879\\
-1.05011443180468	0.0408333196836568\\
-1.17831476738374	0.0750129572369936\\
-1.17471027928714	0.226817970435622\\
-1.02795680417205	0.259570108965052\\
-0.917520425711494	0.16128101110868\\
-0.857456505569788	0.0947908945578672\\
-0.793961162926686	0.0922760195401309\\
-0.631230903684197	0.114261760677185\\
-0.532150651389996	-0.0268518388500934\\
-0.54311890900824	-0.0411352317238798\\
-0.503469976605496	0.0462151050938507\\
-0.436260520901679	-0.0128505718955282\\
-0.407019639577529	0.0376280314364185\\
-0.31684447390963	0.0263249963590539\\
-0.280625921381867	-0.0521132620318295\\
-0.391293707940443	-0.042649084071779\\
-0.359435026451098	0.105728582310804\\
-0.36562000809701	0.0640267454399183\\
-0.379733893146706	0.0505915198473557\\
-0.251571444787292	0.140438283327086\\
-0.249495179346346	0.066211859175937\\
-0.182031580263223	0.0883528561511768\\
-0.279438031103561	0.0545562680898166\\
-0.254477700284673	0.0932772995824867\\
-0.247304143774103	0.153082251252005\\
-0.210389128784521	0.0932149617193567\\
-0.228202673899609	0.07759843680666\\
-0.1032192315035	0.157236609041004\\
-0.0939207967742317	0.061179372033646\\
-0.0937723874186002	0.0712472924758129\\
-0.116133758296355	0.0111751749904348\\
0.0106070753119573	0.108715140745288\\
-0.0344925790785662	0.0101347375334162\\
-0.112162623474153	-0.014153215671314\\
-0.115137493603411	0.126901950232546\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.43222235203194	-0.907637286540813\\
0.992814344104688	-0.78809005890538\\
0.770751506059911	-0.771323021642757\\
0.257442819254762	-0.856072063769734\\
-0.203205574398328	-0.6650040064381\\
-0.637248824502752	-0.558671497976297\\
-0.958451568765944	-0.414684518677494\\
-1.1946122152816	-0.298083782279897\\
-1.30494195152421	-0.296512486268454\\
-1.41891042147058	-0.375593262909218\\
-1.61351610391839	-0.372454656696163\\
-1.74224235610183	-0.307464817672662\\
-1.98349644845535	-0.301227987387302\\
-2.11607355955781	-0.0872085319377458\\
-2.08527775695857	-0.143515110404804\\
-2.15500881649468	-0.188523997357436\\
-2.24026543107533	-0.113303392172589\\
-2.20580516901255	-0.0868637340684638\\
-2.15977832016478	-0.19486392505303\\
-2.24314914985579	-0.197787298424197\\
-2.3688446360249	-0.0902236168533483\\
-2.41653954233987	-0.10341214715774\\
-2.42102588891129	-0.0231844962422928\\
-2.4743237823826	0.00624570289987472\\
-2.60582071507028	-0.0231184204293006\\
-2.52855470524271	0.177101589980506\\
-2.39547167672877	0.0222431826891672\\
-2.40044003973156	-0.0643235843955177\\
-2.42912483709571	0.0546632399812372\\
-2.54035830501483	0.0654212489780323\\
-2.53882598368016	0.099142791181457\\
-2.48113182327811	0.121656942321183\\
-2.41707436917578	0.121962250337604\\
-2.29101834147241	0.0835314141626561\\
-2.31227695819248	-0.0133593772567357\\
-2.34279657643477	0.0331624284490467\\
-2.19481795866095	0.114266195955447\\
-2.16240883130794	0.0213044549211669\\
-2.28162731517138	-0.00458191853567643\\
-2.34521220418406	0.115815877342065\\
-2.22985022804686	0.183134905876326\\
-2.07587977625299	0.0645124943774273\\
-2.11530482238289	0.0776181467281857\\
-2.14485158569895	0.136213927091363\\
-2.11316555969051	0.165581634795092\\
-2.05363449761653	0.113565932539184\\
-2.13379940385261	0.0944438225895269\\
-2.13250673843098	0.23962249125786\\
-1.98085954635737	0.256731723855434\\
-1.84027904437669	0.128954412403206\\
-1.71131068953772	0.0861235870703678\\
-1.84480808416933	0.0129257770444942\\
-1.84271653616375	0.20193094031808\\
-1.84008351368387	0.168480185113577\\
-1.77575123815872	0.199124411172227\\
-1.74349585360742	0.179156649189498\\
-1.61332497388572	0.265346657928306\\
-1.5289887267073	0.190284329779021\\
-1.49489145900169	0.117410045507706\\
-1.48906492439821	0.192514127391815\\
-1.34640092299268	0.196130585664079\\
-1.33939850061119	0.101723423774923\\
-1.13809573156544	0.188567715965657\\
-0.987428353196439	0.0628361454026549\\
-0.80314287661156	0.00106552894012064\\
-0.7943293845667	-0.0812454871073506\\
-0.763294416810084	-0.0918570167008124\\
-0.753782511186191	-0.0806822918330713\\
-0.795561143883955	-0.000245777477269945\\
-0.680469956166899	0.00205941041337477\\
-0.702933319255696	-0.0547873234352282\\
-0.767826157505026	0.0103478083817341\\
-0.72928027732956	0.07746655421239\\
-0.714147343962341	0.139396089941367\\
-0.691524410084762	0.111959189749779\\
-0.588271751674666	0.0873741648898445\\
-0.652879704863283	0.0904631595969387\\
-0.491556622160861	0.16279036581355\\
-0.397590243710517	0.0295327599707769\\
-0.305809371649297	0.03782708952122\\
-0.399366846784333	0.0323503794802796\\
-0.379003330562976	0.051574917551486\\
-0.39665836955553	0.0651816215511848\\
-0.530805247648456	0.152933307736981\\
-0.390892110082108	0.185260756405474\\
-0.295179571918157	0.118317050532416\\
-0.282219615630195	0.124112858732009\\
-0.191618981359058	0.128594216653453\\
-0.108293650018622	0.00521611689017103\\
-0.148885597978339	0.00405132719378735\\
-0.269833598784222	0.03522889306327\\
-0.138522883652181	0.125718335544997\\
-0.159857537787992	0.104190709565861\\
-0.12872237155872	0.0306076814465948\\
-0.00415120753944542	0.0652371664066392\\
0.0336412622899114	0.0215859931796501\\
0.0968364371752681	-0.00507940864664237\\
0.119669540375287	-0.0417194381787502\\
0.172351161849802	-0.0534781688149281\\
0.150871389576786	-0.0864340560404959\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45245448128155	-0.946445215472598\\
0.909522566618979	-0.776482944868601\\
0.529103038222095	-0.717243991216382\\
0.0315786085009946	-0.598830231943912\\
-0.301717955925898	-0.542851184389623\\
-0.698609785456898	-0.488292854126549\\
-0.989509815081081	-0.3338578966979\\
-1.30379779288207	-0.291820299384874\\
-1.43179446124045	-0.199363300644215\\
-1.50182929906185	-0.246371994477938\\
-1.76565568434531	-0.240310235218437\\
-1.89028524653594	-0.16383599537598\\
-1.94800570536254	-0.137020624157269\\
-2.02349480424276	-0.166514245561955\\
-2.18174979376466	-0.153355430220056\\
-2.30717488008535	-0.138121252602176\\
-2.49334895544132	-0.0562667434482986\\
-2.49571557965134	0.0233764672083232\\
-2.55240157348862	0.0151580929097\\
-2.48718997302144	0.0536116377076581\\
-2.44483220139159	0.056633796069426\\
-2.53183606089777	0.0294547067703547\\
-2.5207140123219	0.0418307421413192\\
-2.59648465253968	0.0697475605539747\\
-2.62045415454496	0.124288009390797\\
-2.62981526715092	0.159641679004774\\
-2.6238050859823	0.101138238289501\\
-2.48039953345836	0.156980791241486\\
-2.38504788499915	0.0112300619952341\\
-2.45863203132791	-0.0362550174391293\\
-2.58663429404609	0.0539762592547191\\
-2.70400168991358	0.145172363384578\\
-2.68695633752433	0.291705119351212\\
-2.45966094370888	0.194877363312057\\
-2.42469622618226	0.124881822297594\\
-2.47437172810142	0.0893926346196568\\
-2.34312774437351	0.135519561147942\\
-2.34286889875815	0.0713711155844269\\
-2.38486969841661	0.148573551861608\\
-2.23892833192728	0.190540804452648\\
-2.18440613922713	0.0484338420739524\\
-2.11414214764081	0.0848307119246032\\
-2.21758728650527	0.0547299716849571\\
-2.26559564376814	0.157099849713721\\
-2.29317275735047	0.244388217578424\\
-2.21813128053039	0.229199248516591\\
-2.11267328367577	0.19905149786886\\
-2.03074340315921	0.220937966773747\\
-1.97610940290291	0.180743034393668\\
-1.90232597800938	0.174850169084928\\
-1.87882941680196	0.170590849701452\\
-1.82885144363779	0.129580854965356\\
-1.89965371471409	0.108694782454106\\
-1.89766863156917	0.216218281766436\\
-1.85710502063624	0.29964961126221\\
-1.68764849496185	0.23015727339884\\
-1.71450584377005	0.19617456345688\\
-1.4967373802698	0.258102742657281\\
-1.30759413960821	0.147130620079304\\
-1.19220040461859	0.0348431043253896\\
-1.2242764585081	-0.0395096568113303\\
-1.27215527654032	0.0436647203402728\\
-1.29668737106505	0.0882608224135919\\
-1.19611068533301	0.198261032662353\\
-1.00011931241183	0.0893569153369799\\
-0.912527121131765	-0.00935612997324347\\
-0.844649982674226	0.0274164209072932\\
-0.788823394331638	-0.0428727879402669\\
-0.738327199634528	0.0125938686610349\\
-0.76425065717866	-0.0590513455725032\\
-0.802811365000033	0.0834008127360408\\
-0.795606608433867	0.0605174002901586\\
-0.775121176185807	0.0727237773701813\\
-0.70869346217775	0.138671134663046\\
-0.67006269126917	0.071851626078745\\
-0.622523724013467	0.12009530232534\\
-0.674004734535861	0.127597192354698\\
-0.738973532651534	0.129719527486822\\
-0.824867521864033	0.250978479764146\\
-0.608219920382474	0.311723353349432\\
-0.392804979066104	0.135504745610002\\
-0.202528111160465	0.0329219442824944\\
0.029632250855366	-0.0721371317309241\\
-0.0413326460256882	-0.15484365226665\\
-0.152719895452651	-0.115453200171503\\
-0.120504505428547	-0.0309881094639707\\
-0.0379232277787265	0.0125065286175383\\
-0.042562675610908	-0.030191021515671\\
-0.0496786843862878	-0.0541377861454899\\
-0.0175254616797789	-0.0341508680828783\\
-0.0201879142611063	0.00605749229016739\\
-0.0218378360384701	0.00392389820432918\\
0.0269173190284937	-0.0251123762593748\\
-0.00618667190969237	-0.0433098018934372\\
-0.152880936403067	0.0237550738112717\\
-0.236055825822735	0.0751966527482707\\
-0.0605750113035818	0.16113168106073\\
0.037138844665268	0.00611397654336975\\
-0.0773945703335561	-0.0586198881909079\\
-0.161531540282239	0.0845665289675178\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47508722822251	-0.962752384780755\\
0.972105957899994	-0.852707538019866\\
0.585674207675974	-0.764416209507689\\
0.241319385325592	-0.722688305448386\\
-0.0396043288747586	-0.697844515572718\\
-0.512303797609988	-0.603672496190904\\
-0.84195094659022	-0.45730773539038\\
-1.01848992659422	-0.429706318037641\\
-1.15734887154236	-0.363983213637257\\
-1.37478098398214	-0.407593822028931\\
-1.69709085159074	-0.391710806886306\\
-1.89287944278001	-0.224593769922063\\
-2.12588520334085	-0.111816727648201\\
-2.20549632514854	-0.0930384181674423\\
-2.31291014996021	-0.0483474552038373\\
-2.44842179047566	-0.0474642943890578\\
-2.50517333572485	0.0283587550950926\\
-2.48078004730801	0.03731628154032\\
-2.56430514082296	0.0602253988144874\\
-2.59487595888496	0.12179353830456\\
-2.47298416057379	0.0495113846723261\\
-2.43782896562851	0.0311278277718273\\
-2.40053520127826	-0.0334597226743563\\
-2.48944703392123	0.0069997782346314\\
-2.50904469271266	0.00467227441652796\\
-2.63306026282866	0.0363393347306804\\
-2.53025451201491	0.163623538788092\\
-2.46760136440778	0.0381637148658272\\
-2.45402685853372	0.0174778480083636\\
-2.39834141752686	0.0311656522129452\\
-2.35559286128418	0.0446516483341161\\
-2.31032528977523	0.0195268887076231\\
-2.29289612092339	0.00891917956716341\\
-2.33062803067329	-0.0202653936059229\\
-2.3683071510041	0.00625940100877166\\
-2.3492115056856	0.125105111184244\\
-2.13469085654833	0.0424061182410962\\
-2.01246718432273	-0.00753558190714895\\
-2.14608013805079	-0.104699018148305\\
-2.16216947689772	0.0584941542518496\\
-2.12269378701697	0.0310589825534394\\
-2.04013347973558	0.0289048430536067\\
-2.07535612613066	0.0475901696747106\\
-2.06489391013271	0.0414480277155075\\
-2.11496676666311	0.0804597824225937\\
-2.041014613074	0.114902702435598\\
-2.02299537610772	0.1408448350315\\
-2.0457658334323	0.0983550189984415\\
-2.1240515550606	0.209541374537397\\
-2.01936537681541	0.227645748744159\\
-1.93396654372569	0.233099760961035\\
-1.75985451445882	0.199098800728735\\
-1.68811786621261	0.139416439569314\\
-1.7340216503364	0.0582541132801488\\
-1.78340944111202	0.207555633780624\\
-1.74551203047724	0.235069530837856\\
-1.71090092081116	0.231261510182942\\
-1.42654931022287	0.254293051217418\\
-1.38494137438531	0.0395438265898862\\
-1.45027093457599	0.0682039926028487\\
-1.40561208162962	0.159169635592127\\
-1.32624140088718	0.13977497536708\\
-1.28349973262545	0.171360699291809\\
-1.17232606169748	0.175920493545991\\
-1.26862188788661	0.124113975338794\\
-1.28863802423129	0.191453784890598\\
-1.18574434892674	0.207739217108281\\
-1.06417652753289	0.241102659055788\\
-0.872775249179631	0.158525448361852\\
-0.836556646367388	0.0292165701630704\\
-0.894415529758434	0.0412021219969119\\
-0.823260944660414	0.12934437243878\\
-0.755311124106971	0.137496272897078\\
-0.630281680139512	0.0701070643730852\\
-0.714742758937918	0.0126939016564987\\
-0.705331400833351	0.113428806726857\\
-0.586178089045147	0.134617853065595\\
-0.612811200092493	0.0591050267073047\\
-0.581740759696766	0.201706125076191\\
-0.534519933925878	0.0986624571722476\\
-0.481693166158354	0.123669511038684\\
-0.381610337656857	0.0997036164062645\\
-0.354935896162537	0.0568589965613156\\
-0.372440246240344	0.0411538376823663\\
-0.256834085431186	0.10284073437924\\
-0.112303713207857	0.0288931035187246\\
-0.0978479171733761	-0.059615483456965\\
0.0809961247969529	-0.0223815966282795\\
0.0754367665850436	-0.140509146661576\\
0.0806625177471262	-0.114363539270987\\
0.122330481359228	-0.0562807662665196\\
0.23464816425343	-0.0860126306959125\\
0.256983340448311	-0.131704800474189\\
0.294357671376521	-0.18958761300349\\
0.140216577669596	-0.144423463800172\\
0.0699793620922746	-0.055878897729807\\
0.00117869143947288	-0.0638056737062145\\
-0.169829213413312	-0.00971771046654749\\
-0.0854243118791021	0.072701116256346\\
-0.0994602270144486	0.0745789648508052\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.5071767724691	-0.957463965643953\\
0.916517899481193	-0.870241493994534\\
0.409049058230822	-0.71665716892268\\
0.116465486762166	-0.550428641930242\\
-0.193670806270579	-0.543164694373171\\
-0.350761436279592	-0.56239860819665\\
-0.615429795784104	-0.617390444215689\\
-0.934246354014209	-0.554707081805597\\
-1.22316351106561	-0.41907890750202\\
-1.48913342819761	-0.398618394573159\\
-1.56938656601848	-0.292780216762793\\
-1.64153819297323	-0.29009418774457\\
-1.76708853530144	-0.299689292537079\\
-1.96450903852089	-0.2677246102069\\
-2.10321161196501	-0.221934297763128\\
-2.15773347588535	-0.129084227252935\\
-2.07510198973995	-0.11208067013814\\
-2.21340859188283	-0.244289936196806\\
-2.39471751612763	-0.095121963384294\\
-2.46312795356733	0.0126210194947023\\
-2.36867418803752	-0.00932995599056381\\
-2.38676539190437	-0.0244269859449588\\
-2.46560120450781	-0.0644119337104667\\
-2.38493094575995	0.00851034235647394\\
-2.38554842149767	-0.0144340094969557\\
-2.46086964651626	0.00474426783966824\\
-2.39653810408285	-0.00552738902864613\\
-2.45110384000486	0.0196525963477759\\
-2.54579365525343	0.0255551004107158\\
-2.52567284432525	0.14243645116194\\
-2.30356353984152	0.115347464167753\\
-2.26327080819965	-0.0584006150989176\\
-2.36432068878536	-0.0763885831769619\\
-2.57137332888675	0.0573393379478561\\
-2.50073148077319	0.227222546928223\\
-2.26470161961732	0.17120481252139\\
-2.26959131999257	-0.00804142726627154\\
-2.21551552138761	0.0466597130036101\\
-2.15415351375525	0.0170158951903893\\
-2.13637168636585	0.00284297378776349\\
-2.15241453395892	0.0615521699975644\\
-2.0936915654574	0.0530499928272568\\
-2.16780741629318	-0.005553018624421\\
-2.22024540182433	0.162195192779492\\
-2.11405882619973	0.102457691900195\\
-2.0689440534425	0.173319981549391\\
-1.99660139104692	0.108482517069198\\
-1.92418836157506	0.129840992472711\\
-1.9137310977779	0.0774780023507246\\
-1.82568366915025	0.1581834209083\\
-1.7470796707017	0.130441837301537\\
-1.70331201840585	0.0927169796889936\\
-1.61765193282893	0.0647083136928987\\
-1.67392122622307	0.0350919152000639\\
-1.5104312420786	0.100708690835829\\
-1.61056369255874	0.0834536003605757\\
-1.58666161340179	0.178943088314827\\
-1.51721879515626	0.173121607654821\\
-1.31630883660604	0.12628528090021\\
-1.19386364853442	0.0461210206278274\\
-1.16799306709837	0.00891688788633188\\
-1.06025093483869	0.0442445630977467\\
-1.04035161764951	0.0171355355844512\\
-1.03168019717086	0.018629453017953\\
-1.22217959007625	0.0420775956806659\\
-1.43561240323104	0.205035351421135\\
-1.28579991291533	0.37021615047877\\
-1.22559325197199	0.224983947505904\\
-0.998166026402228	0.271577506174794\\
-0.858223625163587	0.152009252905758\\
-0.742638579481464	0.111121067009749\\
-0.736524450022779	0.0514367327056578\\
-0.789139316146864	0.122268573534022\\
-0.734121655612009	0.105664234305335\\
-0.722110560972139	0.0816336630402168\\
-0.66444094080982	0.166221654893198\\
-0.526936250173614	0.0812240027297446\\
-0.437445788848804	0.0258352137576014\\
-0.558081403658115	0.020873649545807\\
-0.499972386337395	0.162025085707816\\
-0.501681447148746	0.129987466717685\\
-0.316890386617254	0.114616275084662\\
-0.326363532773989	-0.0079736279771075\\
-0.368656233625437	0.0926400018973721\\
-0.189831637126834	0.0777697976661142\\
-0.0658948310539091	-0.0214534031451763\\
0.0642143091344287	-0.101360563771277\\
-0.0281826903825681	-0.0762947334857768\\
0.0130869715115748	-0.0238054896232242\\
-0.0553331920236642	-0.0167989067392149\\
0.0304576214754167	-0.0436878171050847\\
0.0376194862860821	-0.0852734282236891\\
-0.136843832097292	0.00484709055560736\\
-0.163183090422585	0.106349601418763\\
-0.161046207021628	0.0527180607907231\\
-0.222344912071876	0.113027986658498\\
-0.172591196202063	0.170554313878844\\
-0.0235877121622748	0.0747117962463468\\
0.0443776148533122	-0.0154381307359645\\
0.207760903861052	-0.0644765091074089\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.60919060581541	-0.952571662979734\\
1.21372049499447	-0.96156625312249\\
0.809581036464071	-0.928891034894504\\
0.424950961948444	-0.869356474790598\\
-0.107485701146715	-0.76467332048138\\
-0.531286784839701	-0.624531587687798\\
-0.873864979301324	-0.475392729331586\\
-1.19614788847794	-0.336812848396165\\
-1.42275499377054	-0.319187638712313\\
-1.60285646004326	-0.270064819360402\\
-1.82517870328755	-0.193628372101575\\
-2.06679310989651	-0.187448920581524\\
-2.18332113480167	-0.024529194081174\\
-2.2147622215652	-0.0673880593460574\\
-2.35529520279006	-0.0917741961166677\\
-2.38053787650996	-0.0186236864881414\\
-2.39593772054828	0.0197580161179698\\
-2.40113064206054	-0.0395425669843734\\
-2.53425397917407	-0.0357788927375455\\
-2.49838180451205	0.0850957941123745\\
-2.50690529298976	0.0691155900843997\\
-2.43168067723541	0.0460367689195473\\
-2.44406927343856	-0.0545845812115739\\
-2.37407543502186	-0.00312697594680763\\
-2.49684979909348	-0.0705368044637638\\
-2.45719607103835	0.0369452670752952\\
-2.49947204225621	0.000425531282380716\\
-2.45622009920717	0.081631741269471\\
-2.41749260521633	0.0655086128672978\\
-2.46184620913109	-0.00477696067253861\\
-2.45984237563805	0.0403638713924621\\
-2.39920919049488	0.10835147398658\\
-2.39337830310765	0.063759060293804\\
-2.31332271265249	0.0354957930961264\\
-2.22317074955964	0.0386345230802112\\
-2.19212418171405	-0.0372202065619102\\
-2.20545736751235	0.0308695927286191\\
-2.18077195361641	0.00129948824880565\\
-2.21624323305637	0.000879123885249203\\
-2.39682494798844	0.110932953106124\\
-2.31323392875631	0.181211405803826\\
-2.37792051094532	0.230368806805344\\
-2.18992967474819	0.252060208652495\\
-2.12756555201222	0.0973046124029369\\
-2.08698744851324	0.158389928685419\\
-1.95992015992564	0.150793094988911\\
-2.0234971566325	0.00872482990942269\\
-2.16207790180862	0.192632457021168\\
-2.08819714229598	0.289940657732171\\
-1.91974812315354	0.167274626377132\\
-1.82897357864295	0.171104199857351\\
-1.77122603129643	0.106822612185931\\
-1.78913804285744	0.0737612936608893\\
-1.75981626408571	0.152214588062311\\
-1.64834264084027	0.149596953629329\\
-1.53482414262131	0.104502271610895\\
-1.57372561046933	0.0790237160159402\\
-1.63292925908104	0.12102174928988\\
-1.63107056196825	0.203508166420748\\
-1.50696550718484	0.263915320697849\\
-1.27964806864354	0.198333381336331\\
-1.14113765840276	0.0865906080487369\\
-1.1020551715032	-0.0159893580419773\\
-1.19824788519239	0.0756857370671256\\
-1.20870587902264	0.153039479841797\\
-1.25571400458976	0.207554814641854\\
-1.06143906713824	0.188884993156902\\
-1.11518945972773	0.0931825943391056\\
-0.995757166741217	0.189433320537122\\
-0.886394619368031	0.166265604959085\\
-0.827654023840573	0.0650495283980605\\
-0.788426467334314	0.13745352350176\\
-0.77580637910715	0.0490414264411329\\
-0.69504745910484	0.150343742491895\\
-0.65650200877398	0.071197030454082\\
-0.56309526349839	0.146181343381168\\
-0.560849009567491	0.0249983429811398\\
-0.574144364518426	0.0695140130037073\\
-0.43695897113818	0.14291134959188\\
-0.275620752488786	0.0518563155821308\\
-0.23927177491325	-0.055337013906942\\
-0.220898285411732	-0.0463600406068091\\
-0.31649265799783	-0.0449173253879169\\
-0.359795047523638	0.0861311188389221\\
-0.398872631687329	0.0870546508810472\\
-0.453617485617533	0.117373199345952\\
-0.504315431110772	0.181984082483989\\
-0.466386465377671	0.262768375310451\\
-0.314594469643359	0.243237222329952\\
-0.29263158406792	0.147478782003123\\
-0.222767756258669	0.210603066263707\\
-0.229323284083353	0.0463288693845643\\
-0.221974401754208	0.0891385884435023\\
-0.179194050078526	0.0809222809938249\\
-0.0661409270981939	0.067911411578583\\
-0.0049186133335269	0.0258718151211946\\
0.046792228176956	0.0675027302199588\\
-0.0428907920093726	-0.0747648921035058\\
-0.00475843995161651	0.0817766964913774\\
-0.0308375291038472	-0.0501316256943521\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.61717534558983	-0.896785945399795\\
1.1400024856976	-0.911914375343704\\
0.606141505587868	-0.86232691206679\\
0.141384730440949	-0.678935971358117\\
-0.214702088871164	-0.597025756680677\\
-0.531797699779983	-0.54759061348645\\
-0.860286316326526	-0.485253303907065\\
-1.18269235412029	-0.361130385667067\\
-1.49654611745362	-0.275999332734665\\
-1.66356681844578	-0.181303240419492\\
-1.81328001805623	-0.215669573138349\\
-1.78689370993184	-0.137289484189802\\
-1.71988560022226	-0.27016219895389\\
-1.99483029011048	-0.292408844771431\\
-2.1768568541187	-0.146710635513211\\
-2.32763864163464	-0.132549509389396\\
-2.43651822814301	-0.00782002583498086\\
-2.50850447550927	-0.00410342924834356\\
-2.37608905831701	0.0244833333639966\\
-2.38989868851854	-0.0681186846928765\\
-2.55271721177649	0.00480373968660666\\
-2.49546352072253	0.10801294621946\\
-2.39290335089397	0.00709202724341599\\
-2.39292914204086	-0.0697486636589803\\
-2.34610741366209	-0.0309666483093456\\
-2.32565190161719	-0.0175416900834786\\
-2.16455318182467	-0.0267728441321688\\
-2.1388874692819	-0.192291221670141\\
-2.14141047152745	-0.120321817889008\\
-2.19920552742839	-0.166289478193357\\
-2.44304348977856	-0.0652152500349746\\
-2.44866170053083	0.0562008515588847\\
-2.45967690935499	0.10740989218301\\
-2.52261375292066	0.14122960214324\\
-2.48056327203767	0.190215669005724\\
-2.44214774296997	0.16894099739248\\
-2.4294067940163	0.149406184557342\\
-2.38048469343881	0.17691762547201\\
-2.23226446971076	0.115019793780311\\
-2.30137366512858	0.0558020675934177\\
-2.27919535482922	0.20345678665447\\
-2.23605336207021	0.114522595051699\\
-2.10330217212018	0.167881572820812\\
-1.9757360186416	0.0391616461238538\\
-1.84998246938259	0.0562104318950339\\
-1.84398007594779	0.011376518938346\\
-1.94088285502351	-0.0348121490886792\\
-1.97391568548077	0.0937337497623164\\
-1.74466256819057	0.161903398981991\\
-1.78966392655855	-0.0308795280711045\\
-1.80345722193973	0.0738773747689484\\
-1.78530750052244	0.140423193100152\\
-1.72052290042487	0.163399815550996\\
-1.6222877830194	0.151593817039176\\
-1.56305533831827	0.116592431345919\\
-1.49600667329687	0.0573104922168291\\
-1.57950621132617	0.104070082603175\\
-1.54354825774137	0.183950218848332\\
-1.39260352159722	0.125135080159093\\
-1.35087484922401	0.115788941818324\\
-1.329845977035	0.0712393738986131\\
-1.29824814863102	0.106804139896644\\
-1.2122122484508	0.104880802473949\\
-1.05786581409015	0.144886519807398\\
-0.982198965991063	0.0461068521492421\\
-0.943745168827392	-0.0254974480757888\\
-1.0493653907034	0.0762464219900505\\
-1.01508895226802	0.155469653062182\\
-0.984970314517973	0.139674149219644\\
-0.827748742846327	0.105779177736247\\
-0.799666710186291	0.0440231561922364\\
-0.817745184204384	0.0559606359287756\\
-0.825980244503153	0.114101766874861\\
-0.749175255840635	0.160643217806235\\
-0.653467026683464	0.0588746669167711\\
-0.706599565571989	0.0729120475592918\\
-0.674761244746043	0.114895523723605\\
-0.57933374644107	0.135636727446076\\
-0.610044986947246	0.0871743094355061\\
-0.576297934180487	0.195861101189287\\
-0.437464913725381	0.105693771181364\\
-0.33488515239814	0.0388561786561668\\
-0.310288779982907	0.0233969487030019\\
-0.269791735195471	0.0299524175457057\\
-0.241032325414151	0.0255437011757593\\
-0.359586882518919	0.0789493318691688\\
-0.365999810385769	0.175429087043052\\
-0.321730187163971	0.11288758734386\\
-0.290380385963895	0.0999656941396685\\
-0.173866132448609	0.102723505946402\\
-0.163783420214584	0.0361589694243963\\
-0.223846765716683	0.0688688723992729\\
-0.218887937726278	0.0759369009958597\\
-0.174785885528559	0.150710462737204\\
-0.0375147433772244	0.134109758766852\\
0.0556568878030008	-0.0273222041848478\\
0.0508386661650926	-0.0592928467607755\\
-0.089865130394787	-0.0359917562590873\\
-0.141787663116565	0.045946760144284\\
-0.0992687402968765	0.136432566602731\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49685400866565	-0.898613321689205\\
0.944608587223749	-0.878758327427249\\
0.426644302113109	-0.756164310222313\\
-0.0690425292111876	-0.605347031755342\\
-0.315524710668511	-0.435497126693585\\
-0.683434587301516	-0.453232950870319\\
-0.921301005647411	-0.360704628479306\\
-1.14135489122066	-0.337720885947252\\
-1.37089626720125	-0.298938467179553\\
-1.54163625703604	-0.268006057722027\\
-1.77163502941524	-0.231705022397026\\
-1.95138404451767	-0.153156698924688\\
-1.98743557526992	-0.0978353597277231\\
-2.0426960467477	-0.146551156112238\\
-2.1312673763301	-0.193168965391246\\
-2.18416952354881	-0.146410901547434\\
-2.27686842028863	-0.144356188865857\\
-2.28890910129637	-0.105980902920023\\
-2.17374113656936	-0.114316951808977\\
-2.24862074261598	-0.193787025999103\\
-2.38300841871057	-0.131325284121712\\
-2.48075775174077	-0.000237186419145226\\
-2.41813736070891	0.0636109416289211\\
-2.39654107664811	-0.0429760910951987\\
-2.44495254362644	-0.00619904593498941\\
-2.42387444640291	-0.00881387209353504\\
-2.43838061977112	0.0304163226806033\\
-2.34142660593416	0.0335372847651041\\
-2.4070438240019	-0.0292869910118687\\
-2.41935973418905	0.0015857385032786\\
-2.45599465489409	0.0222216698659729\\
-2.41346063462036	0.0710983329742696\\
-2.47698015168229	0.0338568445470183\\
-2.3999353651659	0.115739760176057\\
-2.40406052361782	0.0569822016692963\\
-2.46770129845892	0.155089692130843\\
-2.35633451021908	0.211286495340101\\
-2.20503885000402	0.105052508026216\\
-2.09321755128597	0.0588749933863128\\
-2.04263187646145	-0.0679493842583152\\
-2.06739637576931	0.0380995001935315\\
-2.00548430078739	-0.00682937403049856\\
-1.9683941762418	0.0192750025627985\\
-1.97119891514607	0.0225373973166889\\
-1.98863833114759	0.0162959166265146\\
-2.07257685449983	0.0488992332058283\\
-2.08900614353091	0.197037104825152\\
-2.01515131906693	0.20281605998305\\
-1.96337991441853	0.176212393546542\\
-1.97793885639346	0.175316448214582\\
-1.90077523505277	0.163360498021344\\
-1.87875016099312	0.142096523646981\\
-1.75670061814484	0.168417632868915\\
-1.67292261990205	0.107250922360541\\
-1.5593892842696	0.172830649635959\\
-1.36636430345546	0.0797926607642501\\
-1.43286222551798	-0.0385607599316213\\
-1.54561362871753	0.0633932251671946\\
-1.51677986262323	0.149679502831818\\
-1.57081941088979	0.193213279398886\\
-1.58470266642696	0.258734546685806\\
-1.44761963200082	0.285129693700659\\
-1.28865189661584	0.195682259642487\\
-1.11712768005342	0.156458858117281\\
-1.17862020895999	0.0166327805907425\\
-1.1153130932055	0.19435764844688\\
-0.976914766634977	0.131325781232703\\
-0.920570885591545	0.0859822264070983\\
-0.838504777352799	0.0163295242019562\\
-0.845805265279857	0.0347142766533631\\
-0.906239770044085	0.0965660599428898\\
-0.909023912044494	0.185757366147835\\
-0.861480068160562	0.190013507301298\\
-0.702694342075096	0.196904743799192\\
-0.579917526375491	0.105390160565758\\
-0.501348927167785	0.007875803829642\\
-0.504643178025127	-0.0080767150744853\\
-0.522204902031556	0.0892213177884309\\
-0.438536051322794	0.0613821050150198\\
-0.521778337925746	0.035826386019043\\
-0.285927891297396	0.124421008336031\\
-0.314953560816628	-0.0517783701486135\\
-0.393133810881291	0.0381714579257625\\
-0.414894779216725	0.149583844890475\\
-0.336096866503055	0.10623865535731\\
-0.18634689192158	0.0693902065372102\\
-0.221821555500122	-0.00352185268137999\\
-0.30747533338607	0.0482479498213196\\
-0.367317385374823	0.124142376199273\\
-0.267648683432462	0.202305130619692\\
-0.0557398611537112	0.118428391032793\\
0.00683765334288754	-0.057321194062727\\
0.0357206024749058	-0.0282387402882941\\
0.0753981866022298	-0.0639359861912571\\
0.15666790896462	-0.0211673473283414\\
0.186565661041388	-0.139247087800641\\
0.156570919109595	-0.0857631511185791\\
0.0121756112100912	-0.0524887718784762\\
-0.0606629478242248	0.0444337749892428\\
0.121791148443797	0.0148483794551399\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48358471242003	-0.895975855990908\\
0.857466698438001	-0.802112194504492\\
0.365949385839271	-0.634236324317472\\
-0.157327863584488	-0.53866934466019\\
-0.413488827747426	-0.425063587513971\\
-0.629001424540057	-0.438166580500111\\
-0.768290230098236	-0.39365773308868\\
-0.915515639553748	-0.517628897279515\\
-1.17821916580128	-0.490940906894188\\
-1.33223943816189	-0.365475425337961\\
-1.56932886266159	-0.424389331364846\\
-1.821906523006	-0.308268688845847\\
-2.05302989109133	-0.159732408162576\\
-2.1203461280333	-0.145525571213164\\
-2.1798736922722	-0.148377892450147\\
-2.25522630623782	-0.0799315028623528\\
-2.36980237540192	-0.0984156097686871\\
-2.4615447960608	-0.0390285362367758\\
-2.64752303991657	0.051152709997485\\
-2.629920130371	0.148989000548889\\
-2.50843053316966	0.0692607656949114\\
-2.43406285567705	0.0143469881332506\\
-2.38359974577772	0.0332596287658579\\
-2.3079854448796	-0.104566631546203\\
-2.44638896816035	-0.0870046834186896\\
-2.3891577012561	0.0125508184449061\\
-2.46719366149939	0.00103536179281283\\
-2.54265109959625	0.0189729445671249\\
-2.66252313222108	0.140878767542897\\
-2.60380668615691	0.239354110088437\\
-2.53605846228928	0.152699244908102\\
-2.60040763066216	0.126424315732599\\
-2.45842057765901	0.158720744450308\\
-2.29530032056777	0.119771247810102\\
-2.20978880375398	-0.029769704170121\\
-2.33405183094797	0.00379758428742964\\
-2.29453917228422	0.111429667521023\\
-2.25749353545428	0.021221576088234\\
-2.17670793307672	0.0536658700304798\\
-2.21791042288476	0.0289447359701547\\
-2.069142563023	0.125043868326639\\
-2.0030454583125	0.0253224615391044\\
-2.04172985946445	0.014496434902588\\
-1.96234946819907	0.0243458483540315\\
-1.94553804596685	-0.00275422038074407\\
-1.92745513735404	0.0841413135891033\\
-1.89340120956915	0.0276759555798179\\
-1.87554550166488	0.0924908893804516\\
-1.93231867443664	0.0593660601261939\\
-1.91266790094887	0.120952924026173\\
-1.93147091322795	0.186433237740386\\
-1.75354152674365	0.170327644600411\\
-1.75634436741522	0.147980690093475\\
-1.65317578705922	0.177055936441297\\
-1.65385009951612	0.0768394378277055\\
-1.58297578295767	0.178889620118892\\
-1.37756017868067	0.0892841024496111\\
-1.36541303494571	0.0338362934380511\\
-1.37391540159137	0.0435518343563943\\
-1.27743832587906	0.062561967309122\\
-1.27022319816025	0.0724370540081682\\
-1.183469724243	0.0644699126361068\\
-1.15359184545457	0.0284798211793341\\
-1.26372005084842	0.0158381212157695\\
-1.21522204760591	0.169927642343615\\
-1.17136944808307	0.128045417426205\\
-1.11568705450489	0.138000581190451\\
-1.18911481398243	0.148594925890206\\
-1.0611850915203	0.273176456804549\\
-0.856901948201312	0.191029086704741\\
-0.730152745222428	0.0151689853445768\\
-0.693550614037994	0.0646907701622895\\
-0.632671497681982	-0.00193110868949689\\
-0.701820171983118	0.0587673191455719\\
-0.533959699908353	0.130111705649482\\
-0.383458016528502	0.0394022142696326\\
-0.314899143295765	-0.0497144604205296\\
-0.440358578027611	-0.097453730934629\\
-0.620491946470499	0.0698800654896146\\
-0.614206733214085	0.194151330419226\\
-0.504996565516893	0.212279577289151\\
-0.230375444743169	0.108561172547874\\
-0.264576085156903	-0.0509311550509819\\
-0.239658901301776	0.0251326843009833\\
-0.341536463149769	-0.0116500381073124\\
-0.378769641487623	0.0919737167063575\\
-0.23003195672775	0.160303565653177\\
-0.285736891372501	0.0669679213333833\\
-0.314634051521302	0.108274500053808\\
-0.358300418406213	0.169329524826669\\
-0.187405495576971	0.20427823510103\\
-0.195883566247362	0.0912947958020931\\
-0.197328827975206	0.117584190729096\\
-0.197438612802099	0.0906406997537069\\
-0.121871224751286	0.154770250524981\\
-0.11329280754956	0.0791761493279249\\
-0.00092355389271187	0.0817700164753124\\
-0.0142130211668003	-0.0338265974746139\\
-0.0456177296276459	-0.0110909573584581\\
-0.105155154428546	0.0629093007020428\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.61978985308188	-0.95029026922474\\
1.05240506676746	-0.94704583588338\\
0.445158566926457	-0.717031618665686\\
0.0835318073928035	-0.561083133487885\\
-0.193988017924515	-0.539070358719655\\
-0.411706432817876	-0.572719491093622\\
-0.584240316823906	-0.508999551430318\\
-0.893049301658655	-0.614592103329052\\
-1.15085464504856	-0.422756241682977\\
-1.28206568968045	-0.394642486927947\\
-1.51238797230255	-0.400107897075249\\
-1.81394612832709	-0.313790426956694\\
-1.94252803629021	-0.176793701326987\\
-1.98664733592977	-0.165470369429388\\
-2.08004176861751	-0.234776936788612\\
-2.11942138392124	-0.129618896911943\\
-2.14657294344931	-0.152959740226117\\
-2.09873725823762	-0.18870436953519\\
-2.16967181569246	-0.190005750756738\\
-2.20145443276983	-0.14266063959771\\
-2.34344475315932	-0.136198044635092\\
-2.45283766953237	-0.0674726528670787\\
-2.48860688172398	-0.00348944380488942\\
-2.55264803151675	0.0643550648959711\\
-2.57167912725207	0.029273383176839\\
-2.50247158945951	0.0673512265821174\\
-2.39771085411916	0.083927057424991\\
-2.36535136362483	-0.0664832392669819\\
-2.3655639500773	-0.0381515629222445\\
-2.34211611826071	0.0175738700240628\\
-2.3606670406508	0.0385713489518258\\
-2.39913467207885	-0.0225118663650842\\
-2.42575340877507	0.109032808385588\\
-2.37779895886116	0.0530645662255586\\
-2.32660101404977	0.0461401966303849\\
-2.20046145476331	0.0803232396603238\\
-2.20593756963864	0.0290897283062548\\
-2.2250096355956	0.0342176600534947\\
-2.25062078243621	0.0802389053277655\\
-2.37902691144345	0.0653059050543653\\
-2.49689659758054	0.230470027434236\\
-2.44370559058227	0.311381195627416\\
-2.1353027973555	0.270495513540377\\
-2.12982425741288	0.122775959674057\\
-2.09941113762616	0.0998485375007659\\
-2.09058038338671	0.152950233765463\\
-1.99637814320193	0.173777313269347\\
-1.95460992914558	0.0780182094884213\\
-1.95566549461569	0.0993708813313702\\
-1.91554017836676	0.170050597328237\\
-1.97642674836341	0.111190061258073\\
-1.91457127037613	0.261634832905795\\
-1.73975328319486	0.247218863005608\\
-1.43052685440871	0.138741957518056\\
-1.40896874561018	-0.00911204165320233\\
-1.45015534771233	-0.0276554461173113\\
-1.52552083448993	0.0859359212756904\\
-1.51840130619171	0.098080440089568\\
-1.44007235309031	0.128994111421269\\
-1.44662790451153	0.161570912273407\\
-1.32450216296871	0.133657980651189\\
-1.17277027869721	0.148945602754821\\
-1.18516171118525	0.0660588232206472\\
-1.12379637489232	0.0698488732961166\\
-1.06156187182795	0.115067217323259\\
-1.00996960008751	0.0764223642271301\\
-0.975857830128892	0.0715122220352123\\
-0.861918241325505	0.102100447860926\\
-0.845144122852981	-0.0144731558842323\\
-0.912367970022517	0.0826661066265773\\
-0.95186379961551	0.159463590698575\\
-0.9461191835576	0.206657947957187\\
-0.775670985883345	0.162932181781848\\
-0.751138256222059	0.12535945821133\\
-0.631764200983878	0.102624475639369\\
-0.530001099854614	0.0409861481854123\\
-0.527191010652855	0.011220095337065\\
-0.584287301333608	0.101239243332327\\
-0.539410597557732	0.0902770516157694\\
-0.633454241076943	0.145916435753902\\
-0.600864319332595	0.159262246038891\\
-0.571089193331336	0.216676094561719\\
-0.523183374419799	0.211125819512644\\
-0.447980640729377	0.215253781791788\\
-0.35158631095744	0.134577223619069\\
-0.289057623059194	0.0890917803062607\\
-0.217187630818092	0.0554827476805065\\
-0.166011599562618	0.0865675477506687\\
-0.0387049785074029	0.000845373792210391\\
0.0797368131170769	-0.0170809414296531\\
-0.127540643112507	-0.130928157981539\\
-0.177529543285819	0.101515995031382\\
-0.110768963677609	0.0652578818628564\\
-0.178253584587061	0.104293864643078\\
-0.0230120683029307	0.136975700431065\\
0.0622749779348117	-0.0297134715370304\\
0.10607716449496	-0.0700106915979071\\
0.0531370749870974	-0.0377702652975005\\
-0.02831622563832	-0.0131506499023058\\
-0.0780309850716309	-0.00917851396062247\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47926197431416	-0.894615507447865\\
1.03340583359858	-0.801649950776088\\
0.675539498422629	-0.739062012347054\\
0.408220816763962	-0.768150415150343\\
-0.0557628963889079	-0.738752105240584\\
-0.542606714532382	-0.662887207880258\\
-0.857880514632977	-0.45964124398371\\
-1.05052374240731	-0.446942167017344\\
-1.35279125210865	-0.331668377228858\\
-1.43794334018523	-0.273169652056241\\
-1.49494133046398	-0.376903375202855\\
-1.68910360875658	-0.377217893915805\\
-1.87774984080617	-0.24584298760747\\
-2.07934677774793	-0.257972623223389\\
-2.38071843527731	-0.110408967922602\\
-2.44576595292981	0.0715151975372308\\
-2.47873111219353	0.0340526709540689\\
-2.34843829866038	0.00924606124522738\\
-2.43257067617225	-0.0787718980626921\\
-2.45223921450594	-0.0177929557814342\\
-2.50188245321793	-0.0264451685906249\\
-2.54704624167938	0.0115752769702619\\
-2.60582379940247	0.0511621366917839\\
-2.69830776839747	0.102500475127921\\
-2.60127380530839	0.192625940737748\\
-2.4805578329726	0.0623510054621149\\
-2.40107160883743	0.0540685992358071\\
-2.3733243537718	-0.0362839992935402\\
-2.43104653312274	-0.0257005829084908\\
-2.39746426667752	-0.0245542387835165\\
-2.42040263172432	0.0503085486050734\\
-2.33489812536621	0.0663845149033974\\
-2.32553584695402	-0.0316537279724943\\
-2.33264477137491	0.0514954915956383\\
-2.25290496352864	-0.00321241161230124\\
-2.30237054529611	-0.0175099368728403\\
-2.41874822605225	0.0355996815762692\\
-2.47491325372919	0.18553604221496\\
-2.46886718928866	0.170329424288183\\
-2.42540951257218	0.197166959977133\\
-2.29231659622877	0.192337953067135\\
-2.24921157514865	0.157340500391955\\
-2.30419706443616	0.120304932135226\\
-2.27165071498219	0.182341536262003\\
-2.1240191742999	0.246983710704155\\
-1.97708119739742	0.0904968301386516\\
-1.78280329565356	0.0699188570908177\\
-1.78598766958668	-0.0534714328285795\\
-1.78858537361037	0.0138108275265847\\
-1.73740467834751	0.0403897228487066\\
-1.67209091124273	0.0662868402555449\\
-1.58223642385204	-0.00666353405705423\\
-1.59880850671051	0.0391424490708865\\
-1.52865051922873	0.0859613967049213\\
-1.6222152646322	0.0115713027387464\\
-1.58759027337907	0.181944245857474\\
-1.55641153935188	0.134860883681457\\
-1.46815293380486	0.120198418559573\\
-1.3639731904171	0.0919386317703812\\
-1.2603927505695	0.131369113130337\\
-1.13905958313549	0.0733205724740517\\
-0.976126440577643	-0.0290356895496376\\
-0.931612963834607	-0.0602650650536797\\
-1.04847353906136	-0.0962387131077452\\
-1.13125876219815	0.0921585181267849\\
-1.19725392630518	0.0762781085155747\\
-1.14933282945176	0.218486448694416\\
-1.0533009643486	0.146452879822944\\
-0.958658515496085	0.174410795122659\\
-0.776607680126813	0.0947584636517614\\
-0.725075823462432	0.047565529117118\\
-0.647515610527009	0.00228432586022993\\
-0.733773950002093	-0.00114287237920162\\
-0.688760366943361	0.140456688213058\\
-0.663595954347987	0.146313529147552\\
-0.453571526705819	0.10766905955708\\
-0.357421921669327	-0.0144917329328419\\
-0.446499466049778	-0.0803216529094689\\
-0.561652405410946	0.0389841202977631\\
-0.684206405379334	0.161975438194341\\
-0.653603143136264	0.253747013519084\\
-0.545488902907171	0.200966482156599\\
-0.451808820053393	0.214656743977418\\
-0.364337835345919	0.148090991672869\\
-0.29205442484109	0.0674349426887618\\
-0.296108329549633	0.0342197502953928\\
-0.399157245669322	0.124012218091121\\
-0.263641719612327	0.203062073585393\\
-0.224509261513689	0.111914837085337\\
-0.139388598150001	0.0612186545086958\\
-0.21760322440372	0.061648039992335\\
-0.109354692065183	0.135478527538436\\
0.0467328436007712	0.00567320992271721\\
0.0124118848550078	-0.0427319438214232\\
-0.00169860323855098	-0.0263368796325153\\
-0.132359666629282	-0.014501629835129\\
-0.168573675153216	0.13177773206521\\
-0.0898580245363804	0.117450613609518\\
-0.0538907273327997	0.0772477612067178\\
0.0450975478584985	0.0444801170733\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.35252398921908	-0.885494726371359\\
1.06629299328294	-0.76828292817792\\
0.712598625549791	-0.791362960574785\\
0.387015262716811	-0.730947846508427\\
0.0955063943360405	-0.73397090775299\\
-0.197479012541584	-0.698721935256383\\
-0.661449734215908	-0.701392296718425\\
-1.0138215418322	-0.472523208548103\\
-1.38049832348127	-0.358258612359236\\
-1.45159467501192	-0.296172284859328\\
-1.58014258336968	-0.297320339832731\\
-1.77570809954988	-0.349402478794505\\
-1.9459721754077	-0.175047951880496\\
-2.13275808858746	-0.173641287853274\\
-2.0907264392221	-0.0594157312566284\\
-2.17145086502855	-0.113148232196148\\
-2.14272221544308	-0.17335503664256\\
-2.12680525735211	-0.19503815540477\\
-2.33569897117421	-0.236785784116227\\
-2.47791366269698	-0.00327931585404363\\
-2.42046038724794	0.0318581427063268\\
-2.43356820602536	-0.00218967417799502\\
-2.36663858383648	-0.0305992866596115\\
-2.34294675814518	-0.0244255537857875\\
-2.2925841799214	-0.103366006386642\\
-2.45348823927112	-0.0548346487384384\\
-2.47888373229986	0.00783360886556875\\
-2.47014518542563	0.024419827383512\\
-2.46119698594255	0.024821316794531\\
-2.53057120341568	0.10251178946264\\
-2.38123959172011	0.0711484616676593\\
-2.3899088480268	-0.00159003323339654\\
-2.36478635635202	0.0341021486467911\\
-2.44677342626078	0.00747225216937297\\
-2.49584245494176	0.0853380979671943\\
-2.36239518855715	0.222303882241975\\
-2.24999671656244	0.112516985278287\\
-2.22443306783325	0.0519086305539839\\
-2.16946122403572	0.0648322114369535\\
-2.15604240082416	0.00405735841419306\\
-2.24728921715054	0.0824852443079044\\
-2.18173632457512	0.119109391184834\\
-2.04939198345415	0.0693427388497139\\
-1.96503716954429	0.0629797020085319\\
-2.03756660270572	0.0361374433303138\\
-2.04974817909449	0.127240617197259\\
-2.03894959874202	0.154563673754475\\
-1.98402774385731	0.167434906818736\\
-1.97831470907335	0.121266066866174\\
-1.79126521012423	0.205830432610085\\
-1.71117861401229	0.0796412320129187\\
-1.65450056116157	0.0748082708681773\\
-1.6147941376569	0.0303545729840266\\
-1.57518779910903	0.0393956714606533\\
-1.41493115570868	0.0314856427650294\\
-1.5751198609911	-0.0295649461420957\\
-1.50676130891129	0.131135826945985\\
-1.5341437876408	0.130259380608143\\
-1.53017477733661	0.181599960194346\\
-1.3483726613972	0.220168629111795\\
-1.28048924699715	0.119797999795376\\
-1.22338263433761	0.0601220922732446\\
-1.15330909835679	0.0736523689473951\\
-1.16983019608183	0.0498535706018049\\
-1.15227208212935	0.0847658311906769\\
-1.13671697930505	0.103341098590063\\
-1.01309354540283	0.177461300934463\\
-1.03259013737063	0.102134984959096\\
-1.0757905498923	0.118306252701684\\
-0.987187989885458	0.226404713256266\\
-0.956321675335506	0.112569240835162\\
-0.919347263591435	0.204541842737529\\
-0.798572157115994	0.194182772400418\\
-0.710710125872502	0.104786519257815\\
-0.62207764104442	0.129470057902714\\
-0.548816381215766	0.0316558048231926\\
-0.388331758355202	0.0341857514664488\\
-0.330648461941544	-0.0143513448212179\\
-0.324410046630378	-0.0587430478304995\\
-0.439420091264049	0.0189177448883993\\
-0.337504219279752	0.0305822104898992\\
-0.295340813955526	-0.0158750698835168\\
-0.318619022768581	0.0565141378484454\\
-0.248274086966905	0.0196125424559258\\
-0.369268935609707	0.0567746345045939\\
-0.332023746674364	0.150365474927716\\
-0.249641446405315	0.136692944202364\\
-0.120996512025728	0.0346861286560173\\
-0.202162697027363	0.0604575343703385\\
-0.119403859541492	0.125886633497037\\
-0.0912648716418286	0.0408481751208988\\
-0.0136347716300128	0.0575814043369634\\
-0.024030454534721	-0.0156375397515363\\
-0.123018417268991	-0.00504570225564918\\
-0.0921859019208862	0.113591223906968\\
-0.0557885992977842	-0.0238774384209534\\
-0.0529884315231305	0.0255984428372874\\
0.163267128215129	0.0497200898839232\\
0.240920496998903	-0.146826410089842\\
0.297211350203043	-0.174642930189812\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.42274194940372	-0.893543653505687\\
1.03790653626843	-0.773140647528995\\
0.734918764574351	-0.759916125017003\\
0.268266090196611	-0.823950307572503\\
-0.183328887892158	-0.692091005690938\\
-0.485355553185374	-0.519529598454583\\
-0.78560574906412	-0.526687055391012\\
-1.1310091611648	-0.468350088526115\\
-1.36124509589686	-0.289533408332803\\
-1.43814144355888	-0.266471332628532\\
-1.63521947462032	-0.32211745302963\\
-1.74098880894624	-0.23101780385314\\
-1.86390101987591	-0.252405017831275\\
-1.9647202037694	-0.26770560326239\\
-2.13568515591446	-0.247116742917998\\
-2.26725592192625	-0.150687600166623\\
-2.40273150996464	-0.0907147658425636\\
-2.39560152555893	-0.0284221693902438\\
-2.47131663055675	-0.0480800317999065\\
-2.45707138852159	-0.00948262881938221\\
-2.40027316957969	0.0280427809034129\\
-2.44064739190617	-0.0504634358869787\\
-2.45007910230706	0.015769814434191\\
-2.50349458161482	0.0332693871508695\\
-2.52221265220905	0.0168669790659404\\
-2.38112489075206	0.020042857960734\\
-2.31606203131578	-0.0790486469887381\\
-2.36633284361088	-0.018533966469191\\
-2.42141305112042	-0.0618882657971502\\
-2.36905686995741	0.05980299501155\\
-2.43693508091462	0.0239053493117088\\
-2.49055773562558	0.0795527289197969\\
-2.46073857235605	0.098199789965029\\
-2.50598479065461	0.0781687024394012\\
-2.56844147299163	0.183410749422489\\
-2.38992526101978	0.185603645258555\\
-2.27590831872338	0.0788691803273807\\
-2.26319697386053	0.0389614198803756\\
-2.18982926198585	0.107396320425195\\
-2.15716532751133	0.065164699354077\\
-2.13135485457391	0.072185645127177\\
-2.19005439112081	0.0734752583578308\\
-2.09145517348376	0.137263295648391\\
-2.08614633505573	0.0522826689244874\\
-2.13602167759372	0.0916415395893306\\
-2.11343887154876	0.153082618205738\\
-2.08330324099512	0.20065037654818\\
-1.85643071766905	0.189967729419157\\
-1.76693601734394	0.0607410869358558\\
-1.67985254651678	0.047085448568642\\
-1.5472271176412	0.0398509200661775\\
-1.68658921117019	-0.00537758666304346\\
-1.68063626595957	0.0988173508004147\\
-1.66573740248802	0.0766585696701937\\
-1.48807937917552	0.151014305994544\\
-1.43612151170859	-0.0306063919742989\\
-1.45735818372386	0.0761444665625664\\
-1.43454704893014	0.0868908725867449\\
-1.3429144075174	0.115069263449338\\
-1.27036281967097	0.0635042060714992\\
-1.45060385735554	0.00941385586551569\\
-1.45932476841534	0.255605492540032\\
-1.43752960126365	0.182557647246979\\
-1.32897200907724	0.269666916264162\\
-1.23530350236729	0.242607126457007\\
-1.09715327782192	0.137792092026082\\
-1.04468969926311	0.140024348453839\\
-0.978277902977551	0.0786281517591879\\
-0.87329155421807	0.13470349566639\\
-0.724989173898299	0.0329868607163284\\
-0.770606744506921	0.0225619248947921\\
-0.784381206916253	0.019198794746441\\
-0.862573756377765	0.136576401198512\\
-0.766657182538338	0.13295298930025\\
-0.697519820545475	0.149844551888944\\
-0.574176770913089	0.0681866221619844\\
-0.534509266352887	0.0991449638560573\\
-0.452828733753828	0.0380327730108889\\
-0.482617699195082	0.0596943517452036\\
-0.576609642998328	0.101864155650247\\
-0.513633954514982	0.177966816295352\\
-0.419069479445256	0.14151339059472\\
-0.314628057257242	0.124546392592626\\
-0.309415464988405	0.0928123834505156\\
-0.285876985626343	0.0309060150650661\\
-0.235091064013411	0.11370791036678\\
-0.107852727853815	0.0236817989396952\\
-0.0375111743187644	-0.0370466772106529\\
-0.0360432912601202	-0.069311474737919\\
-0.0547089394793875	0.00543008233341788\\
-0.0597650914337257	0.0189435287031129\\
-0.00873775261648896	-0.0252401181902964\\
-0.0944758973366805	-0.0551846963834075\\
-0.146339862796739	0.0798383652273004\\
-0.205762196717687	0.101748361581682\\
-0.206913321313595	0.1133669761934\\
-0.271057259768916	0.151252057589181\\
-0.210199111213198	0.21072848622908\\
-0.0935899913789136	0.139981140867493\\
-0.101601297426048	0.015160904453289\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49352893599768	-0.910440779441095\\
1.03393338063184	-0.815675124759562\\
0.556163270207893	-0.752586634960548\\
0.303096525674723	-0.703736043420021\\
0.00712050109669553	-0.73794189382584\\
-0.2988781178478	-0.613883962991382\\
-0.617074507944506	-0.650800781965909\\
-1.06736658019315	-0.55903848645571\\
-1.28563578060091	-0.369593380125889\\
-1.48321383904913	-0.265445943567487\\
-1.6726021341982	-0.275379025536296\\
-1.82632169765787	-0.265083312559949\\
-1.95938893945824	-0.191441998471544\\
-2.09047712130108	-0.192921159979545\\
-2.28078668671287	-0.0921933483773619\\
-2.30296677515492	-0.0122912324757162\\
-2.39782016034183	-0.0911782895618356\\
-2.5266999398802	0.0157785055620877\\
-2.58145267247788	0.101515324855295\\
-2.5647923532035	0.105004666749395\\
-2.59745053743711	0.0864319172732469\\
-2.5813317762964	0.0794337614703582\\
-2.5364068452818	0.0613009734415964\\
-2.51961701516802	0.0410097283220083\\
-2.39714751165742	0.109373023988503\\
-2.19685779923175	-0.0525272033142596\\
-2.10701509260795	-0.119119876968015\\
-2.10033007892294	-0.170911775337762\\
-2.18242876191141	-0.151300791529066\\
-2.25408128740452	-0.135694512109456\\
-2.38574109197811	-0.0150662433040998\\
-2.48904803197651	0.0208271481437977\\
-2.49269831471674	0.0954729533076047\\
-2.28816233168585	0.170790154451168\\
-2.12528569416966	0.0180184755611425\\
-2.08872249617782	-0.0602056828852776\\
-2.06706386090535	-0.0463141879811303\\
-2.21513813065285	-0.0870150143615104\\
-2.36759833924193	0.035070740771188\\
-2.49253295607193	0.147330616271135\\
-2.52794457709779	0.254570350187032\\
-2.51114874108572	0.277676401693755\\
-2.43617923904741	0.292591929083569\\
-2.3346959565633	0.311191342303685\\
-2.22895083001968	0.207361324630508\\
-2.18879529421672	0.231608806680925\\
-2.17295924493082	0.18868761077391\\
-2.06276096831794	0.181855702452631\\
-1.97080839087839	0.220824872533166\\
-1.81290482288635	0.115745900108\\
-1.79203636418583	0.144032480646424\\
-1.77764000904805	0.080035158689488\\
-1.70374026404761	0.1868034815268\\
-1.67475549349885	0.0319571203983737\\
-1.65103943481443	0.11509614286458\\
-1.6160036996872	0.11354564383004\\
-1.69966750385918	0.125064794870613\\
-1.70584711772937	0.206531412710588\\
-1.71574958972836	0.227747935168807\\
-1.5017560439365	0.285917761740313\\
-1.29898815327874	0.135130144621956\\
-1.23140543157045	0.0754127067096439\\
-1.33460316305421	0.102985721103821\\
-1.38438054928694	0.165645660048821\\
-1.25134509245879	0.207883182222996\\
-1.16962100713633	0.151832237818973\\
-1.20132597970998	0.137778145346019\\
-1.16623035835346	0.27942066999944\\
-1.17069092222887	0.227983364027147\\
-1.05113355169665	0.231912041224975\\
-0.946443653331966	0.212419332357531\\
-0.786142787169766	0.188455131010746\\
-0.663737580848858	0.0539274572377491\\
-0.632174557741729	0.0177342655804534\\
-0.670385675446965	0.0348908549651494\\
-0.60912114907663	0.0808967245011516\\
-0.52722460213386	0.110362343237193\\
-0.512071093769877	0.0388557886210745\\
-0.458580211873212	0.030983977221807\\
-0.415328252541104	0.0834709362378744\\
-0.303344139225566	0.111897651275887\\
-0.267774636546415	0.0213869541563217\\
-0.196893784798669	0.0223834090427923\\
-0.312700641733546	-0.040023012603052\\
-0.331737829832991	0.113778309861939\\
-0.404964104468849	0.112326913121566\\
-0.327478850958016	0.202974643879423\\
-0.247722844568075	0.1008050717071\\
-0.241335607984387	0.115715739934755\\
-0.304747699143116	0.109915042722769\\
-0.276893463448075	0.128308824287296\\
-0.204366276588438	0.132282097916722\\
-0.0389640234577872	0.0671929750624721\\
0.00240338709240148	0.0430941185474794\\
0.0449707370450881	0.0316619899170316\\
0.186954925690365	-0.0179083663744187\\
0.285182690907766	-0.160064949900433\\
0.125811817884031	-0.184831810753166\\
0.0886349730341864	-0.0259334724869808\\
0.0328373498775842	-0.0806187109028803\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.46311520410086	-0.981311879195706\\
0.896764131661805	-0.772634703092751\\
0.53120922275015	-0.67462720857273\\
0.170920390891831	-0.703316118945991\\
-0.195913246974887	-0.634512894543739\\
-0.624939345921917	-0.499019058169213\\
-0.971944789926497	-0.396469858609864\\
-1.09194491041298	-0.295886851547745\\
-1.26887874781937	-0.359396271770749\\
-1.48241855857648	-0.325740027400883\\
-1.61051743108695	-0.280553238563451\\
-1.6476004098194	-0.318467133862929\\
-1.87387294204969	-0.263082988973275\\
-2.01979432809578	-0.270746288606746\\
-2.19827903760814	-0.11606462689271\\
-2.38529609271952	-0.065513042674162\\
-2.42690628754378	-0.0225419806583053\\
-2.36996496392168	0.0794800264576956\\
-2.24716613537239	-0.044602663500748\\
-2.25037069506575	-0.167580850211378\\
-2.36478344184067	-0.131642064820504\\
-2.41097921054159	-0.0143811635461064\\
-2.47752341808453	-0.0528759939572862\\
-2.70398317583681	0.00997175306273342\\
-2.73370482656458	0.197421807836996\\
-2.62441528724462	0.146476025083166\\
-2.57319557200863	0.170976139232696\\
-2.56327157152636	0.1058964762737\\
-2.5208687907808	0.134569418247978\\
-2.46280794912503	0.0974581665608557\\
-2.3993957893969	0.0297786426641123\\
-2.39284726713599	0.00354287240376622\\
-2.41658773722971	0.0390516180871801\\
-2.33042596934491	0.0601698653401944\\
-2.33558002427808	-0.00684059138987705\\
-2.2457206807276	0.055180534022824\\
-2.30393573826936	0.000416897740213636\\
-2.41418454937633	0.108908921064413\\
-2.34239327559934	0.197422833980975\\
-2.24826357154375	0.137174246238537\\
-2.25735562024405	0.063328857544695\\
-2.23284940962368	0.119342892811638\\
-2.18392495745538	0.132667043273943\\
-2.23420631194819	0.147316871248485\\
-2.24903718045103	0.237319633632296\\
-2.1355332088869	0.25451922625862\\
-2.07952382132955	0.187612458873705\\
-1.93754897057719	0.151511943060854\\
-1.90474925226908	0.0759528329450796\\
-1.81086961763334	0.1607378024388\\
-1.86217083930603	0.125865214365917\\
-1.71033870914141	0.128290853055403\\
-1.79582036657246	0.0494368053547701\\
-1.76356955425658	0.15066857366944\\
-1.72010134246571	0.204208174167501\\
-1.63060511344038	0.113840289281703\\
-1.62268991452308	0.17565177169393\\
-1.48007526166571	0.151932953627411\\
-1.49696355797787	0.108831906673162\\
-1.48864931806903	0.189389435500838\\
-1.45870086037433	0.207543126935001\\
-1.25949432554208	0.16992666245501\\
-1.23017509675746	0.134741750044505\\
-1.23572714640419	0.131031573272865\\
-1.22357430237775	0.189555478150306\\
-1.18869922770267	0.158738877494936\\
-1.16372042490256	0.193364728096418\\
-1.12914057824776	0.169556746597647\\
-1.05266802290108	0.215095208102219\\
-0.965215796515448	0.177043918561392\\
-0.832301493685211	0.124842301280277\\
-0.875032896075688	0.0710500433211584\\
-0.817334513962513	0.143885489136984\\
-0.834539325808299	0.176292149554038\\
-0.739486480300738	0.201218768813822\\
-0.515334093194022	0.150550237236211\\
-0.408262851227323	-0.00259896307923189\\
-0.460527227247002	0.0134970282271782\\
-0.503001722412426	0.0801540009177627\\
-0.549238668206262	0.10740946019085\\
-0.621775758867413	0.0985002899914811\\
-0.579233853751935	0.205106672956295\\
-0.475579749514415	0.218343125979039\\
-0.175654731687603	0.112969717431733\\
-0.238675239285092	-0.0426643008316124\\
-0.215250255826002	0.020965246718541\\
-0.256603748835516	0.00952404309240489\\
-0.247868022538858	0.117470086366351\\
-0.162070782410675	0.0646799130285554\\
-0.120850375437092	0.0411765159361255\\
-0.151492161222689	-0.00998112705516775\\
-0.155203777901039	0.100737979355186\\
-0.0895481993476823	0.0392413610591318\\
-0.145829388060193	0.0575728935990762\\
-0.182570704177421	0.104120987716717\\
-0.0762606078583623	0.0950437094600134\\
0.0954749042218337	0.0153784668230176\\
0.0555232400387751	-0.0880956301216225\\
0.0170632879520159	0.0179474151587377\\
-0.0900282015611272	0.0140014690457272\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.37277468580757	-0.957611153182554\\
0.884005365148128	-0.774118697547038\\
0.525854184029469	-0.707293337112673\\
0.131684319186628	-0.646899333561799\\
-0.118840585717757	-0.598266528928836\\
-0.414821218764366	-0.554196768961933\\
-0.771325300412337	-0.514970747236688\\
-1.01458618640635	-0.463315378636511\\
-1.28624105354848	-0.365512433594363\\
-1.38504570610051	-0.314666820582254\\
-1.45695822281893	-0.351704915013204\\
-1.79899238678172	-0.398347362619873\\
-2.02737182067781	-0.171766955500097\\
-2.17352341970006	-0.159171287970885\\
-2.23447259837945	-0.0884437640148927\\
-2.22625451513268	-0.0424461733885592\\
-2.28493595548586	-0.122088261332375\\
-2.4211401036478	-0.0941973469936956\\
-2.47986648755134	-0.0269017270494055\\
-2.58154186290942	0.00947907553200375\\
-2.57509472772179	0.0838754889726352\\
-2.614741525736	0.0457091156523009\\
-2.62379090458899	0.082995542472916\\
-2.50146776905844	0.0650494729165453\\
-2.41930013570878	0.0739951306015462\\
-2.40321787546588	-0.0736542413448744\\
-2.33036990023865	0.0178740772144797\\
-2.29244500045743	-0.0292056535920102\\
-2.3660936710911	-0.0902967054948885\\
-2.42996636279302	-0.0504809466277108\\
-2.54204998147686	0.106597144639892\\
-2.54739437020537	0.0688319005621881\\
-2.5428273856782	0.179294422515546\\
-2.5106372533164	0.168189555467074\\
-2.4366492499543	0.122727349278922\\
-2.47142628389757	0.146811804752296\\
-2.43236564086406	0.137670443736202\\
-2.36099016904724	0.114445579806383\\
-2.21229297681063	0.166888993681081\\
-2.03609866166765	0.0263558015623761\\
-2.01308979225318	-0.010020524369044\\
-2.05601551357934	-0.0509975436770535\\
-1.9666557833207	0.0654894673817521\\
-1.89787291522573	0.0107881041157422\\
-1.8772307862418	-0.0736951494553231\\
-1.99116303650568	-0.00389181855902381\\
-1.98719142247153	0.0792723027870468\\
-2.0148879453766	0.102682587309901\\
-1.90150919963983	0.209446321571564\\
-1.66695605250991	0.136069407934095\\
-1.53766927529436	-0.0414417762460571\\
-1.4441605015081	-0.0408094060891832\\
-1.54662601786932	-0.0506364910023252\\
-1.49161929974632	0.0070279810517474\\
-1.413468432862	-0.00893868076995296\\
-1.32182878849375	0.00452753491872456\\
-1.15525415665913	-0.0657729864127985\\
-1.2780867720471	-0.12883807887011\\
-1.34197166983527	0.0635127341202007\\
-1.33622520320338	0.107646282645947\\
-1.19492658330191	0.106460434852836\\
-1.22296147730934	-0.0199794852277737\\
-1.33256655513842	0.0849874939272493\\
-1.32640652632237	0.172520990467935\\
-1.3701783459523	0.195271150102748\\
-1.30817005885203	0.25254059373851\\
-1.13535152625027	0.265260486921014\\
-0.983546655909985	0.197509152502639\\
-0.811750354873936	0.0753275393508774\\
-0.695855875721752	-0.012069873309412\\
-0.721137378288082	-0.0463533625470964\\
-0.789177521415369	0.0302894936745609\\
-0.774277583643458	0.12145364116418\\
-0.758962244310723	0.132438173546693\\
-0.63673734886057	0.11330373910396\\
-0.551865541412114	0.0480527026481509\\
-0.367012814000221	0.0457484808497011\\
-0.360658311799318	-0.0711971760632205\\
-0.388604079941325	0.0249545968719366\\
-0.284156072309269	-0.0153255889283329\\
-0.204995868036092	-0.00932184443737035\\
-0.159768190402381	-0.0659728065284161\\
-0.149671609476544	-0.0334857331273387\\
-0.114771649031372	-0.00672693657925\\
-0.231409622013923	-0.02034127189495\\
-0.391119968970517	0.108861286379981\\
-0.388403556738538	0.134423002494993\\
-0.436006505314296	0.135732380956834\\
-0.435846068104057	0.244836175092366\\
-0.350991775056902	0.225394174588836\\
-0.358258426588504	0.184362586789179\\
-0.249888716809849	0.176673522998674\\
-0.197503936539418	0.135594784907325\\
-0.120111586839578	0.0712655523562945\\
-0.0729256070424665	0.0911083218564758\\
-0.0163916888036408	0.063411691403741\\
0.00923310904391699	0.0156533834377865\\
-0.139838024264058	-0.0335430293466629\\
-0.151827432313261	0.156825621249973\\
-0.125052055570477	0.0505045902841612\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.35602205289829	-0.952995988872224\\
0.917394588109643	-0.770287476472302\\
0.359792035787327	-0.730807116719736\\
-0.0779539408265336	-0.506974592412866\\
-0.27686185691151	-0.429175760804483\\
-0.635071402205801	-0.542945267750202\\
-0.935874284482849	-0.381800221811989\\
-1.11725801813455	-0.3347491777742\\
-1.27886691324222	-0.333751719538259\\
-1.37100485179892	-0.310441043775993\\
-1.45665022550881	-0.414406657981082\\
-1.78551946412266	-0.401907516013337\\
-2.01538596398624	-0.196287045876062\\
-2.12466681265819	-0.107388956862488\\
-2.25081546440524	-0.109161604156066\\
-2.26900712954773	-0.0220252111438847\\
-2.2473491932585	-0.116424231487963\\
-2.32616514571909	-0.0854717720862938\\
-2.50002979563689	-0.0974349473613703\\
-2.65899327907178	0.0426279220579616\\
-2.71552772194164	0.175710487289558\\
-2.69333048330867	0.137956142275149\\
-2.64393222417458	0.170526769647619\\
-2.57744101812726	0.141188389280238\\
-2.51599853886557	0.0361420037183311\\
-2.43156513227124	0.0240383426735615\\
-2.37732827910126	-0.0302883023664432\\
-2.34180568124402	-0.0343378379720441\\
-2.39681979838847	-0.00392795231894818\\
-2.37020327262261	0.0347629497719371\\
-2.44443905178098	-0.0209834753100715\\
-2.45980174447828	0.109137229909538\\
-2.31810965558595	0.0765113047261981\\
-2.30360344111667	-0.00870341816228183\\
-2.34782935844074	0.00606576303328896\\
-2.33236724109458	0.0958635128799565\\
-2.33155878893755	0.098553764017829\\
-2.24868059108609	0.0760557489980398\\
-2.16776120401071	0.0858055601946394\\
-2.2780317263449	0.0677905325478678\\
-2.23269270947607	0.119226617233231\\
-2.10066345976068	0.0882932944680266\\
-2.17008930284226	0.0741502835671626\\
-2.20658908012775	0.102187081794075\\
-2.19387628179342	0.217845649847521\\
-2.11066486328225	0.19902656171347\\
-2.07117923639403	0.17924858087338\\
-1.96477753776452	0.133964719697691\\
-1.92402627265021	0.121265600834536\\
-1.88133754287889	0.174577581532329\\
-1.78397111085293	0.149335799687476\\
-1.79083191512751	0.0872743612446429\\
-1.85979871933271	0.130392185161403\\
-1.87458078586605	0.201795967222625\\
-1.75846935459659	0.224961438131732\\
-1.7016474779275	0.16406057707883\\
-1.71095476165307	0.236009581870124\\
-1.60454424206409	0.246279084665782\\
-1.59420027534025	0.162941975789654\\
-1.43568499721638	0.213669276043485\\
-1.34073176556316	0.163376282891295\\
-1.23332287764446	0.0801203651401795\\
-1.15204930415647	0.101461614139153\\
-1.0731534219358	0.112696323020323\\
-1.00626854330215	0.0714840277030513\\
-1.01124074628329	0.0438197618871296\\
-1.0084740950267	0.0943218075298225\\
-0.919086320683619	0.0669649271359993\\
-0.846116561624569	0.0873266724251652\\
-0.95658017341207	0.0635944759563538\\
-0.945897154347384	0.182459978911421\\
-0.814049834665288	0.152080890517811\\
-0.799372838308671	0.0576550795014808\\
-0.813180695390476	0.102911128700932\\
-0.776271025819206	0.144137345465995\\
-0.629451528043296	0.130753452508808\\
-0.623185708143005	0.137063534895877\\
-0.653642030490131	0.100374611495545\\
-0.575053696931067	0.19582946171599\\
-0.367261689258499	0.10424521564786\\
-0.308155496720034	-0.00453209187211244\\
-0.315982270083529	0.0476271449579324\\
-0.321359009203344	0.0552806816398099\\
-0.318399670235082	0.0420619435779142\\
-0.345640698685988	0.110555374636005\\
-0.318054089500834	0.0910577337601452\\
-0.294783356254936	0.0727740423402918\\
-0.230890255537456	0.138340353361335\\
-0.156703900778557	0.0971256656764334\\
-0.150904844031841	0.0573085190247867\\
-0.154121007937583	0.0353815291929925\\
-0.241878716706143	0.084770033375622\\
-0.326698198522272	0.176278825048723\\
-0.188109711799161	0.155558048724805\\
0.076492682558548	0.130053607512422\\
0.126322835861878	-0.0508663356939396\\
0.0777703046206258	-0.101036933608521\\
0.0289872790328521	-0.0495559681039308\\
0.0200010356616209	0.0109010068178744\\
0.0578888237777895	0.0128794299592833\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.48554270242458	-0.880930619824679\\
0.975172183584446	-0.879141312114526\\
0.530435378168892	-0.692506453011787\\
0.13943190706671	-0.681598296910288\\
-0.181098085929393	-0.54381565694148\\
-0.359136185442103	-0.582985501759311\\
-0.517929217617791	-0.557076554087659\\
-0.800888976232572	-0.56497295810326\\
-0.946164522570194	-0.571435036753424\\
-1.28397432956677	-0.554583624323037\\
-1.55574106595983	-0.383534406895773\\
-1.74489847407251	-0.29720401663091\\
-1.85403461795805	-0.276364771998424\\
-1.94812793717557	-0.268923771685005\\
-2.15500007709519	-0.253986920470091\\
-2.3357880993704	-0.0726604884828584\\
-2.32009220954273	0.0233709990197073\\
-2.27185677006764	-0.108725045925956\\
-2.39393883042013	-0.128139416741257\\
-2.62755763187198	-0.0655388512035693\\
-2.72644455431554	0.10333678530839\\
-2.6729291759141	0.210972358876118\\
-2.68249476358205	0.151081530370676\\
-2.61187448996345	0.134606800354486\\
-2.55630037292197	0.122486175545911\\
-2.34331319996398	0.0389168046328407\\
-2.34612743898722	-0.0864184256500074\\
-2.49652761728719	0.0196862990154852\\
-2.56159460459719	0.0925117903745493\\
-2.47076129214533	0.137710110473394\\
-2.54671584044125	0.0829864579146455\\
-2.53570436395769	0.0881075201611407\\
-2.45013634334056	0.165929695670325\\
-2.35195919902824	0.101284104009437\\
-2.21710604252601	0.0624777559152408\\
-2.14023668130999	-0.00759591889242586\\
-2.06830395842908	-0.021213954904718\\
-2.11858821877231	-0.0389102795542342\\
-2.30677914369688	0.0103047017085517\\
-2.28155685455855	0.121224360604268\\
-2.35205311943373	0.106959299559693\\
-2.19808864012566	0.228843319230288\\
-2.03478342982369	0.111783815177392\\
-2.0010307557994	0.0699845543036893\\
-2.03405650808811	0.014916192447036\\
-2.07416960812566	0.123053991107975\\
-1.99126557027128	0.117554463920167\\
-1.8533308604155	0.136224878613796\\
-1.82557337445695	0.0170951229329505\\
-1.85128822068165	0.0434520216115185\\
-1.89507513493274	0.120185603819822\\
-1.7442963467041	0.202814425590778\\
-1.63226793141847	0.0817601248229991\\
-1.71242800015294	0.0431666888437843\\
-1.62850803865534	0.127278797705815\\
-1.63240624911828	0.103234698042219\\
-1.57751835451449	0.129970590197804\\
-1.50289377610737	0.192033522266876\\
-1.43586160818748	0.163268951890403\\
-1.34640040429021	0.149993981230954\\
-1.39744407797921	0.0725237774953655\\
-1.47348530080945	0.119978075969805\\
-1.42001061259861	0.314757884565837\\
-1.32702248485148	0.237319624330007\\
-1.16171116837601	0.172566880935566\\
-1.02600579290458	0.0970429888981459\\
-0.948925403121458	0.102100284240214\\
-1.04379365131784	0.0344772925060002\\
-0.993597926829606	0.192553624394848\\
-0.900207890583533	0.10883129252122\\
-0.967484877539681	0.153460710377222\\
-0.790351194879998	0.137579814588512\\
-0.770885805039292	0.119115528867299\\
-0.809197338195478	0.140081557224584\\
-0.770029079414931	0.138783981638243\\
-0.720815036363955	0.145095690913679\\
-0.569285082881559	0.1328166900624\\
-0.584630277620122	0.0670870119591347\\
-0.597747369831102	0.155425946396842\\
-0.514968296223737	0.114643046810195\\
-0.423916736670872	0.098523577320922\\
-0.409677067415769	0.0256241952426088\\
-0.392727635334945	0.0779257699499612\\
-0.214554806976634	0.139136862297407\\
-0.281456890170067	0.04829312447382\\
-0.196767489265802	0.114701484231979\\
-0.120383165809505	-0.0295854410376004\\
-0.180989409767471	0.0397720266093127\\
-0.214058461837898	-0.0145514340900748\\
-0.161186526573434	0.0835267710482194\\
-0.0960985352683023	0.0449936813897558\\
-0.11530593619757	-0.000305676886423138\\
0.00525851337549392	0.0882174541328468\\
0.0985405265625773	-0.00339330735998238\\
-0.0302477626952748	-0.119924906615422\\
-0.157367683436453	0.0643803806716034\\
-0.108783260216489	0.13927237917397\\
-0.0513683543534013	0.074011824050628\\
-0.0297215805174743	-0.00781419501329097\\
-0.036629881482309	0.0422501006403748\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.49318322954052	-0.881063060798193\\
0.981868386150118	-0.885447083721302\\
0.519905733659586	-0.678635891725686\\
0.170224667110836	-0.686001904976677\\
-0.259412487128695	-0.588070415744794\\
-0.594264827017086	-0.529073049087239\\
-0.778699442656217	-0.463172953928424\\
-1.08519289540275	-0.472906362146699\\
-1.2639043158647	-0.32870778546061\\
-1.45399703737059	-0.386684203521659\\
-1.64420520261977	-0.273001201746552\\
-1.81121541638836	-0.258623197783164\\
-1.93415984386393	-0.200824293853618\\
-2.04872864614497	-0.212610851902783\\
-2.2080340000399	-0.17526287430716\\
-2.18445802646854	-0.105299173288379\\
-2.26385042379882	-0.101123896299286\\
-2.40352472609604	-0.0757920174364905\\
-2.4082608506102	-0.0333160248599245\\
-2.46901009416983	-0.029748427663354\\
-2.54925877859723	0.00033940274335801\\
-2.56717145124186	0.0933550256772518\\
-2.57849640088183	0.0894744217961097\\
-2.53124018726728	0.0552440131600096\\
-2.58696401409326	0.0371428950726715\\
-2.52779457972955	0.0767824037612322\\
-2.53948703647578	0.0189278522694771\\
-2.5922969399841	0.039543464035246\\
-2.53059215042531	0.0957324560128168\\
-2.48512200379105	0.0594395684040335\\
-2.50539858803726	0.124352753172429\\
-2.59877707458983	0.0778444215120806\\
-2.58399764473715	0.220301798515487\\
-2.43468783688564	0.19417430096196\\
-2.31528483576249	0.0549349995789706\\
-2.32917869120121	0.0704251676396792\\
-2.24328607365617	0.0988153514850855\\
-2.06981034845535	-0.000291637174741503\\
-2.17491372368881	-0.0374382076208257\\
-2.19830642023587	0.0869028639226481\\
-2.19047698968909	0.0497304303122341\\
-2.14944625367706	0.0250867045968195\\
-1.96312378927805	0.138136872839168\\
-1.9485829030105	-0.0410293253508852\\
-2.04925048864561	0.000297201496484465\\
-1.98181245154826	0.0975934207416387\\
-1.8707859587413	0.10461235376095\\
-1.82522671789548	0.0198192300466831\\
-1.88179791539828	0.0836084788591455\\
-1.87568071512727	0.15103005772493\\
-1.83170297984508	0.153147968353966\\
-1.818489576928	0.156197700531327\\
-1.74726085337017	0.12025279652102\\
-1.7674897929204	0.169004705880423\\
-1.65252976933849	0.212403890671095\\
-1.58013301128188	0.149838644543869\\
-1.42683900743206	0.185916206780094\\
-1.24712759351481	0.0947744033580691\\
-1.09194005368955	-0.00890222692758311\\
-0.969879847214931	-0.119997879927619\\
-0.928608456738794	-0.0978317993276709\\
-0.837705448706142	-0.155015664855462\\
-0.80657714478155	-0.171043017548026\\
-0.904708248189508	-0.113476690173196\\
-0.85172947950803	-0.0585942690843156\\
-0.852719426673429	-0.0773863008133398\\
-0.816632167227022	-0.00100521592822462\\
-0.763612381414665	-0.0485028142339636\\
-0.6677224322801	0.00632348315618254\\
-0.628908885895651	-0.103956684629128\\
-0.757956305124367	-0.0611403073616597\\
-0.770866782116195	0.100131311429454\\
-0.817296772817976	0.0533627403662088\\
-0.858420449791836	0.180547501418982\\
-0.839904471016527	0.220346926591288\\
-0.710727533358515	0.187680927290058\\
-0.539649316437363	0.118682911320402\\
-0.461942971653779	0.041857112210108\\
-0.348358274936609	0.0103537732882521\\
-0.400795254562932	-0.0679989977528629\\
-0.438300710523501	0.033680099663993\\
-0.408032702087154	0.0814049288946361\\
-0.447322022195308	0.120930363047502\\
-0.395340017328471	0.160820465538587\\
-0.337013274024618	0.131826309947584\\
-0.279836964993286	0.104850970983057\\
-0.247470674143294	0.0523461365554909\\
-0.208374633251033	0.0433238923337851\\
-0.123469932617856	0.0495541438665892\\
-0.114680447237776	0.00215938887457049\\
-0.187705372476682	0.0188064591353629\\
-0.110888290033727	0.0642412527231369\\
-0.00406232743542913	0.0233331933612251\\
0.0143665026453618	0.0367790515481016\\
-0.00130417577816461	-0.0478349099540012\\
-0.0390162681447254	-0.0124556522188369\\
-0.00681120202691068	-0.00791942792540994\\
-0.0600645862641365	-0.0311189489411434\\
-0.225479932193794	0.0332044857146317\\
-0.176410152204359	0.179056451891159\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.51093287005834	-0.942096555849204\\
1.05029079961188	-0.814339448012828\\
0.663222394595456	-0.759088394994423\\
0.293889274612734	-0.765481708330415\\
-0.147796196589348	-0.648302690206978\\
-0.43834189775739	-0.592548348511357\\
-0.818558857173386	-0.515489885856463\\
-1.09738978626123	-0.383102929983814\\
-1.43385645707553	-0.374608588916678\\
-1.64025400548301	-0.262427070236995\\
-1.73612753712797	-0.219421942968866\\
-1.82974083813863	-0.231300193234972\\
-1.98586662626642	-0.187795731506568\\
-2.01442595132806	-0.182153514508118\\
-2.0166805374693	-0.153195734068101\\
-2.06895283087659	-0.201033880908755\\
-2.24103697541949	-0.251524629345742\\
-2.34227424455692	-0.120858229752908\\
-2.31242208787527	-0.0820618781417155\\
-2.43765926197512	-0.106953590152684\\
-2.34577299594608	-0.0250252458532789\\
-2.33002287089404	-0.0461189551308885\\
-2.30218977649355	-0.0413564817185937\\
-2.33123576500178	-0.0648227003604244\\
-2.53359337963265	-0.0851388607082289\\
-2.67773887623016	0.0414258571032522\\
-2.54318979494661	0.112632840718056\\
-2.53371016085804	0.0992625401209538\\
-2.47737525728217	0.0977110207521617\\
-2.39597627193703	0.0963211558249104\\
-2.24498434894786	-0.0132166966989497\\
-2.32011180665572	-0.0356053373799378\\
-2.39335971997065	-0.035202919974977\\
-2.48024726187943	0.0926840671325557\\
-2.41213443652835	0.108092688012527\\
-2.36788055406044	0.0947333313267679\\
-2.44351054964328	0.0715143748273479\\
-2.44282193797878	0.196905366728755\\
-2.29111363485858	0.20192255923976\\
-2.16098738801271	0.130453607620741\\
-2.11127973861219	0.0179771737700281\\
-2.11867840589478	0.0963829947511826\\
-2.11642219418954	0.0442652010540116\\
-2.16172191879448	0.0815721900936668\\
-1.99968633378081	0.109204411354414\\
-1.94513401490405	0.0522556927185426\\
-1.85058792082567	0.0258561889351287\\
-1.82144794483901	0.014989127646926\\
-1.7552359800996	0.0261795169093968\\
-1.82100929373631	0.0504163015304153\\
-1.54351723020343	0.0825055732964159\\
-1.49042479235747	-0.0828642043597992\\
-1.57400570455805	-0.0664873953088406\\
-1.65255324703188	0.0908015404381473\\
-1.71901512418792	0.0985459528503024\\
-1.71018009955934	0.199061995398583\\
-1.72129552172951	0.236083382238668\\
-1.66632339732461	0.264809693943953\\
-1.54680305273321	0.236892681317727\\
-1.34142692631775	0.136416740256556\\
-1.27383572705542	0.12019932857771\\
-1.18350170285537	0.092893038386302\\
-1.17237460889962	0.027375469488263\\
-1.16259060809346	0.108908316644507\\
-0.977947664369389	0.135961439213791\\
-0.968918025905421	0.0309985959259512\\
-0.893612551118249	0.0074418522298238\\
-0.917606316417699	0.0669140391681978\\
-0.753453816183829	0.0442730526204778\\
-0.788068234126571	0.0128540965030458\\
-0.745844633291078	0.0378564535791514\\
-0.704417975770852	0.065241273216532\\
-0.776649232524319	0.0218805366772978\\
-0.762908070036043	0.168904879860407\\
-0.640600360098061	0.158795198454819\\
-0.548892731115339	0.095098558526083\\
-0.576789083913027	0.0630850418742545\\
-0.646922235535147	0.130508137058562\\
-0.515885542418908	0.173421540383209\\
-0.417096991540366	0.0539899119735522\\
-0.306555703711357	0.0339115853686469\\
-0.269152523844428	-0.0195854810624877\\
-0.303023050748072	0.0295241519853713\\
-0.233163661388798	0.0304263267278583\\
-0.244206227791396	0.0555044513551496\\
-0.300929018183238	0.0688243310390306\\
-0.240497819616704	0.0842450077928537\\
-0.172375450291965	0.0332721274151772\\
-0.298841606484634	0.0630562817235094\\
-0.32306636766176	0.118744688259693\\
-0.229100737409612	0.191270223400436\\
-0.160557326326744	0.115172264938137\\
-0.0476797660457533	0.114918052324613\\
0.0217517126605315	-0.0181529992266355\\
0.0723792977815806	0.0230884432704167\\
0.0229976161356966	-0.0321949542508326\\
-0.0754865093530962	0.0120099354249249\\
-0.011490844610279	0.031296977228024\\
0.0350749422509166	0.0255032396432099\\
0.114904955685973	-0.000213352326076915\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.47174699052022	-0.951973718071987\\
1.05877408610944	-0.839822719907994\\
0.661069465261681	-0.741437290757131\\
0.379116132895979	-0.727571624901642\\
-0.0913638426919985	-0.729827606395516\\
-0.455193234776021	-0.562636612390121\\
-0.746533730699779	-0.548082614568647\\
-0.991758144864998	-0.437656130515516\\
-1.1439844650291	-0.444258090185396\\
-1.47701782279158	-0.398149182938393\\
-1.61329603006276	-0.31872420810318\\
-1.72637822969595	-0.246472352722263\\
-1.87484298825725	-0.303615400822035\\
-1.93224405194164	-0.150363876648912\\
-1.98566932401566	-0.274905535633325\\
-2.09708989150736	-0.173687483105328\\
-2.19406326034185	-0.199783460953738\\
-2.4341320220061	-0.142403935599746\\
-2.48409049253439	0.014095959385963\\
-2.47924084421348	-0.0146929433580858\\
-2.51391060516283	0.0724256864638817\\
-2.47232756709271	0.0475748684276156\\
-2.3505777215754	-0.00614784746054159\\
-2.37960775562365	-0.0757365281864462\\
-2.4982950899852	-0.0210285125868161\\
-2.60942640249475	0.0323622294636728\\
-2.61631727886899	0.118175104012388\\
-2.59182200232829	0.10408268848035\\
-2.51521506204095	0.140126105136821\\
-2.54736595926931	0.0328374230082518\\
-2.44682311109499	0.150954554330485\\
-2.40713508587045	0.081028698927563\\
-2.35853009278186	0.0192334945637748\\
-2.27372259098788	0.0671851226429137\\
-2.14858125703561	-0.0519419871329222\\
-2.17358063404359	-0.073484896106777\\
-2.28749631990177	-0.0416426647318521\\
-2.36093738733948	0.111320454452517\\
-2.3809403772696	0.115670506211531\\
-2.37547993575492	0.192684361101232\\
-2.30882214186666	0.166807559842121\\
-2.22838099796669	0.188699829897499\\
-2.17747521280255	0.147132105658289\\
-2.20015423026118	0.117124820280375\\
-2.05020355663522	0.215940909813192\\
-1.90468696288794	0.0624914686357733\\
-1.84439004117638	0.0571715155418858\\
-1.78580484463994	-0.0134753343868082\\
-1.69662251939769	0.0473061229196371\\
-1.57611806037605	0.0238455814310857\\
-1.64477015324327	-0.031457099318148\\
-1.69824231333335	-0.000499474269314407\\
-1.63117470395946	0.0546962882205839\\
-1.66964975865589	0.0494409332650812\\
-1.85489170227712	0.119992495990046\\
-1.93455274875025	0.245583537079526\\
-1.92933908789835	0.328815594506945\\
-1.76571201515393	0.345601500825782\\
-1.71000629482677	0.31477933660377\\
-1.66060204846335	0.249836692972778\\
-1.54538376881822	0.319002750833177\\
-1.35882592729004	0.27273381690444\\
-1.29592812137442	0.177630742332982\\
-1.05486505412627	0.123153807926965\\
-0.900508661022329	-0.0138750135747032\\
-1.10027519215418	-0.0650867738444632\\
-1.25942179623434	0.180362809452178\\
-1.29621538208247	0.29432754645088\\
-1.13884321402008	0.270930459590295\\
-1.01504008055878	0.190564029280779\\
-0.84481224342988	0.196694160160529\\
-0.703083235257478	0.0491753299282298\\
-0.612533203180938	0.0750794392708533\\
-0.473212788703112	-0.0160891275024009\\
-0.514540105688367	-0.0201735849623309\\
-0.617390512238971	0.0477707662465333\\
-0.427267607017128	0.13601237033346\\
-0.497404937424775	-0.00686338990861321\\
-0.449424435352712	0.0667210513305294\\
-0.424241847783334	0.0924162110404567\\
-0.480548724238923	0.0722311341264486\\
-0.415112263014133	0.139683342268516\\
-0.329538868585872	0.129486936970429\\
-0.325708968820927	0.0723503548708732\\
-0.335672435796064	0.0451702681157038\\
-0.331029083352028	0.0690794422252043\\
-0.170235708073026	0.159986865487746\\
-0.0496411508890226	-0.0194276526073213\\
-0.0156385019271865	-0.00366919626202973\\
0.00574739424669036	-0.0140288906964495\\
-0.0106307951368961	-0.00612543286060712\\
-0.0233921629244637	-0.0420750719633248\\
-0.0685946877094839	-0.0117882881291516\\
-0.100727941087884	0.00754294328759002\\
-0.110302438549741	0.0787317802184539\\
-0.0281905253344351	0.0910698962113103\\
-0.116366849323009	0.0359778817394297\\
-0.0847839116927213	0.0426627324892909\\
-0.0112182447811911	0.103518152942633\\
-0.106691440559008	-0.0237179851266037\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.34367905786152	-0.880051278852239\\
0.872056447583323	-0.769188305888665\\
0.525003141140077	-0.690036851082059\\
0.338626713758808	-0.682402204276025\\
-0.0434508157163009	-0.746658515940544\\
-0.477760071017853	-0.583264816609396\\
-0.905060829583965	-0.542149291426713\\
-1.1441550705621	-0.3271801559459\\
-1.36098225938689	-0.353447179962509\\
-1.49144800967132	-0.298661115293521\\
-1.54437393318283	-0.275769163085433\\
-1.82986689460088	-0.318681503633401\\
-1.96062018113119	-0.21406512739952\\
-2.07941858515234	-0.181790332486179\\
-2.18286721636021	-0.147369465847881\\
-2.21833168463301	-0.148953560586174\\
-2.28709128711896	-0.0389446656386081\\
-2.3126503748713	-0.120763872215836\\
-2.50905143080022	-0.0479450142399605\\
-2.65793704301719	0.0711465683075452\\
-2.60906556239447	0.114986590823264\\
-2.54509862981675	0.112768734710523\\
-2.50423615661937	0.0253102234930748\\
-2.56185352364114	0.0661095717353099\\
-2.64984276680356	0.0486917117609983\\
-2.69002738967963	0.167241022735044\\
-2.55873310681007	0.209319332311173\\
-2.46188615409474	0.103959746632689\\
-2.51428667424305	0.0543671540624324\\
-2.51163353269012	0.0269360290248215\\
-2.57104330265653	0.122127791020655\\
-2.55906930604815	0.158432881231692\\
-2.44680466542134	0.109959666482147\\
-2.44749566680393	0.121076556542529\\
-2.49755684435974	0.128399382163168\\
-2.42363261836562	0.193891927697979\\
-2.17677431082098	0.146641715472713\\
-2.09078753700509	-0.000396591894389373\\
-2.10148915688625	-0.00684209649616983\\
-2.08497722865945	-0.024110337213892\\
-2.11754359534813	0.0406057252131697\\
-1.95887282185876	0.0247710935597501\\
-1.89726881718385	-0.0103102118866959\\
-1.92826043037776	-0.0179038792963227\\
-1.90847995622371	-0.0108638947813651\\
-1.97489849424992	-0.0132363816246091\\
-2.2416973759181	0.123913383489953\\
-2.12887897480415	0.284668812500897\\
-1.96250476038866	0.22867920006966\\
-1.99842053633403	0.155879222830453\\
-1.88749759720419	0.147309512136751\\
-1.91329034165881	0.21046763763269\\
-1.92355626176007	0.171665884313632\\
-1.92285836239222	0.271445733279803\\
-1.81877381092907	0.299447488453059\\
-1.76427501571534	0.170338460623253\\
-1.80858917840598	0.265773678359062\\
-1.75907768513644	0.261761344791076\\
-1.58873799322177	0.311525714555559\\
-1.48962920326398	0.215322903804679\\
-1.39862505167648	0.139341546952401\\
-1.41808385609173	0.142990191769618\\
-1.25347380419553	0.222500662510492\\
-1.24920082525129	0.124513821690899\\
-1.23475784136815	0.18144519346554\\
-1.05404955515831	0.19513259912225\\
-0.835978128009251	0.101908665932576\\
-0.728035934679121	-0.00233999396387514\\
-0.665037123401226	-0.0837421451262543\\
-0.720462813326893	-0.0776086440637762\\
-0.823191410182588	0.0801699378342822\\
-0.714642556453139	0.0591017621581176\\
-0.588513067169214	0.0375538476747416\\
-0.542356245712204	0.0244768133552462\\
-0.504531900973049	0.0540851544258217\\
-0.625883401950742	-0.067269795132903\\
-0.787951246719372	0.117309370429337\\
-0.748796561703677	0.226183319303505\\
-0.59611811939218	0.244867524558386\\
-0.571424790450192	0.106174369763695\\
-0.545611868432256	0.150313682638218\\
-0.427125863754084	0.177397192790295\\
-0.386788290394398	0.104706430015423\\
-0.32994662603762	0.106503539012305\\
-0.182427168390224	0.131853574014647\\
-0.115321813284141	-0.0236335758933732\\
-0.135259289274592	0.0118195971451944\\
-0.1104238482177	0.0342651115446532\\
-0.0817027619063563	-0.00578724318853398\\
-0.144592732288419	0.018095914017675\\
-0.223316927953447	0.0794472937570335\\
-0.184914881782613	0.0711463229264048\\
-0.249524705377754	0.0770043591221373\\
-0.116979177562967	0.192904729824215\\
-0.0391805580937526	0.0615153658667743\\
0.0212938197674325	0.0472306303581024\\
0.129170357021073	-0.058552814539011\\
-0.00221985735132861	-0.112402213052988\\
-0.0744400794293343	-0.000488894438968452\\
-0.112574259013981	0.0240432785518049\\
};
\addplot [color=white!50!red, line width=.20pt, forget plot]
  table[row sep=crcr]{%
2	-1\\
1.45326397263202	-0.903755624161066\\
0.881375267373014	-0.789461870141789\\
0.525409045153103	-0.748150654080186\\
0.100060413061751	-0.674841920637003\\
-0.258168251369941	-0.603963656061567\\
-0.668102586915039	-0.506587657951224\\
-0.97068984922909	-0.40688068608828\\
-1.18230414304313	-0.295970784396498\\
-1.31472898696752	-0.285593646910512\\
-1.335520301254	-0.277037324112166\\
-1.52933704724928	-0.429324706584243\\
-1.74119596452944	-0.34790648094002\\
-1.78173122428524	-0.294949889501506\\
-1.68882008874448	-0.303712793462994\\
-1.83009029830475	-0.413704773656222\\
-2.01239741856217	-0.344097877888169\\
-2.20586728128004	-0.229975818954001\\
-2.38211605153072	-0.0753498242638548\\
-2.35943182986486	-0.0482197547157827\\
-2.31906697132314	-0.0774824391488723\\
-2.36829308975347	-0.0468371280610306\\
-2.33685614327211	-0.0735666209358325\\
-2.35624155117633	-0.0958776273121898\\
-2.35039096919385	-0.036884741507879\\
-2.40323899063347	-0.0420366572008544\\
-2.55053391137998	-0.0227274654173775\\
-2.68732303369651	0.109884522597307\\
-2.59472719540887	0.154561235515368\\
-2.6489441804889	0.0999968861407906\\
-2.50987022183998	0.195532804614895\\
-2.48248916745346	0.100579144031645\\
-2.36559701677573	0.102161041761415\\
-2.472635593016	0.00699343453889778\\
-2.38875682994376	0.148366735303277\\
-2.28476054099279	0.0507924838403256\\
-2.32010937506028	0.0642431966574619\\
-2.1679182138134	0.126436061544361\\
-2.1085914474195	-0.0669722863093044\\
-2.13416866564116	-0.00587017048867166\\
-2.1653691610197	0.000396374070620015\\
-2.21517740655907	0.0911537171338333\\
-2.08315138947298	0.0716435636248654\\
-2.03882223730345	0.0176888219160786\\
-2.21372420316867	0.03311533011459\\
-2.11231232084714	0.241885857163914\\
-1.98085714920958	0.154513940606617\\
-1.86451847461233	0.05185631727697\\
-1.87962308796209	0.0868312914156761\\
-1.99519214659337	0.111328116807683\\
-1.76648434071235	0.162118739543686\\
-1.68771161422034	0.0617008592291685\\
-1.68100488562431	-0.00788589737645926\\
-1.68887067186369	0.142497564722156\\
-1.71323650050537	0.121334768333674\\
-1.70068069548746	0.0993265976403805\\
-1.57881831987331	0.221428009822472\\
-1.50349627040615	0.127598790431586\\
-1.36603042774379	0.118473852521412\\
-1.22486191813862	0.115813307401072\\
-1.03033914738743	-0.0476060869636338\\
-1.15578430120189	-0.0727711461641428\\
-1.23150751935391	-0.0135222272033701\\
-1.22050476455895	0.0639221978935218\\
-1.10517392403895	0.101472496140878\\
-1.08637352365351	0.0936292423082193\\
-1.11556482967238	0.0491209840025944\\
-1.15173807072354	0.117802937062513\\
-1.0150241642475	0.14944428554487\\
-0.969175840838908	0.192463024153965\\
-0.925159284488084	0.129337134509092\\
-0.797404670366561	0.159027388049181\\
-0.709104402313831	0.0283262781217793\\
-0.620125316589655	0.0221130992454501\\
-0.685821987880202	0.0400186105688564\\
-0.794095071289843	0.0656453020009196\\
-0.906265126708233	0.155505117088862\\
-0.729667194245552	0.267777930663692\\
-0.609165529967079	0.187180766483126\\
-0.599603836746447	0.0974216580204938\\
-0.411746889353899	0.18691846638275\\
-0.369071931834407	-0.0229039082014357\\
-0.370759577142768	0.0735963956986131\\
-0.318498239758878	0.0367707380628055\\
-0.49366458963353	0.106269517133027\\
-0.451851102912496	0.169643005543012\\
-0.312575232359385	0.158466909759205\\
-0.179794616820355	0.0730854326626704\\
-0.163672157451713	0.0380431202442383\\
-0.0786061972294021	0.0610950327137366\\
-0.0302783572850641	-0.0446667763422028\\
0.0615039969725006	0.00549422380133328\\
-0.0153752854573186	-0.122444011961454\\
-0.145745953375535	0.0523925383233051\\
0.00942430915923517	0.0955762443528158\\
0.080768509652978	0.0110076244974981\\
0.0899312078133023	-0.0671158059277646\\
0.0924232321514745	-0.0214863502043178\\
0.0152787119550984	-0.0825725376500919\\
-0.0402182881904918	0.0326005226212885\\
-0.0456120018396426	0.0511539076512203\\
};


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2	-1\\
1.5	-0.922328440917139\\
1.03883577954143	-0.847782189211981\\
0.614944683799415	-0.776361584371653\\
0.226763891292158	-0.70806659105364\\
-0.127269404126191	-0.642897202392943\\
-0.448718005051484	-0.580853400522532\\
-0.739144705037861	-0.521935153794869\\
-1.00011228171608	-0.466142416529643\\
-1.23318348981603	-0.413475131016162\\
-1.43992105519151	-0.363933229132133\\
-1.62188766963622	-0.317516634342351\\
-1.7806459866843	-0.274225264067215\\
-1.91775861858764	-0.234059032139969\\
-2.03478813451962	-0.197017851089529\\
-2.13329705992046	-0.163101634106889\\
-2.21484787682655	-0.132310296521345\\
-2.28100302493872	-0.104643756456612\\
-2.33332490301912	-0.080101933720614\\
-2.37337586973324	-0.0586847453051271\\
-2.40271824224195	-0.0403920942462011\\
-2.42291428922373	-0.0252238472863338\\
-2.43552621272783	-0.0131797807504337\\
-2.44211610296218	-0.00425948767099042\\
-2.44424584664983	0.00154031883346655\\
-2.44347568705938	0.00431283057030165\\
-2.44131927177282	0.00920130993521645\\
-2.43671861679471	0.0139919395817128\\
-2.4297226469932	0.0186466184744171\\
-2.42039933774603	0.0231651593697057\\
-2.408816758052	0.0275477491086285\\
-2.39504288348922	0.0317945753404469\\
-2.37914559581117	0.0359058038007356\\
-2.3611926939035	0.0398815793624626\\
-2.34125190421543	0.0437220295066789\\
-2.31939088945565	0.0474272673043566\\
-2.29567725579736	0.0509973938214179\\
-2.27017855888084	0.0544324999815997\\
-2.24296230888448	0.0577326680242286\\
-2.21409597486703	0.0608979727365057\\
-2.18364698849365	0.0639284823937968\\
-2.1516827472918	0.0668242595927429\\
-2.11827061749066	0.0695853619200466\\
-2.08347793652601	0.0722118425584709\\
-2.04737201524231	0.0747037507551563\\
-2.0100201398604	0.0770611323010411\\
-1.97148957370568	0.0792840298923074\\
-1.93184755875547	0.0813724834298431\\
-1.89116131703661	0.083326530315784\\
-1.84949805187492	0.08514620569471\\
-1.80692494902389	0.0868315426614422\\
-1.76350917768963	0.0883825724096095\\
-1.71931789148141	0.0897993244017161\\
-1.67441822927728	0.0910818265140351\\
-1.62887731601713	0.0922301051330527\\
-1.5827622634476	0.0932441852580993\\
-1.53614017081569	0.094124090540695\\
-1.48907812554263	0.094869843371895\\
-1.44164320385411	0.0954814649750835\\
-1.39390247136415	0.0959589753797191\\
-1.34592298367201	0.096302393559146\\
-1.2977717868903	0.0965117373426024\\
-1.24951591821702	0.0965870235515657\\
-1.2012224064394	0.0965282679604467\\
-1.15295827245749	0.0963354853794277\\
-1.10479052976623	0.0960086897082887\\
-1.05678618491068	0.0955478938825883\\
-1.00901223796813	0.0949531099252115\\
-0.961535683004399	0.0942243490550409\\
-0.914423508475888	0.093361621665574\\
-0.867742697642239	0.0923649373844235\\
-0.821560228949288	0.091234305081394\\
-0.77594307640797	0.0899697329159873\\
-0.730958209949465	0.0885712283551632\\
-0.686672595771474	0.0870387982259876\\
-0.643153196658166	0.0853724487598968\\
-0.600466972277988	0.0835721856378223\\
-0.558680879458926	0.0816380140109022\\
-0.517861872453393	0.0795699385314991\\
-0.478076903187626	0.077367963405277\\
-0.439392921485029	0.0750320924317631\\
-0.401876875269248	0.0725623290484844\\
-0.365595710745172	0.0699586763473286\\
-0.330616372571748	0.0672211371223568\\
-0.297005804010905	0.0643497139127361\\
-0.264830947054994	0.0613444090423162\\
-0.234158742534445	0.0582052246807784\\
-0.205056130194848	0.0549321628812005\\
-0.17759004875523	0.0515252256514161\\
-0.151827435930651	0.0479844149905135\\
-0.127835228436521	0.0443097329426015\\
-0.105680361966008	0.0405011816543553\\
-0.0854297711386523	0.0365587634125183\\
-0.0671503894302406	0.0324824806718533\\
-0.0509091490887756	0.0282723360705373\\
-0.0367729810429741	0.0239283324179762\\
-0.0248088148172504	0.0194504726534936\\
-0.0150835784677854	0.014838759768525\\
-0.00766419855738055	0.0100931966875666\\
-0.00261760018846236	0.0052137861123048\\
-1.07071115913567e-05	0.000200530339733865\\
};

\addlegendentry{$\bm{z}$}

\addplot[line width=1.0pt, draw=black]%, fill=mycolor1, fill opacity=0.0]
table[row sep=crcr] {%
x	y\\
3.16227766016838	0\\
3.15591097215273	0.200564044250268\\
3.13683654451133	0.40032048788217\\
3.1051311832321	0.598464982199992\\
3.06092255461469	0.794199669258981\\
3.00438867120339	0.986736394557689\\
2.93575717499342	1.17529988065797\\
2.85530442079695	1.35913084895362\\
2.76335436345984	1.53748907701729\\
2.66027725340977	1.70965637921501\\
2.5464881457885	1.87493949858619\\
2.42244522917127	2.03267289834477\\
2.28864798060311	2.18222144176096\\
2.14563515438111	2.32298294963264\\
1.99398261268097	2.4543906250485\\
1.83430100676331	2.57591533567917\\
1.66723331809652	2.68706774440632\\
1.49345226929736	2.78740027971057\\
1.31365761531442	2.87650893788398\\
1.12857332576188	2.95403490981044\\
0.938944669749414	3.01966602576331\\
0.74553521494654	3.07313801240273\\
0.549123752965084	3.11423555691112\\
0.350501163440245	3.14279317398187\\
0.150467229437433	3.15869587217026\\
-0.0501725829918529	3.16187961692344\\
-0.25061036813753	3.15233158842498\\
-0.450039033782085	3.13009023321573\\
-0.647655551076073	3.09524510938316\\
-0.842664188051869	3.04793652594257\\
-1.03427971375545	2.98835497786223\\
-1.22173056009432	2.91674037900729\\
-1.40426192866989	2.83338109609144\\
-1.58113883008419	2.73861278752583\\
-1.75164904348284	2.63281705184117\\
-1.915105984417	2.51641989112512\\
-2.07085146947664	2.38988999566223\\
-2.21825836656282	2.25373685668359\\
-2.35673312012732	2.10850871482547\\
-2.48571814121133	1.95479035255775\\
-2.60469405265942	1.79320073947136\\
-2.71318178046798	1.62439053990615\\
-2.8107444828472	1.44903949295525\\
-2.89698930922875	1.26785367539568\\
-2.97156898213635	1.08156265856635\\
-3.03418319554965	0.890916570641771\\
-3.08457982413053	0.696683076130671\\
-3.12255593844285	0.499644284761943\\
-3.14795862207773	0.300593602204816\\
-3.16068558739388	0.100332535304249\\
-3.16068558739388	-0.100332535304248\\
-3.14795862207773	-0.300593602204815\\
-3.12255593844285	-0.499644284761943\\
-3.08457982413053	-0.69668307613067\\
-3.03418319554965	-0.89091657064177\\
-2.97156898213635	-1.08156265856635\\
-2.89698930922875	-1.26785367539568\\
-2.8107444828472	-1.44903949295525\\
-2.71318178046798	-1.62439053990615\\
-2.60469405265942	-1.79320073947136\\
-2.48571814121134	-1.95479035255775\\
-2.35673312012732	-2.10850871482547\\
-2.21825836656282	-2.25373685668359\\
-2.07085146947664	-2.38988999566223\\
-1.915105984417	-2.51641989112512\\
-1.75164904348284	-2.63281705184117\\
-1.58113883008419	-2.73861278752583\\
-1.40426192866989	-2.83338109609144\\
-1.22173056009433	-2.91674037900729\\
-1.03427971375545	-2.98835497786222\\
-0.84266418805187	-3.04793652594257\\
-0.647655551076073	-3.09524510938316\\
-0.450039033782086	-3.13009023321573\\
-0.250610368137531	-3.15233158842498\\
-0.0501725829918515	-3.16187961692344\\
0.150467229437433	-3.15869587217026\\
0.350501163440244	-3.14279317398187\\
0.549123752965082	-3.11423555691113\\
0.745535214946538	-3.07313801240273\\
0.938944669749414	-3.01966602576331\\
1.12857332576188	-2.95403490981044\\
1.31365761531442	-2.87650893788398\\
1.49345226929736	-2.78740027971057\\
1.66723331809652	-2.68706774440632\\
1.83430100676331	-2.57591533567917\\
1.99398261268097	-2.4543906250485\\
2.14563515438111	-2.32298294963264\\
2.28864798060311	-2.18222144176096\\
2.42244522917127	-2.03267289834478\\
2.5464881457885	-1.87493949858619\\
2.66027725340977	-1.70965637921501\\
2.76335436345984	-1.53748907701729\\
2.85530442079695	-1.35913084895362\\
2.93575717499342	-1.17529988065798\\
3.00438867120339	-0.986736394557689\\
3.06092255461469	-0.794199669258982\\
3.1051311832321	-0.598464982199994\\
3.13683654451133	-0.400320487882172\\
3.15591097215273	-0.200564044250271\\
}--cycle;

\addlegendentry{$\cX_t$}

\addplot[dashed, line width=1.0pt, draw=black]%, fill=mycolor2, fill opacity=0]
table[row sep=crcr] {%
x	y\\
-2.5407 -1.0213\\
-2.4415 -1.1254\\
-2.3246 -1.2333\\
-2.1952 -1.3384\\
-2.0492 -1.4424\\
-1.8928 -1.5395\\
-1.7374 -1.6227\\
-1.5605 -1.7035\\
-1.3898 -1.7687\\
-1.2072 -1.8255\\
-1.0122 -1.8728\\
-0.8388 -1.9034\\
-0.6394 -1.9256\\
-0.4390 -1.9352\\
-0.2564 -1.9323\\
-0.0611 -1.9167\\
0.1376 -1.8882\\
0.3305 -1.8478\\
0.5063 -1.7992\\
0.6959 -1.7336\\
0.8810 -1.6560\\
1.0528 -1.5709\\
1.2153 -1.4771\\
1.3823 -1.3660\\
1.5420 -1.2444\\
1.6779 -1.1267\\
1.8192 -0.9877\\
1.9530 -0.8381\\
2.0632 -0.6979\\
2.1752 -0.5353\\
2.2723 -0.3730\\
2.3565 -0.2097\\
2.4316 -0.0381\\
2.4940 0.1332\\
2.5422 0.2975\\
2.5804 0.4667\\
2.6060 0.6267\\
2.6203 0.7766\\
2.6244 0.9057\\
2.6240 0.9206\\
2.5854 0.9697\\
2.4931 1.0728\\
2.3842 1.1800\\
2.2623 1.2856\\
2.1241 1.3908\\
1.9703 1.4932\\
1.8188 1.5806\\
1.6464 1.6660\\
1.4804 1.7356\\
1.2908 1.8012\\
1.1197 1.8485\\
0.9260 1.8890\\
0.7274 1.9176\\
0.5499 1.9317\\
0.3502 1.9349\\
0.1498 1.9253\\
-0.0383 1.9043\\
-0.2253 1.8714\\
-0.4203 1.8241\\
-0.6120 1.7645\\
-0.7837 1.6989\\
-0.9617 1.6176\\
-1.1386 1.5228\\
-1.3072 1.4182\\
-1.4541 1.3136\\
-1.6099 1.1870\\
-1.7573 1.0509\\
-1.8821 0.9200\\
-2.0082 0.7697\\
-2.1260 0.6097\\
-2.2210 0.4619\\
-2.3186 0.2865\\
-2.3937 0.1286\\
-2.4657 -0.0511\\
-2.5187 -0.2125\\
-2.5630 -0.3832\\
-2.5947 -0.5479\\
-2.6145 -0.7030\\
-2.6237 -0.8476\\
-2.6237 -0.9224\\
}--cycle;

\addlegendentry{$\cZ_t$}

\addplot [dashed, line width=1.0pt, draw=blue]%, fill=mycolor2, fill opacity=0]
table[row sep=crcr] {%
x	y\\
0.537263717888165	-0.907565969085401\\
0.536182032204138	-0.853356712252376\\
0.532941330718532	-0.795711289126044\\
0.527554662592444	-0.734861817479744\\
0.520043718037227	-0.671053316659351\\
0.510438740975665	-0.604542720976859\\
0.498778407260366	-0.535597845126578\\
0.48510966893976	-0.464496305789895\\
0.469487565198769	-0.391524403770873\\
0.451975000735434	-0.316975971163964\\
0.432642492465896	-0.241151188195872\\
0.411567885577671	-0.164355374505724\\
0.388836040074545	-0.0868977597306468\\
0.364538489075296	-0.00909023834715708\\
0.338773070242129	0.0687538862178135\\
0.311643531822941	0.146321163149241\\
0.283259114893745	0.223299256399809\\
0.253734113483411	0.299378202356936\\
0.223187414351954	0.374251657956843\\
0.191742018275508	0.447618134219948\\
0.159524544765618	0.51918221024058\\
0.126664722217151	0.5886557227427\\
0.0932948655378397	0.655758926411704\\
0.0595493433628488	0.720221620330076\\
0.0255640369997055	0.781784235981111\\
-0.00852420671776812 0.840198882439725\\
-0.0425781264633549	0.895230344541714\\
-0.076460599121358	0.946657030012205\\
-0.110035191932991	0.994271861739537\\
-0.143166711862946	1.0378831116017\\
-0.175721749974028	1.07731517248782\\
-0.20756921861786	1.11240926540602\\
-0.238580879278582	1.14302407883033\\
-0.268631858944082	1.16903633771243\\
-0.297601152925556	1.19034129986665\\
-0.325372112100671	1.20685317772985\\
-0.351832912618416	1.21850548379764\\
-0.376877006174281	1.2252512983461\\
-0.400403549042673	1.22706345836092\\
-0.422317808139008	1.22393466691333\\
-0.442531542476406	1.21587752254219\\
-0.460963358481001	1.20292446852418\\
-0.477539037735139	1.1851276622361\\
-0.492191835828745	1.16255876513563\\
-0.50486275111551	1.13530865420583\\
-0.515500762291696	1.10348705602566\\
-0.524063033840914	1.06722210493975\\
-0.530515088517637	1.02665982710664\\
-0.534830946174895	0.981963552502965\\
-0.536993228377156	0.933313257251275\\
-0.536993228377156	0.880904838919732\\
-0.534830946174895	0.824949327711733\\
-0.530515088517637	0.765672036721764\\
-0.524063033840914	0.703311654679091\\
-0.515500762291696	0.638119284832491\\
-0.50486275111551	0.570357433846095\\
-0.492191835828745	0.500298954777704\\
-0.477539037735139	0.428225948395822\\
-0.460963358481001	0.354428627259429\\
-0.442531542476406	0.279204147134439\\
-0.422317808139008	0.202855410452303\\
-0.400403549042673	0.125689846628827\\
-0.376877006174281	0.048018174154426\\
-0.351832912618416	-0.0298468505595806\\
-0.325372112100671	-0.107591692540643\\
-0.297601152925556	-0.184903300749661\\
-0.268631858944083	-0.261470368627028\\
-0.238580879278581	-0.336984587614273\\
-0.207569218617861	-0.411141888603804\\
-0.175721749974028	-0.483643666317896\\
-0.143166711862947	-0.554197981686743\\
-0.110035191932992	-0.622520737384064\\
-0.0764605991213581	-0.688336821786753\\
-0.042578126463355	-0.751381216752299\\
-0.0085242067177679	-0.811400064753302\\
0.0255640369997055	-0.86815169107214\\
0.0595493433628487	-0.921407576939761\\
0.0932948655378394	-0.970953279700107\\
0.126664722217151	-1.01658929629501\\
0.159524544765618	-1.05813186659259\\
0.191742018275508	-1.09541371332446\\
0.223187414351954	-1.12828471565221\\
0.253734113483411	-1.15661251365108\\
0.283259114893745	-1.18028304127667\\
0.311643531822941	-1.19920098566858\\
0.338773070242128	-1.21329017094171\\
0.364538489075295	-1.22249386491967\\
0.388836040074544	-1.22677500757519\\
0.41156788557767	-1.2261163602578\\
0.432642492465896	-1.22052057510778\\
0.451975000735434	-1.21001018437693\\
0.469487565198769	-1.19462750969915\\
0.48510966893976	-1.17443449167615\\
0.498778407260366	-1.14951244046451\\
0.510438740975665	-1.11996170836836\\
0.520043718037227	-1.08590128575613\\
0.527554662592444	-1.04746832192824\\
0.532941330718532	-1.00481757286537\\
0.536182032204138	-0.958120778080674\\
0.537263717888165	-0.907565969085401\\
};

\addlegendentry{PR}
% \addlegendentry{$\mathscr{E}^{1:N}_{0.95}(e(t))$}


\addplot[only marks,
            mark=x,
            mark options={color=red, scale=1.5} % Customize marker color and size
        ] coordinates {(2, -1)}; % Starting point coordinates


\addlegendentry{$x(0)$}

\end{axis}

\end{tikzpicture}%
